EBP-GEXIT Charts for M-ary AWGN Channel for Generalized LDPC and Turbo Codes

This work proposes a tractable estimation of the maximum a posteriori (MAP) threshold of various families of sparse-graph code ensembles, by using an approximation for the extended belief propagation generalized extrinsic information transfer (EBP-GEXIT) function, first proposed by Measson et al. We consider the transmission over non-binary complex-input additive white Gaussian noise channel and extend the existing results to obtain an expression for the GEXIT function. We estimate the MAP threshold by applying the Maxwell construction to the obtained approximate EBP-GEXIT charts for various families of low-density parity-check (LDPC), generalized LDPC, doubly generalized LDPC, and serially concatenated turbo codes (SC-TC). When codewords of SC-TC are modulated using Gray mapping, we also explore where the spatially-coupled belief propagation (BP) threshold is located with respect to the previously computed MAP threshold. Numerical results indicate that the BP threshold of the spatially-coupled SC-TC does saturate to the MAP threshold obtained via EBP-GEXIT chart.

==> Figures/Figure_BPSK_Inner_10_15_Outer_5_7.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color=black,black, very thick] coordinates  {
% 
( 1, 2.974246e-02)
(9.200000e-01, 2.974246e-02)
(8.900000e-01, 4.309632e-02)
(9.000000e-01, 4.345849e-02)
(8.800000e-01, 5.785943e-02)
(8.700000e-01, 6.513867e-02)
(8.600000e-01, 7.072198e-02)
(8.500000e-01, 7.307713e-02)
(8.400000e-01, 7.403216e-02)
(8.300000e-01, 8.089971e-02)
(8.200000e-01, 8.991246e-02)
(8.100000e-01, 9.738072e-02)
(8.000000e-01, 1.028262e-01)
(7.900000e-01, 1.059879e-01)
(7.800000e-01, 1.098358e-01)
(7.700000e-01, 1.183036e-01)
(7.600000e-01, 1.273819e-01)
(7.500000e-01, 1.335532e-01)
(7.400000e-01, 1.373209e-01)
(7.300000e-01, 1.416058e-01)
(7.200000e-01, 1.474090e-01)
(7.100000e-01, 1.550590e-01)
(7.000000e-01, 1.611008e-01)
(6.900000e-01, 1.668769e-01)
(6.800000e-01, 1.736483e-01)
(6.700000e-01, 1.823606e-01)
(6.600000e-01, 1.887519e-01)
(6.500000e-01, 1.953505e-01)
(6.400000e-01, 2.034304e-01)
(6.300000e-01, 2.105203e-01)
(6.200000e-01, 2.193707e-01)
(6.100000e-01, 2.266946e-01)
(6.000000e-01, 2.315406e-01)
(5.900000e-01, 2.379443e-01)
(5.800000e-01, 2.461649e-01)
(5.700000e-01, 2.540331e-01)
(5.600000e-01, 2.626234e-01)
(5.500000e-01, 2.692551e-01)
(5.400000e-01, 2.770882e-01)
(5.300000e-01, 2.861677e-01)
(5.200000e-01, 2.978895e-01)
(5.100000e-01, 3.112492e-01)
(5.000000e-01, 3.198179e-01)
(4.950000e-01, 3.222057e-01)
(4.900000e-01, 3.260048e-01)
(4.850000e-01, 3.311345e-01)
(4.800000e-01, 3.361724e-01)
(4.750000e-01, 3.411105e-01)
(4.700000e-01, 3.486518e-01)
(4.650000e-01, 3.561899e-01)
(4.600000e-01, 3.638110e-01)
(4.550000e-01, 3.701912e-01)
(4.500000e-01, 3.780018e-01)
(4.450000e-01, 3.844639e-01)
(4.400000e-01, 3.921783e-01)
(4.350000e-01, 3.997134e-01)
(4.300000e-01, 4.097425e-01)
(4.250000e-01, 4.223775e-01)
(4.200000e-01, 4.312425e-01)
(4.150000e-01, 4.403018e-01)
(4.100000e-01, 4.495117e-01)
(4.050000e-01, 4.601341e-01)
(4.000000e-01, 4.734720e-01)
(3.950000e-01, 4.920276e-01)
(3.900000e-01, 5.102762e-01)
(3.850000e-01, 5.245216e-01)
(3.800000e-01, 5.389265e-01)
(3.750000e-01, 5.580501e-01)
(3.700000e-01, 5.933258e-01)
(3.650000e-01, 6.203048e-01)
(3.600000e-01, 6.454511e-01)
(3.590000e-01, 6.501547e-01)
(3.580000e-01, 6.550142e-01)
(3.570000e-01, 6.611846e-01)
(3.560000e-01, 6.673555e-01)
(3.550000e-01, 6.748928e-01)
(3.540000e-01, 6.851888e-01)
(3.530000e-01, 7.080486e-01)
(3.520000e-01, 7.302459e-01)
(3.510000e-01, 7.487398e-01)
(3.510000e-01, 7.678142e-01)
(3.520000e-01, 7.740804e-01)
(3.530000e-01, 7.802987e-01)
(3.540000e-01, 8.182275e-01)
(3.550000e-01, 8.305633e-01)
(3.560000e-01, 8.375067e-01)
(3.570000e-01, 8.444149e-01)
(3.580000e-01, 8.513039e-01)
(3.590000e-01, 8.581882e-01)
(3.600000e-01, 8.650799e-01)
(3.650000e-01, 8.890770e-01)
(3.700000e-01, 9.101780e-01)
(3.750000e-01, 9.243368e-01)
(3.800000e-01, 9.342943e-01)
(3.850000e-01, 9.451613e-01)
(3.900000e-01, 9.520404e-01)
(3.950000e-01, 9.587082e-01)
(4.000000e-01, 9.651907e-01)
(4.050000e-01, 9.691838e-01)
(4.100000e-01, 9.730856e-01)
(4.150000e-01, 9.768996e-01)
(4.200000e-01, 9.794924e-01)
(4.250000e-01, 9.820153e-01)
(4.300000e-01, 9.844641e-01)
(4.350000e-01, 9.868359e-01)
(4.400000e-01, 9.880489e-01)
(4.450000e-01, 9.892188e-01)
(4.500000e-01, 9.903583e-01)
(4.550000e-01, 9.914779e-01)
(4.600000e-01, 9.925862e-01)
(4.650000e-01, 9.936887e-01)
(4.700000e-01, 9.937558e-01)
(4.750000e-01, 9.948626e-01)
(4.800000e-01, 9.959598e-01)
(4.850000e-01, 9.960550e-01)
(4.900000e-01, 9.971163e-01)
(4.950000e-01, 9.972076e-01)
(5.000000e-01, 9.973048e-01)
(5.100000e-01, 9.983337e-01)
(5.200000e-01, 9.984623e-01)
(5.800000e-01, 9.991287e-01)
(5.700000e-01, 9.991539e-01)
(5.900000e-01, 9.991693e-01)
(5.600000e-01, 9.992111e-01)
(6.000000e-01, 9.992640e-01)
(5.500000e-01, 9.992643e-01)
(5.300000e-01, 9.992644e-01)
(5.400000e-01, 9.992830e-01)
(6.100000e-01, 9.993728e-01)
(6.200000e-01, 9.994529e-01)
(6.500000e-01, 9.994830e-01)
(6.300000e-01, 9.994835e-01)
(6.400000e-01, 9.994855e-01)
(6.600000e-01, 9.994997e-01)
(6.700000e-01, 9.995362e-01)
(6.800000e-01, 9.995842e-01)
(7.300000e-01, 9.996003e-01)
(7.400000e-01, 9.996270e-01)
(7.200000e-01, 9.996330e-01)
(6.900000e-01, 9.996334e-01)
(7.000000e-01, 9.996682e-01)
(7.100000e-01, 9.996697e-01)
(7.500000e-01, 9.997100e-01)
(7.800000e-01, 9.997680e-01)
(7.600000e-01, 9.997800e-01)
(7.700000e-01, 9.997849e-01)
(7.900000e-01, 9.997884e-01)
(8.200000e-01, 9.998015e-01)
(8.100000e-01, 9.998198e-01)
(8.000000e-01, 9.998237e-01)
(8.300000e-01, 9.998266e-01)
(8.600000e-01, 9.998616e-01)
(8.700000e-01, 9.998619e-01)
(8.400000e-01, 9.998662e-01)
(8.500000e-01, 9.998732e-01)
(8.800000e-01, 9.998944e-01)
(9.000000e-01, 9.999063e-01)
(8.900000e-01, 9.999225e-01)
(9.200000e-01, 9.999234e-01)
( 1,  1)
};
% 
% \legend{$C_1$};
% 
\end{axis}
% 
% \draw [rounded corners, fill=white] (2,1.7-0.25-0.4) rectangle (3,1.7+0.25);
% \node [right] at (2,1.7) {\footnotesize{Method}};
% \node [right] at (2,1.7-0.4) {\footnotesize{of \cite{GAT_Urbanke_2009}}};
% \draw [rounded corners, fill=white] (1.7,1.7-0.25) rectangle (3.2,1.7+0.25);
% \node [right] at (1.65,1.7) {\footnotesize{Our method}};
% 
\end{tikzpicture}
% 

==> Figures/Figure_BPSK_Inner_13_11_Outer_13_11.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color=black,black, very thick] coordinates  {
% 
% (1,0)
( 1, 1.682702e-02)
(9.500000e-01, 1.682702e-02)
(9.200000e-01, 3.337698e-02)
(9.000000e-01, 4.801647e-02)
(8.800000e-01, 7.311702e-02)
(8.700000e-01, 7.649898e-02)
(8.600000e-01, 8.612369e-02)
(8.500000e-01, 1.005145e-01)
(8.400000e-01, 1.120122e-01)
(8.300000e-01, 1.213811e-01)
(8.200000e-01, 1.302600e-01)
(8.100000e-01, 1.499950e-01)
(8.000000e-01, 1.664105e-01)
(7.950000e-01, 1.737424e-01)
(7.900000e-01, 1.816025e-01)
(7.850000e-01, 1.913164e-01)
(7.800000e-01, 2.009560e-01)
(7.750000e-01, 2.131559e-01)
(7.700000e-01, 2.244011e-01)
(7.650000e-01, 2.342263e-01)
(7.600000e-01, 2.471722e-01)
(7.590000e-01, 2.494273e-01)
(7.580000e-01, 2.529970e-01)
(7.570000e-01, 2.565524e-01)
(7.560000e-01, 2.587763e-01)
(7.550000e-01, 2.609936e-01)
(7.540000e-01, 2.632026e-01)
(7.530000e-01, 2.654001e-01)
(7.520000e-01, 2.688870e-01)
(7.510000e-01, 2.710532e-01)
(7.500000e-01, 2.732082e-01)
(7.490000e-01, 2.753543e-01)
(7.480000e-01, 2.774944e-01)
(7.470000e-01, 2.796319e-01)
(7.460000e-01, 2.817700e-01)
(7.450000e-01, 2.839124e-01)
(7.440000e-01, 2.860627e-01)
(7.430000e-01, 2.895042e-01)
(7.420000e-01, 2.916817e-01)
(7.410000e-01, 2.951614e-01)
(7.400000e-01, 2.999567e-01)
(7.390000e-01, 3.060881e-01)
(7.380000e-01, 3.096708e-01)
(7.370000e-01, 3.132837e-01)
(7.360000e-01, 3.169270e-01)
(7.350000e-01, 3.206028e-01)
(7.340000e-01, 3.230010e-01)
(7.330000e-01, 3.267474e-01)
(7.320000e-01, 3.292130e-01)
(7.310000e-01, 3.330339e-01)
(7.300000e-01, 3.368930e-01)
(7.290000e-01, 3.394575e-01)
(7.280000e-01, 3.433814e-01)
(7.270000e-01, 3.473324e-01)
(7.260000e-01, 3.513036e-01)
(7.250000e-01, 3.552854e-01)
(7.240000e-01, 3.579292e-01)
(7.230000e-01, 3.619009e-01)
(7.220000e-01, 3.658525e-01)
(7.210000e-01, 3.697757e-01)
(7.200000e-01, 3.736640e-01)
(7.190000e-01, 3.761980e-01)
(7.180000e-01, 3.800100e-01)
(7.170000e-01, 3.824749e-01)
(7.160000e-01, 3.862047e-01)
(7.150000e-01, 3.885987e-01)
(7.140000e-01, 3.922491e-01)
(7.130000e-01, 3.958607e-01)
(7.120000e-01, 3.994359e-01)
(7.110000e-01, 4.029731e-01)
(7.100000e-01, 4.064673e-01)
(7.090000e-01, 4.111764e-01)
(7.080000e-01, 4.158109e-01)
(7.070000e-01, 4.216005e-01)
(7.060000e-01, 4.272614e-01)
(7.050000e-01, 4.363961e-01)
(7.040000e-01, 4.464071e-01)
(7.030000e-01, 4.549224e-01)
(7.020000e-01, 4.620950e-01)
(7.010000e-01, 4.691839e-01)
(7.000000e-01, 4.762849e-01)
(6.990000e-01, 4.834995e-01)
(6.980000e-01, 5.042697e-01)
(6.970000e-01, 5.134781e-01)
(6.960000e-01, 5.190869e-01)
(6.950000e-01, 5.234957e-01)
(6.940000e-01, 5.279219e-01)
(6.930000e-01, 5.335738e-01)
(6.920000e-01, 5.391487e-01)
(6.910000e-01, 5.445993e-01)
(6.900000e-01, 5.647875e-01)
(6.880000e-01, 5.973056e-01)
(6.880000e-01, 6.269735e-01)
(6.880000e-01, 6.690814e-01)
(6.880000e-01, 7.455572e-01)
(6.900000e-01, 7.646251e-01)
(6.910000e-01, 7.714256e-01)
(6.920000e-01, 7.763150e-01)
(6.930000e-01, 7.811354e-01)
(6.940000e-01, 7.858984e-01)
(6.950000e-01, 7.914757e-01)
(6.960000e-01, 7.978643e-01)
(6.970000e-01, 8.042228e-01)
(6.980000e-01, 8.097163e-01)
(6.990000e-01, 8.143516e-01)
(7.000000e-01, 8.189866e-01)
(7.010000e-01, 8.227650e-01)
(7.020000e-01, 8.265439e-01)
(7.030000e-01, 8.303238e-01)
(7.040000e-01, 8.341051e-01)
(7.050000e-01, 8.387538e-01)
(7.060000e-01, 8.434076e-01)
(7.070000e-01, 8.480653e-01)
(7.080000e-01, 8.518502e-01)
(7.090000e-01, 8.556305e-01)
(7.100000e-01, 8.594032e-01)
(7.110000e-01, 8.622884e-01)
(7.120000e-01, 8.660364e-01)
(7.130000e-01, 8.697664e-01)
(7.140000e-01, 8.743481e-01)
(7.150000e-01, 8.780252e-01)
(7.160000e-01, 8.816703e-01)
(7.170000e-01, 8.852799e-01)
(7.180000e-01, 8.879924e-01)
(7.190000e-01, 8.915281e-01)
(7.200000e-01, 8.941740e-01)
(7.210000e-01, 8.959463e-01)
(7.220000e-01, 8.985345e-01)
(7.230000e-01, 9.002599e-01)
(7.240000e-01, 9.027905e-01)
(7.250000e-01, 9.044703e-01)
(7.260000e-01, 9.061305e-01)
(7.270000e-01, 9.077718e-01)
(7.280000e-01, 9.101985e-01)
(7.290000e-01, 9.117989e-01)
(7.300000e-01, 9.141753e-01)
(7.310000e-01, 9.165251e-01)
(7.320000e-01, 9.180685e-01)
(7.330000e-01, 9.203746e-01)
(7.340000e-01, 9.218871e-01)
(7.350000e-01, 9.241547e-01)
(7.360000e-01, 9.256404e-01)
(7.370000e-01, 9.271150e-01)
(7.380000e-01, 9.293314e-01)
(7.390000e-01, 9.307790e-01)
(7.400000e-01, 9.322148e-01)
(7.410000e-01, 9.336384e-01)
(7.420000e-01, 9.350496e-01)
(7.430000e-01, 9.371811e-01)
(7.440000e-01, 9.385628e-01)
(7.450000e-01, 9.399311e-01)
(7.460000e-01, 9.412857e-01)
(7.470000e-01, 9.426263e-01)
(7.480000e-01, 9.439526e-01)
(7.490000e-01, 9.445519e-01)
(7.500000e-01, 9.458521e-01)
(7.510000e-01, 9.471370e-01)
(7.520000e-01, 9.484066e-01)
(7.530000e-01, 9.496607e-01)
(7.540000e-01, 9.508990e-01)
(7.550000e-01, 9.521215e-01)
(7.560000e-01, 9.533281e-01)
(7.570000e-01, 9.545186e-01)
(7.580000e-01, 9.556932e-01)
(7.590000e-01, 9.568518e-01)
(7.600000e-01, 9.579949e-01)
(7.650000e-01, 9.614760e-01)
(7.700000e-01, 9.633751e-01)
(7.750000e-01, 9.671533e-01)
(7.800000e-01, 9.715257e-01)
(7.850000e-01, 9.738992e-01)
(7.900000e-01, 9.762849e-01)
(7.950000e-01, 9.792943e-01)
(8.000000e-01, 9.821976e-01)
(8.100000e-01, 9.861146e-01)
(8.200000e-01, 9.897448e-01)
(8.300000e-01, 9.917413e-01)
(8.400000e-01, 9.944492e-01)
(8.500000e-01, 9.956840e-01)
(8.600000e-01, 9.969100e-01)
(8.700000e-01, 9.979266e-01)
(8.800000e-01, 9.985277e-01)
(9.000000e-01, 9.991572e-01)
(9.200000e-01, 9.992413e-01)
(9.500000e-01, 9.993472e-01)
( 1,  1)
};
% 
% \legend{$C_1$};
% 
\end{axis}
% 
% \draw [rounded corners, fill=white] (2,1.7-0.25-0.4) rectangle (3,1.7+0.25);
% \node [right] at (2,1.7) {\footnotesize{Method}};
% \node [right] at (2,1.7-0.4) {\footnotesize{of \cite{GAT_Urbanke_2009}}};
% \draw [rounded corners, fill=white] (1.7,1.7-0.25) rectangle (3.2,1.7+0.25);
% \node [right] at (1.65,1.7) {\footnotesize{Our method}};
% 
\end{tikzpicture}
% 

==> Figures/Figure_BPSK_Inner_2_3_Outer_5_7.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color=black,black, very thick] coordinates  {
% 
( 1, 1.057940e-02)
(8.900000e-01, 1.057940e-02)
(9.000000e-01, 1.215028e-02)
(9.100000e-01, 1.278568e-02)
(9.200000e-01, 1.296184e-02)
(8.700000e-01, 1.367170e-02)
(8.800000e-01, 1.447522e-02)
(8.600000e-01, 1.538428e-02)
(8.500000e-01, 1.567336e-02)
(8.200000e-01, 1.702177e-02)
(8.000000e-01, 2.443659e-02)
(7.900000e-01, 2.794648e-02)
(7.800000e-01, 3.302612e-02)
(7.700000e-01, 3.512103e-02)
(7.600000e-01, 3.583530e-02)
(7.500000e-01, 3.749928e-02)
(7.400000e-01, 4.091491e-02)
(7.300000e-01, 4.303717e-02)
(7.200000e-01, 4.602366e-02)
(7.100000e-01, 4.899866e-02)
(7.000000e-01, 5.388274e-02)
(6.900000e-01, 5.791989e-02)
(6.800000e-01, 6.106037e-02)
(6.700000e-01, 6.392240e-02)
(6.600000e-01, 6.708315e-02)
(6.500000e-01, 7.159484e-02)
(6.400000e-01, 7.519707e-02)
(6.300000e-01, 7.985337e-02)
(6.200000e-01, 8.551333e-02)
(6.100000e-01, 9.148170e-02)
(6.000000e-01, 9.800152e-02)
(5.900000e-01, 1.068345e-01)
(5.800000e-01, 1.142300e-01)
(5.700000e-01, 1.212946e-01)
(5.600000e-01, 1.313290e-01)
(5.550000e-01, 1.377063e-01)
(5.500000e-01, 1.440391e-01)
(5.490000e-01, 1.456965e-01)
(5.480000e-01, 1.463750e-01)
(5.470000e-01, 1.480351e-01)
(5.460000e-01, 1.496987e-01)
(5.450000e-01, 1.503769e-01)
(5.440000e-01, 1.520448e-01)
(5.430000e-01, 1.527234e-01)
(5.420000e-01, 1.543962e-01)
(5.410000e-01, 1.550755e-01)
(5.400000e-01, 1.567533e-01)
(5.390000e-01, 1.574334e-01)
(5.380000e-01, 1.591159e-01)
(5.370000e-01, 1.597965e-01)
(5.360000e-01, 1.614833e-01)
(5.350000e-01, 1.621641e-01)
(5.340000e-01, 1.638543e-01)
(5.330000e-01, 1.645347e-01)
(5.320000e-01, 1.662275e-01)
(5.310000e-01, 1.679222e-01)
(5.300000e-01, 1.686010e-01)
(5.290000e-01, 1.702966e-01)
(5.280000e-01, 1.709734e-01)
(5.270000e-01, 1.726687e-01)
(5.260000e-01, 1.733429e-01)
(5.250000e-01, 1.750370e-01)
(5.240000e-01, 1.767310e-01)
(5.230000e-01, 1.774004e-01)
(5.220000e-01, 1.790922e-01)
(5.210000e-01, 1.797581e-01)
(5.200000e-01, 1.814476e-01)
(5.190000e-01, 1.831367e-01)
(5.180000e-01, 1.848258e-01)
(5.170000e-01, 1.854857e-01)
(5.160000e-01, 1.871743e-01)
(5.150000e-01, 1.888641e-01)
(5.140000e-01, 1.905555e-01)
(5.130000e-01, 1.922489e-01)
(5.120000e-01, 1.939448e-01)
(5.110000e-01, 1.956437e-01)
(5.100000e-01, 1.973461e-01)
(5.090000e-01, 1.990522e-01)
(5.080000e-01, 2.018101e-01)
(5.070000e-01, 2.035270e-01)
(5.060000e-01, 2.052482e-01)
(5.050000e-01, 2.069737e-01)
(5.040000e-01, 2.097599e-01)
(5.030000e-01, 2.114947e-01)
(5.020000e-01, 2.132324e-01)
(5.010000e-01, 2.160338e-01)
(5.000000e-01, 2.177761e-01)
(4.990000e-01, 2.195188e-01)
(4.980000e-01, 2.212609e-01)
(4.970000e-01, 2.240629e-01)
(4.960000e-01, 2.257997e-01)
(4.950000e-01, 2.275330e-01)
(4.940000e-01, 2.303205e-01)
(4.930000e-01, 2.320448e-01)
(4.920000e-01, 2.348219e-01)
(4.910000e-01, 2.365389e-01)
(4.900000e-01, 2.393099e-01)
(4.890000e-01, 2.420811e-01)
(4.880000e-01, 2.448557e-01)
(4.870000e-01, 2.476374e-01)
(4.860000e-01, 2.504302e-01)
(4.850000e-01, 2.532385e-01)
(4.840000e-01, 2.560671e-01)
(4.830000e-01, 2.600075e-01)
(4.820000e-01, 2.628998e-01)
(4.810000e-01, 2.658277e-01)
(4.800000e-01, 2.699165e-01)
(4.790000e-01, 2.729402e-01)
(4.780000e-01, 2.760070e-01)
(4.770000e-01, 2.791123e-01)
(4.760000e-01, 2.822501e-01)
(4.750000e-01, 2.854132e-01)
(4.740000e-01, 2.874175e-01)
(4.730000e-01, 2.906038e-01)
(4.720000e-01, 2.937920e-01)
(4.710000e-01, 2.969738e-01)
(4.700000e-01, 2.989655e-01)
(4.690000e-01, 3.021154e-01)
(4.680000e-01, 3.052378e-01)
(4.670000e-01, 3.083264e-01)
(4.660000e-01, 3.113760e-01)
(4.650000e-01, 3.143824e-01)
(4.640000e-01, 3.173424e-01)
(4.630000e-01, 3.213617e-01)
(4.620000e-01, 3.253018e-01)
(4.610000e-01, 3.291780e-01)
(4.600000e-01, 3.340823e-01)
(4.590000e-01, 3.389645e-01)
(4.580000e-01, 3.438619e-01)
(4.570000e-01, 3.488088e-01)
(4.560000e-01, 3.538356e-01)
(4.550000e-01, 3.589683e-01)
(4.540000e-01, 3.630857e-01)
(4.530000e-01, 3.684621e-01)
(4.520000e-01, 3.727959e-01)
(4.510000e-01, 3.772280e-01)
(4.500000e-01, 3.817378e-01)
(4.490000e-01, 3.863016e-01)
(4.480000e-01, 3.908972e-01)
(4.470000e-01, 3.955042e-01)
(4.460000e-01, 4.013593e-01)
(4.450000e-01, 4.059311e-01)
(4.440000e-01, 4.117019e-01)
(4.430000e-01, 4.161684e-01)
(4.420000e-01, 4.217797e-01)
(4.410000e-01, 4.272799e-01)
(4.400000e-01, 4.326576e-01)
(4.390000e-01, 4.390668e-01)
(4.380000e-01, 4.697742e-01)
(4.370000e-01, 4.793577e-01)
(4.360000e-01, 4.880046e-01)
(4.350000e-01, 4.979800e-01)
(4.340000e-01, 5.127080e-01)
(4.330000e-01, 5.557352e-01)
(4.320000e-01, 5.659469e-01)
(4.310000e-01, 5.751292e-01)
(4.300000e-01, 5.833979e-01)
(4.290000e-01, 5.964948e-01)
(4.290000e-01, 6.178443e-01)
(4.300000e-01, 6.362141e-01)
(4.310000e-01, 6.589551e-01)
(4.320000e-01, 7.025489e-01)
(4.330000e-01, 7.211488e-01)
(4.340000e-01, 7.329776e-01)
(4.350000e-01, 7.401872e-01)
(4.360000e-01, 7.462277e-01)
(4.370000e-01, 7.522629e-01)
(4.380000e-01, 7.571329e-01)
(4.390000e-01, 7.643598e-01)
(4.400000e-01, 7.716418e-01)
(4.410000e-01, 7.813971e-01)
(4.420000e-01, 7.912338e-01)
(4.430000e-01, 7.998835e-01)
(4.440000e-01, 8.036696e-01)
(4.450000e-01, 8.074464e-01)
(4.460000e-01, 8.100042e-01)
(4.470000e-01, 8.125536e-01)
(4.480000e-01, 8.150935e-01)
(4.490000e-01, 8.188169e-01)
(4.500000e-01, 8.248806e-01)
(4.510000e-01, 8.331828e-01)
(4.520000e-01, 8.413258e-01)
(4.530000e-01, 8.471043e-01)
(4.540000e-01, 8.506039e-01)
(4.550000e-01, 8.552071e-01)
(4.560000e-01, 8.575754e-01)
(4.570000e-01, 8.610544e-01)
(4.580000e-01, 8.634241e-01)
(4.590000e-01, 8.669050e-01)
(4.600000e-01, 8.692812e-01)
(4.610000e-01, 8.716614e-01)
(4.620000e-01, 8.740460e-01)
(4.630000e-01, 8.764348e-01)
(4.640000e-01, 8.799359e-01)
(4.650000e-01, 8.823318e-01)
(4.660000e-01, 8.847299e-01)
(4.670000e-01, 8.882364e-01)
(4.680000e-01, 8.906343e-01)
(4.690000e-01, 8.930299e-01)
(4.700000e-01, 8.954217e-01)
(4.710000e-01, 8.978084e-01)
(4.720000e-01, 9.001885e-01)
(4.730000e-01, 9.014645e-01)
(4.740000e-01, 9.038308e-01)
(4.750000e-01, 9.061875e-01)
(4.760000e-01, 9.085337e-01)
(4.770000e-01, 9.108690e-01)
(4.780000e-01, 9.131931e-01)
(4.790000e-01, 9.155055e-01)
(4.800000e-01, 9.178061e-01)
(4.810000e-01, 9.200950e-01)
(4.820000e-01, 9.223721e-01)
(4.830000e-01, 9.235723e-01)
(4.840000e-01, 9.258295e-01)
(4.850000e-01, 9.280754e-01)
(4.860000e-01, 9.303105e-01)
(4.870000e-01, 9.314809e-01)
(4.880000e-01, 9.326461e-01)
(4.890000e-01, 9.338063e-01)
(4.900000e-01, 9.360093e-01)
(4.910000e-01, 9.371578e-01)
(4.920000e-01, 9.383018e-01)
(4.930000e-01, 9.394416e-01)
(4.940000e-01, 9.405774e-01)
(4.950000e-01, 9.417093e-01)
(4.960000e-01, 9.428376e-01)
(4.970000e-01, 9.439625e-01)
(4.980000e-01, 9.450842e-01)
(4.990000e-01, 9.462029e-01)
(5.000000e-01, 9.473189e-01)
(5.010000e-01, 9.484324e-01)
(5.020000e-01, 9.495435e-01)
(5.030000e-01, 9.506526e-01)
(5.040000e-01, 9.517598e-01)
(5.050000e-01, 9.528653e-01)
(5.060000e-01, 9.539693e-01)
(5.070000e-01, 9.550721e-01)
(5.080000e-01, 9.551474e-01)
(5.090000e-01, 9.562484e-01)
(5.100000e-01, 9.573486e-01)
(5.110000e-01, 9.584482e-01)
(5.120000e-01, 9.585229e-01)
(5.130000e-01, 9.596215e-01)
(5.140000e-01, 9.607197e-01)
(5.150000e-01, 9.607947e-01)
(5.160000e-01, 9.618920e-01)
(5.170000e-01, 9.629890e-01)
(5.180000e-01, 9.630640e-01)
(5.190000e-01, 9.641600e-01)
(5.200000e-01, 9.652557e-01)
(5.210000e-01, 9.653304e-01)
(5.220000e-01, 9.664250e-01)
(5.230000e-01, 9.675190e-01)
(5.240000e-01, 9.675933e-01)
(5.250000e-01, 9.686859e-01)
(5.260000e-01, 9.697777e-01)
(5.270000e-01, 9.698513e-01)
(5.280000e-01, 9.709414e-01)
(5.290000e-01, 9.720303e-01)
(5.300000e-01, 9.721027e-01)
(5.310000e-01, 9.731894e-01)
(5.320000e-01, 9.732613e-01)
(5.330000e-01, 9.733336e-01)
(5.340000e-01, 9.744165e-01)
(5.350000e-01, 9.744881e-01)
(5.360000e-01, 9.755680e-01)
(5.370000e-01, 9.756386e-01)
(5.380000e-01, 9.767150e-01)
(5.390000e-01, 9.767845e-01)
(5.400000e-01, 9.778568e-01)
(5.410000e-01, 9.779251e-01)
(5.420000e-01, 9.789930e-01)
(5.430000e-01, 9.790598e-01)
(5.440000e-01, 9.791266e-01)
(5.450000e-01, 9.801878e-01)
(5.460000e-01, 9.802530e-01)
(5.470000e-01, 9.813084e-01)
(5.480000e-01, 9.813717e-01)
(5.490000e-01, 9.814350e-01)
(5.500000e-01, 9.824821e-01)
(5.550000e-01, 9.837579e-01)
(5.600000e-01, 9.859607e-01)
(5.700000e-01, 9.901457e-01)
(5.800000e-01, 9.922059e-01)
(5.900000e-01, 9.940448e-01)
(6.000000e-01, 9.948874e-01)
(6.100000e-01, 9.957062e-01)
(6.200000e-01, 9.965588e-01)
(6.300000e-01, 9.974470e-01)
(6.400000e-01, 9.974815e-01)
(6.500000e-01, 9.983471e-01)
(6.600000e-01, 9.983523e-01)
(6.700000e-01, 9.983541e-01)
(6.800000e-01, 9.991893e-01)
(6.900000e-01, 9.992226e-01)
(7.000000e-01, 9.992652e-01)
(7.400000e-01, 9.992895e-01)
(7.300000e-01, 9.992899e-01)
(7.100000e-01, 9.992955e-01)
(7.200000e-01, 9.992991e-01)
(7.500000e-01, 9.993097e-01)
(7.600000e-01, 9.993516e-01)
(7.700000e-01, 9.994093e-01)
(8.200000e-01, 9.994321e-01)
(8.000000e-01, 9.994421e-01)
(7.800000e-01, 9.994560e-01)
(7.900000e-01, 9.994624e-01)
(8.500000e-01, 9.995802e-01)
(8.600000e-01, 9.996215e-01)
(8.700000e-01, 9.996244e-01)
(8.800000e-01, 9.996281e-01)
(9.000000e-01, 9.996492e-01)
(8.900000e-01, 9.996519e-01)
(9.100000e-01, 9.997056e-01)
(9.200000e-01, 9.997546e-01)
(9.300000e-01, 9.997917e-01)
(9.500000e-01, 9.998173e-01)
(9.400000e-01, 9.998418e-01)
( 1,  1)
};
% 
% h_BP = 
% \addplot [color = black, black, very thick, dashed] coordinates {(0.4285, 0) (0.4285, 1)};
% h_MAP = 0.49
\addplot [color = blue, blue, thick, dashed] coordinates {(0.49, 0) (0.49, 1)};
% h_MAP_UB = 0.4974
\addplot [color = red, red] coordinates {(0.4974, 0) (0.4974, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [right] at (0.6,-0.75) {\footnotesize{(b) BPSK, $\mathcal{S}_2$}};
% 
\end{tikzpicture}
% 


==> Figures/Figure_BPSK_Inner_5_7_Outer_5_7.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color=black,black, very thick] coordinates  {
% 
( 1, 8.275895e-03)
(9.200000e-01, 8.275895e-03)
(9.100000e-01, 2.176072e-02)
(8.700000e-01, 2.733409e-02)
(9.000000e-01, 3.054210e-02)
(8.600000e-01, 3.132914e-02)
(8.800000e-01, 3.196113e-02)
(8.500000e-01, 3.841037e-02)
(8.400000e-01, 4.614323e-02)
(8.300000e-01, 5.491449e-02)
(8.200000e-01, 6.893816e-02)
(8.100000e-01, 8.544170e-02)
(8.000000e-01, 1.000493e-01)
(7.950000e-01, 1.065679e-01)
(7.900000e-01, 1.171536e-01)
(7.850000e-01, 1.323987e-01)
(7.800000e-01, 1.418384e-01)
(7.750000e-01, 1.491649e-01)
(7.700000e-01, 1.619858e-01)
(7.650000e-01, 1.844221e-01)
(7.600000e-01, 2.153069e-01)
(7.590000e-01, 2.188930e-01)
(7.580000e-01, 2.226290e-01)
(7.570000e-01, 2.252579e-01)
(7.560000e-01, 2.291898e-01)
(7.550000e-01, 2.319342e-01)
(7.540000e-01, 2.346974e-01)
(7.530000e-01, 2.386982e-01)
(7.520000e-01, 2.426748e-01)
(7.510000e-01, 2.453779e-01)
(7.500000e-01, 2.492715e-01)
(7.490000e-01, 2.531210e-01)
(7.480000e-01, 2.569386e-01)
(7.470000e-01, 2.619776e-01)
(7.460000e-01, 2.657752e-01)
(7.450000e-01, 2.695730e-01)
(7.440000e-01, 2.746350e-01)
(7.430000e-01, 2.797173e-01)
(7.420000e-01, 2.835443e-01)
(7.410000e-01, 2.886479e-01)
(7.400000e-01, 2.937505e-01)
(7.390000e-01, 2.975670e-01)
(7.380000e-01, 3.026274e-01)
(7.370000e-01, 3.076410e-01)
(7.360000e-01, 3.138512e-01)
(7.350000e-01, 3.187622e-01)
(7.340000e-01, 3.236249e-01)
(7.330000e-01, 3.296545e-01)
(7.320000e-01, 3.355947e-01)
(7.310000e-01, 3.426198e-01)
(7.300000e-01, 3.494677e-01)
(7.290000e-01, 3.583891e-01)
(7.280000e-01, 3.669710e-01)
(7.270000e-01, 3.764193e-01)
(7.260000e-01, 3.846856e-01)
(7.250000e-01, 3.919580e-01)
(7.240000e-01, 3.983448e-01)
(7.230000e-01, 4.038699e-01)
(7.220000e-01, 4.097116e-01)
(7.210000e-01, 4.132484e-01)
(7.200000e-01, 4.182286e-01)
(7.190000e-01, 4.233430e-01)
(7.180000e-01, 4.272049e-01)
(7.170000e-01, 4.310889e-01)
(7.160000e-01, 4.362696e-01)
(7.150000e-01, 4.413481e-01)
(7.140000e-01, 4.462577e-01)
(7.130000e-01, 4.533187e-01)
(7.120000e-01, 4.665410e-01)
(7.120000e-01, 4.719106e-01)
(7.120000e-01, 4.949203e-01)
(7.110000e-01, 5.063556e-01)
(7.100000e-01, 5.170043e-01)
(7.100000e-01, 7.453403e-01)
(7.110000e-01, 7.558440e-01)
(7.120000e-01, 7.651562e-01)
(7.130000e-01, 7.725691e-01)
(7.140000e-01, 7.790543e-01)
(7.150000e-01, 7.838085e-01)
(7.160000e-01, 7.868501e-01)
(7.170000e-01, 7.898818e-01)
(7.180000e-01, 7.937552e-01)
(7.190000e-01, 7.976288e-01)
(7.200000e-01, 8.023774e-01)
(7.210000e-01, 8.089551e-01)
(7.220000e-01, 8.156897e-01)
(7.230000e-01, 8.225473e-01)
(7.240000e-01, 8.285212e-01)
(7.250000e-01, 8.335482e-01)
(7.260000e-01, 8.385618e-01)
(7.270000e-01, 8.435460e-01)
(7.280000e-01, 8.475297e-01)
(7.290000e-01, 8.524185e-01)
(7.300000e-01, 8.562997e-01)
(7.310000e-01, 8.610535e-01)
(7.320000e-01, 8.648063e-01)
(7.330000e-01, 8.694026e-01)
(7.340000e-01, 8.730196e-01)
(7.350000e-01, 8.756896e-01)
(7.360000e-01, 8.792039e-01)
(7.370000e-01, 8.817926e-01)
(7.380000e-01, 8.852234e-01)
(7.390000e-01, 8.877472e-01)
(7.400000e-01, 8.902459e-01)
(7.410000e-01, 8.935908e-01)
(7.420000e-01, 8.960478e-01)
(7.430000e-01, 8.984890e-01)
(7.440000e-01, 9.017838e-01)
(7.450000e-01, 9.042003e-01)
(7.460000e-01, 9.074738e-01)
(7.470000e-01, 9.098710e-01)
(7.480000e-01, 9.122591e-01)
(7.490000e-01, 9.146378e-01)
(7.500000e-01, 9.161421e-01)
(7.510000e-01, 9.185012e-01)
(7.520000e-01, 9.199871e-01)
(7.530000e-01, 9.223227e-01)
(7.540000e-01, 9.237875e-01)
(7.550000e-01, 9.260931e-01)
(7.560000e-01, 9.275323e-01)
(7.570000e-01, 9.297999e-01)
(7.580000e-01, 9.312076e-01)
(7.590000e-01, 9.334280e-01)
(7.600000e-01, 9.347975e-01)
(7.650000e-01, 9.421352e-01)
(7.700000e-01, 9.474052e-01)
(7.750000e-01, 9.523475e-01)
(7.800000e-01, 9.571605e-01)
(7.850000e-01, 9.605551e-01)
(7.900000e-01, 9.648260e-01)
(7.950000e-01, 9.692185e-01)
(8.000000e-01, 9.729178e-01)
(8.100000e-01, 9.807728e-01)
(8.200000e-01, 9.850573e-01)
(8.300000e-01, 9.878656e-01)
(8.400000e-01, 9.897277e-01)
(8.500000e-01, 9.933490e-01)
(8.600000e-01, 9.955479e-01)
(8.700000e-01, 9.969479e-01)
(8.800000e-01, 9.979687e-01)
(9.000000e-01, 9.988865e-01)
(9.100000e-01, 9.990658e-01)
(9.200000e-01, 9.991969e-01)
(9.500000e-01, 9.993524e-01)
( 1,  1)
};
% 
% h_BP = 
% \addplot [color = black, black, very thick, dashed] coordinates {(0.4285, 0) (0.4285, 1)};
% h_MAP = 0.743
\addplot [color = blue, blue, thick, dashed] coordinates {(0.743, 0) (0.743, 1)};
% h_MAP_UB = 0.4974
\addplot [color = red, red] coordinates {(0.7461, 0) (0.7461, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [right] at (0.6,-0.75) {\footnotesize{(a) BPSK, $\mathcal{S}_1$}};
% 
\end{tikzpicture}
% 

==> Figures/Figure_DG_LDPC_Yige_C1_Globecomm.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
(1,0)
(0.5445, 1.2912e-04)
(0.5387, 1.5841e-04)
(0.5298, 0.0014)
(0.5204, 0.0152)
(0.5204, 0.1497)
(0.5140,0.3439)
(0.5140,  0.3439)
(0.5204,  0.5420)
(0.5298,  0.6113)
(0.5387,  0.7123)
(0.5445,  0.7305)
(0.5502,  0.7862)
(0.5584,  0.8056)
(0.5663,  0.8638)
(0.5714,  0.8638)
(0.6362,  0.9585)
(0.7095,  0.9921)
(0.8,  1)
(1,  1)
};
% 
% h_BP = 
% \addplot [color = black, black, very thick, dashed] coordinates {(0.4285, 0) (0.4285, 1)};
% h_MAP = 0.4979
\addplot [color = blue, blue, thick, dashed] coordinates {(0.4979, 0) (0.4979, 1)};
% h_MAP_UB = 0.4974
\addplot [color = red, red] coordinates {(0.4979, 0) (0.4979, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [right] at (0.6,-0.75) {\footnotesize{(f) $16$-QAM, $\mathcal{S}_2$}};
% 
\end{tikzpicture}
% 


==> Figures/Figure_GLDPC_Hamming_2_15_regular_QPSK_Gray.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
% ( 1, 2.500629e-02)
( 1, 0)
(9.932469e-01, 8.336629e-03)
(9.788574e-01, 9.078124e-03)
(9.309995e-01, 1.122277e-02)
(9.147868e-01, 1.214991e-02)
(8.989760e-01, 1.312496e-02)
(8.835388e-01, 1.368513e-02)
(8.684521e-01, 1.473550e-02)
(8.536964e-01, 1.583754e-02)
(8.392549e-01, 1.699288e-02)
(8.251134e-01, 1.820312e-02)
(8.112592e-01, 1.946972e-02)
(8.003753e-01, 2.076718e-02)
(7.949979e-01, 2.143694e-02)
(7.896629e-01, 2.212083e-02)
(7.843696e-01, 2.281891e-02)
(7.791174e-01, 2.353121e-02)
(7.739059e-01, 2.425777e-02)
(7.687345e-01, 2.431718e-02)
(7.636027e-01, 2.505923e-02)
(7.585100e-01, 2.581553e-02)
(7.534560e-01, 2.658615e-02)
(7.484403e-01, 2.737116e-02)
(7.434624e-01, 2.817061e-02)
(7.385218e-01, 2.898457e-02)
(7.336183e-01, 2.981306e-02)
(7.287513e-01, 3.065613e-02)
(7.239206e-01, 3.151379e-02)
(7.191257e-01, 3.320018e-02)
(7.143664e-01, 3.410052e-02)
(7.096421e-01, 3.501548e-02)
(7.049528e-01, 3.594506e-02)
(7.002979e-01, 3.688924e-02)
(6.956772e-01, 3.784799e-02)
(6.910904e-01, 3.972763e-02)
(6.865371e-01, 4.072878e-02)
(6.512862e-01, 5.239722e-02)
(6.470228e-01, 5.356869e-02)
(6.427903e-01, 5.585906e-02)
(6.385886e-01, 5.707863e-02)
(6.350690e-01, 5.946534e-02)
(6.309364e-01, 6.192022e-02)
(6.268361e-01, 6.322929e-02)
(6.227677e-01, 6.579589e-02)
(6.187308e-01, 6.716543e-02)
(6.147252e-01, 6.985419e-02)
(6.107503e-01, 7.262963e-02)
(6.068060e-01, 7.411198e-02)
(6.028918e-01, 7.702904e-02)
(5.990073e-01, 7.858755e-02)
(5.951524e-01, 8.165906e-02)
(5.913265e-01, 8.483514e-02)
(5.875295e-01, 8.652776e-02)
(5.837611e-01, 8.985513e-02)
(5.800208e-01, 9.327651e-02)
(5.763084e-01, 9.509128e-02)
(5.726237e-01, 9.864541e-02)
(5.689662e-01, 1.022795e-01)
(5.653359e-01, 1.041988e-01)
(5.617323e-01, 1.079420e-01)
(5.581552e-01, 1.117475e-01)
(5.546043e-01, 1.156074e-01)
(5.510794e-01, 1.195132e-01)
(5.475803e-01, 1.234558e-01)
(5.441066e-01, 1.274259e-01)
(5.406581e-01, 1.333425e-01)
(5.372346e-01, 1.373816e-01)
(5.338358e-01, 1.434218e-01)
(5.304615e-01, 1.495613e-01)
(5.271114e-01, 1.558224e-01)
(5.237854e-01, 1.622291e-01)
(5.204832e-01, 1.688074e-01)
(5.172045e-01, 1.755855e-01)
(5.139493e-01, 1.825903e-01)
(5.123303e-01, 1.873505e-01)
(5.107171e-01, 1.898179e-01)
(5.091097e-01, 1.947113e-01)
(5.075079e-01, 1.996824e-01)
(5.059119e-01, 2.022491e-01)
(5.043215e-01, 2.073204e-01)
(5.027367e-01, 2.124460e-01)
(5.011575e-01, 2.150826e-01)
(4.995839e-01, 2.202711e-01)
(4.980158e-01, 2.254876e-01)
(4.964533e-01, 2.307209e-01)
(4.948963e-01, 2.359593e-01)
(4.933447e-01, 2.437402e-01)
(4.917987e-01, 2.489480e-01)
(4.902580e-01, 2.566847e-01)
(4.887227e-01, 2.644274e-01)
(4.871929e-01, 2.747675e-01)
(4.856684e-01, 2.826379e-01)
(4.841492e-01, 2.932614e-01)
(4.826353e-01, 3.041567e-01)
(4.811267e-01, 3.153980e-01)
(4.796234e-01, 3.269624e-01)
(4.781253e-01, 3.387718e-01)
(4.766325e-01, 3.507434e-01)
(4.751448e-01, 3.627895e-01)
(4.736623e-01, 3.807252e-01)
(4.721850e-01, 4.155041e-01)
(4.721850e-01, 4.211492e-01)
(4.736623e-01, 5.051555e-01)
(4.751448e-01, 5.299095e-01)
(4.766325e-01, 5.514596e-01)
(4.781253e-01, 5.702239e-01)
(4.796234e-01, 5.891887e-01)
(4.811267e-01, 6.085073e-01)
(4.826353e-01, 6.278490e-01)
(4.841492e-01, 6.413741e-01)
(4.856684e-01, 6.544886e-01)
(4.871929e-01, 6.670291e-01)
(4.887227e-01, 6.766216e-01)
(4.902580e-01, 6.858987e-01)
(4.917987e-01, 6.926435e-01)
(4.933447e-01, 7.014861e-01)
(4.948963e-01, 7.079634e-01)
(4.964533e-01, 7.143627e-01)
(4.980158e-01, 7.228530e-01)
(4.995839e-01, 7.291372e-01)
(5.011575e-01, 7.353911e-01)
(5.027367e-01, 7.416258e-01)
(5.043215e-01, 7.499716e-01)
(5.059119e-01, 7.562056e-01)
(5.075079e-01, 7.624592e-01)
(5.091097e-01, 7.708874e-01)
(5.107171e-01, 7.771988e-01)
(5.123303e-01, 7.834906e-01)
(5.139493e-01, 7.918254e-01)
(5.172045e-01, 8.038876e-01)
(5.204832e-01, 8.152216e-01)
(5.237854e-01, 8.255663e-01)
(5.271114e-01, 8.334546e-01)
(5.304615e-01, 8.408579e-01)
(5.338358e-01, 8.479186e-01)
(5.372346e-01, 8.547825e-01)
(5.406581e-01, 8.615686e-01)
(5.441066e-01, 8.682760e-01)
(5.475803e-01, 8.748729e-01)
(5.510794e-01, 8.826309e-01)
(5.546043e-01, 8.888682e-01)
(5.581552e-01, 8.948975e-01)
(5.617323e-01, 9.007124e-01)
(5.653359e-01, 9.063093e-01)
(5.689662e-01, 9.105995e-01)
(5.726237e-01, 9.157958e-01)
(5.763084e-01, 9.207621e-01)
(5.800208e-01, 9.254870e-01)
(5.837611e-01, 9.299572e-01)
(5.875295e-01, 9.341593e-01)
(5.913265e-01, 9.372971e-01)
(5.951524e-01, 9.409906e-01)
(5.990073e-01, 9.444459e-01)
(6.028918e-01, 9.470675e-01)
(6.068060e-01, 9.502766e-01)
(6.107503e-01, 9.534517e-01)
(6.147252e-01, 9.559988e-01)
(6.187308e-01, 9.592091e-01)
(6.227677e-01, 9.622998e-01)
(6.268361e-01, 9.651320e-01)
(6.309364e-01, 9.671036e-01)
(6.350690e-01, 9.691156e-01)
(6.385886e-01, 9.703331e-01)
(6.427903e-01, 9.713951e-01)
(6.470228e-01, 9.728218e-01)
(6.512862e-01, 9.747080e-01)
(6.865371e-01, 1.000000e+00)
(6.910904e-01, 1.000000e+00)
(6.956772e-01, 1.000000e+00)
(7.002979e-01, 1.000000e+00)
(7.049528e-01, 1.000000e+00)
(7.096421e-01, 1.000000e+00)
(7.143664e-01, 1.000000e+00)
(7.191257e-01, 1.000000e+00)
(7.239206e-01, 1.000000e+00)
(7.287513e-01, 1.000000e+00)
(7.336183e-01, 1.000000e+00)
(7.385218e-01, 1.000000e+00)
(7.434624e-01, 1.000000e+00)
(7.484403e-01, 1.000000e+00)
(7.534560e-01, 1.000000e+00)
(7.585100e-01, 1.000000e+00)
(7.636027e-01, 1.000000e+00)
(7.687345e-01, 1.000000e+00)
(7.739059e-01, 1.000000e+00)
(7.791174e-01, 1.000000e+00)
(7.843696e-01, 1.000000e+00)
(7.896629e-01, 1.000000e+00)
(7.949979e-01, 1.000000e+00)
(8.003753e-01, 1.000000e+00)
(8.112592e-01, 1.000000e+00)
(8.251134e-01, 1.000000e+00)
(8.392549e-01, 1.000000e+00)
(8.536964e-01, 1.000000e+00)
(8.684521e-01, 1.000000e+00)
(8.835388e-01, 1.000000e+00)
(8.989760e-01, 1.000000e+00)
(9.147868e-01, 1.000000e+00)
(9.309995e-01, 1.000000e+00)
(9.788574e-01, 1.000000e+00)
(9.932469e-01, 1.000000e+00)
( 1,  1)
};
% 
% h_BP = 
% \addplot [color = black, black, very thick, dashed] coordinates {(0.4285, 0) (0.4285, 1)};
% h_MAP = 0.4979
\addplot [color = blue, blue, thick, dashed] coordinates {(0.4979, 0) (0.4979, 1)};
% h_MAP_UB = 0.4974
\addplot [color = red, red] coordinates {(0.4979, 0) (0.4979, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [below] at (1.5,-0.5) {\footnotesize{(f) $\mathcal{S}_6$, QPSK}};
% 
\end{tikzpicture}
% 


==> Figures/Figure_Inner_Mapper_16QAM_MSEW_Outer_5_7.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_4_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
( 4,  0)
(2.488916e+00, 3.879488e-03)
(2.477914e+00, 7.015312e-03)
(2.449943e+00, 1.158050e-02)
(2.421287e+00, 1.770772e-02)
(2.391926e+00, 2.204299e-02)
(2.361837e+00, 3.017666e-02)
(2.330997e+00, 3.243375e-02)
(2.299381e+00, 3.505372e-02)
(2.266964e+00, 4.305214e-02)
(2.233719e+00, 5.126566e-02)
(2.199616e+00, 5.884275e-02)
(2.164628e+00, 7.370517e-02)
(2.128723e+00, 8.087097e-02)
(2.091868e+00, 1.020224e-01)
(2.076852e+00, 1.117861e-01)
(2.069285e+00, 1.176623e-01)
(2.061677e+00, 1.230172e-01)
(2.054029e+00, 1.283750e-01)
(2.046340e+00, 1.336999e-01)
(2.038610e+00, 1.437142e-01)
(2.030838e+00, 1.491788e-01)
(2.023025e+00, 1.594215e-01)
(2.015170e+00, 1.696955e-01)
(2.007272e+00, 1.790050e-01)
(1.999332e+00, 1.904181e-01)
(1.991349e+00, 1.985897e-01)
(1.983323e+00, 2.087671e-01)
(1.975253e+00, 2.167658e-01)
(1.967139e+00, 2.278066e-01)
(1.958981e+00, 2.343802e-01)
(1.950778e+00, 2.359883e-01)
(1.942531e+00, 2.495436e-01)
(1.934238e+00, 2.563782e-01)
(1.925900e+00, 2.663561e-01)
(1.917516e+00, 2.754282e-01)
(1.909085e+00, 2.865617e-01)
(1.900608e+00, 2.958227e-01)
(1.892084e+00, 3.070334e-01)
(1.883513e+00, 3.224947e-01)
(1.874894e+00, 3.276012e-01)
(1.866227e+00, 3.372619e-01)
(1.857511e+00, 3.531543e-01)
(1.848747e+00, 3.692613e-01)
(1.839934e+00, 3.860366e-01)
(1.831071e+00, 3.957877e-01)
(1.822158e+00, 4.149705e-01)
(1.813195e+00, 4.345133e-01)
(1.804181e+00, 4.539785e-01)
(1.795116e+00, 4.766273e-01)
(1.785999e+00, 4.977125e-01)
(1.776831e+00, 5.207580e-01)
(1.767611e+00, 5.453467e-01)
(1.758337e+00, 5.734384e-01)
(1.749011e+00, 6.002056e-01)
(1.739631e+00, 6.313521e-01)
(1.730198e+00, 6.605068e-01)
(1.720710e+00, 6.787094e-01)
(1.711167e+00, 7.054832e-01)
(1.701570e+00, 7.358388e-01)
(1.691916e+00, 7.601953e-01)
(1.682207e+00, 8.013550e-01)
(1.672441e+00, 8.336208e-01)
(1.662619e+00, 8.769777e-01)
(1.660648e+00, 8.806801e-01)
(1.658674e+00, 8.875603e-01)
(1.656698e+00, 8.962099e-01)
(1.654720e+00, 9.026821e-01)
(1.652739e+00, 9.101784e-01)
(1.650756e+00, 9.326208e-01)
(1.648771e+00, 9.408514e-01)
(1.646784e+00, 9.434761e-01)
(1.644794e+00, 9.477956e-01)
(1.642802e+00, 9.541313e-01)
(1.640807e+00, 9.560267e-01)
(1.638811e+00, 9.586382e-01)
(1.636611e+00, 9.679807e-01)
(1.636811e+00, 9.680127e-01)
(1.636411e+00, 9.689744e-01)
(1.636411e+00, 9.705057e-01)
(1.636611e+00, 9.738625e-01)
(1.636811e+00, 9.755977e-01)
(1.638811e+00, 9.820926e-01)
(1.640807e+00, 9.841858e-01)
(1.642802e+00, 9.883958e-01)
(1.644794e+00, 9.906338e-01)
(1.646784e+00, 9.923870e-01)
(1.648771e+00, 9.934299e-01)
(1.650756e+00, 9.937777e-01)
(1.652739e+00, 9.938506e-01)
(1.656698e+00, 9.941344e-01)
(1.654720e+00, 9.947350e-01)
(1.658674e+00, 9.948312e-01)
(1.662619e+00, 9.951440e-01)
(1.660648e+00, 9.952830e-01)
(1.672441e+00, 9.967400e-01)
(1.682207e+00, 9.974896e-01)
(1.691916e+00, 9.984787e-01)
(1.701570e+00, 9.990687e-01)
(1.857511e+00, 1.000000e+00)
(1.950778e+00, 1.000000e+00)
(2.449943e+00, 1.000000e+00)
(2.421287e+00, 1.000000e+00)
(1.991349e+00, 1.000000e+00)
(1.720710e+00, 1.000000e+00)
(1.839934e+00, 1.000000e+00)
(2.299381e+00, 1.000000e+00)
(2.015170e+00, 1.000000e+00)
(1.967139e+00, 1.000000e+00)
(2.164628e+00, 1.000000e+00)
(1.730198e+00, 1.000000e+00)
(1.866227e+00, 1.000000e+00)
(2.007272e+00, 1.000000e+00)
(2.361837e+00, 1.000000e+00)
(2.023025e+00, 1.000000e+00)
(1.804181e+00, 1.000000e+00)
(1.785999e+00, 1.000000e+00)
(2.061677e+00, 1.000000e+00)
(1.848747e+00, 1.000000e+00)
(1.942531e+00, 1.000000e+00)
(1.776831e+00, 1.000000e+00)
(2.391926e+00, 1.000000e+00)
(1.900608e+00, 1.000000e+00)
(1.749011e+00, 1.000000e+00)
(1.958981e+00, 1.000000e+00)
(2.069285e+00, 1.000000e+00)
(1.767611e+00, 1.000000e+00)
(1.874894e+00, 1.000000e+00)
(1.795116e+00, 1.000000e+00)
(2.038610e+00,  1)
(2.091868e+00, 1.000000e+00)
(2.488916e+00, 1.000000e+00)
(1.758337e+00, 1.000000e+00)
(1.822158e+00, 1.000000e+00)
(2.030838e+00, 1.000000e+00)
(1.813195e+00, 1.000000e+00)
(1.983323e+00, 1.000000e+00)
(1.739631e+00, 1.000000e+00)
(2.199616e+00, 1.000000e+00)
(1.925900e+00, 1.000000e+00)
(1.975253e+00, 1.000000e+00)
(2.046340e+00, 1.000000e+00)
(2.054029e+00, 1.000000e+00)
(1.711167e+00, 1.000000e+00)
(1.917516e+00, 1.000000e+00)
(2.233719e+00, 1.000000e+00)
(1.892084e+00, 1.000000e+00)
(1.934238e+00, 1.000000e+00)
(2.477914e+00, 1.000000e+00)
(1.883513e+00, 1.000000e+00)
(2.330997e+00, 1.000000e+00)
(2.266964e+00, 1.000000e+00)
(2.076852e+00, 1.000000e+00)
(1.831071e+00, 1.000000e+00)
(1.909085e+00, 1.000000e+00)
(1.999332e+00, 1.000000e+00)
(2.128723e+00, 1.000000e+00)
( 4,  1)
% 
};
% h_BP = 
% \addplot [color = black, black, very thick, dashed] coordinates {(0.4285, 0) (0.4285, 1)};
% h_MAP = 1.8487
\addplot [color = blue, blue, thick, dashed] coordinates {(1.8487, 0) (1.8487, 1)};
% h_MAP_UB = 2.01
\addplot [color = red, red] coordinates {(2.01, 0) (2.01, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05+1.65,1.7+0.7) rectangle (1.35+1.75,0.6+0.7);
%
\draw [red] (0.1+1.65,1.5+0.7) -- (0.35+1.65,1.5+0.7);
\node [right] at (0.28+1.65,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28+1.65,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1+1.65,1.5-0.65+0.7) -- (0.35+1.65,1.5-0.65+0.7);
\node [right] at (0.28+1.65,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [above] at (1.65,-1.2) {\footnotesize{(a) $16$-QAM, MSEW, $\mathcal{S}_2$}};
% 
\end{tikzpicture}
% 


==> Figures/Figure_QAM16_Inner_2_3_Outer_5_7.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
% ( 1, 2.500629e-02)
( 1, 0)
(8.099757e-01, 2.500629e-02)
(8.065452e-01, 2.538552e-02)
(7.995495e-01, 2.542800e-02)
(8.030698e-01, 2.591238e-02)
(7.959842e-01, 2.625369e-02)
(7.923738e-01, 2.724976e-02)
(7.887183e-01, 2.958014e-02)
(7.850177e-01, 3.095526e-02)
(7.812719e-01, 3.353917e-02)
(7.537925e-01, 3.394247e-02)
(7.578524e-01, 3.452999e-02)
(7.496882e-01, 3.463484e-02)
(7.774810e-01, 3.480908e-02)
(7.618677e-01, 3.522766e-02)
(7.455398e-01, 3.564572e-02)
(7.736451e-01, 3.569544e-02)
(7.658384e-01, 3.578759e-02)
(7.697642e-01, 3.599993e-02)
(7.413473e-01, 3.786353e-02)
(7.371111e-01, 3.922766e-02)
(7.328313e-01, 4.051149e-02)
(7.285083e-01, 4.059218e-02)
(7.241423e-01, 4.141261e-02)
(7.197337e-01, 4.299461e-02)
(7.152827e-01, 4.358659e-02)
(7.107898e-01, 4.598352e-02)
(7.062552e-01, 4.846395e-02)
(7.016795e-01, 5.100846e-02)
(6.970628e-01, 5.356946e-02)
(6.924058e-01, 5.527445e-02)
(6.877088e-01, 5.692750e-02)
(6.829722e-01, 5.849180e-02)
(6.781966e-01, 5.996859e-02)
(6.733824e-01, 6.135664e-02)
(6.685301e-01, 6.342390e-02)
(6.636403e-01, 6.536614e-02)
(6.587134e-01, 6.722141e-02)
(6.537499e-01, 7.055038e-02)
(6.487505e-01, 7.474066e-02)
(6.437156e-01, 7.913807e-02)
(6.386459e-01, 8.285428e-02)
(6.335418e-01, 8.651243e-02)
(6.284040e-01, 8.833984e-02)
(6.232330e-01, 9.087104e-02)
(6.180294e-01, 9.246322e-02)
(6.127938e-01, 9.731344e-02)
(6.075267e-01, 1.027941e-01)
(6.022289e-01, 1.079366e-01)
(5.969008e-01, 1.143889e-01)
(5.915430e-01, 1.202307e-01)
(5.861561e-01, 1.241960e-01)
(5.807408e-01, 1.279051e-01)
(5.752975e-01, 1.329240e-01)
(5.698269e-01, 1.389461e-01)
(5.643296e-01, 1.465377e-01)
(5.588062e-01, 1.553631e-01)
(5.534203e-01, 1.646428e-01)
(5.478499e-01, 1.733295e-01)
(5.422565e-01, 1.807588e-01)
(5.310027e-01, 1.972644e-01)
(5.304377e-01, 1.980062e-01)
(5.298725e-01, 1.997165e-01)
(5.293071e-01, 2.004427e-01)
(5.287414e-01, 2.011629e-01)
(5.281756e-01, 2.028406e-01)
(5.276095e-01, 2.035463e-01)
(5.270433e-01, 2.042467e-01)
(5.264768e-01, 2.058952e-01)
(5.259101e-01, 2.065835e-01)
(5.253432e-01, 2.082144e-01)
(5.247761e-01, 2.088926e-01)
(5.242088e-01, 2.105092e-01)
(5.236412e-01, 2.111798e-01)
(5.230735e-01, 2.127859e-01)
(5.225056e-01, 2.134515e-01)
(5.219374e-01, 2.150510e-01)
(5.213690e-01, 2.157142e-01)
(5.208005e-01, 2.173109e-01)
(5.202317e-01, 2.179743e-01)
(5.196627e-01, 2.195720e-01)
(5.190935e-01, 2.211716e-01)
(5.185241e-01, 2.218400e-01)
(5.179545e-01, 2.234458e-01)
(5.173847e-01, 2.241201e-01)
(5.168147e-01, 2.257348e-01)
(5.162445e-01, 2.264164e-01)
(5.156740e-01, 2.280422e-01)
(5.151034e-01, 2.287323e-01)
(5.145326e-01, 2.303704e-01)
(5.139616e-01, 2.310696e-01)
(5.133903e-01, 2.327206e-01)
(5.128189e-01, 2.334288e-01)
(5.122473e-01, 2.350924e-01)
(5.116754e-01, 2.367631e-01)
(5.111034e-01, 2.374844e-01)
(5.105312e-01, 2.391663e-01)
(5.099588e-01, 2.408550e-01)
(5.093861e-01, 2.415876e-01)
(5.088133e-01, 2.432867e-01)
(5.082403e-01, 2.449923e-01)
(5.076671e-01, 2.467044e-01)
(5.070936e-01, 2.484231e-01)
(5.065200e-01, 2.501487e-01)
(5.059462e-01, 2.518814e-01)
(5.053722e-01, 2.536215e-01)
(5.047980e-01, 2.563623e-01)
(5.042236e-01, 2.581241e-01)
(5.036490e-01, 2.598953e-01)
(5.030742e-01, 2.616767e-01)
(5.024993e-01, 2.634692e-01)
(5.019241e-01, 2.663041e-01)
(5.013487e-01, 2.681308e-01)
(5.007732e-01, 2.699729e-01)
(5.001974e-01, 2.718320e-01)
(4.996215e-01, 2.737098e-01)
(4.990454e-01, 2.756084e-01)
(4.984691e-01, 2.775296e-01)
(4.978926e-01, 2.794757e-01)
(4.973159e-01, 2.803249e-01)
(4.967390e-01, 2.823099e-01)
(4.961619e-01, 2.843205e-01)
(4.955847e-01, 2.851987e-01)
(4.950072e-01, 2.872447e-01)
(4.944296e-01, 2.881387e-01)
(4.938518e-01, 2.902172e-01)
(4.932737e-01, 2.911256e-01)
(4.926956e-01, 2.920382e-01)
(4.921172e-01, 2.941545e-01)
(4.915386e-01, 2.950794e-01)
(4.909599e-01, 2.972199e-01)
(4.903809e-01, 2.981550e-01)
(4.898018e-01, 2.990928e-01)
(4.892225e-01, 3.012582e-01)
(4.886430e-01, 3.022033e-01)
(4.880634e-01, 3.031500e-01)
(4.874835e-01, 3.053314e-01)
(4.869035e-01, 3.062817e-01)
(4.863233e-01, 3.072325e-01)
(4.857429e-01, 3.094198e-01)
(4.851623e-01, 3.103701e-01)
(4.845816e-01, 3.113193e-01)
(4.840007e-01, 3.135017e-01)
(4.834196e-01, 3.144462e-01)
(4.828383e-01, 3.153880e-01)
(4.822568e-01, 3.175540e-01)
(4.816752e-01, 3.184863e-01)
(4.810933e-01, 3.206327e-01)
(4.805114e-01, 3.215521e-01)
(4.799292e-01, 3.236724e-01)
(4.793468e-01, 3.257726e-01)
(4.787643e-01, 3.266630e-01)
(4.781816e-01, 3.287264e-01)
(4.775988e-01, 3.307631e-01)
(4.770157e-01, 3.327720e-01)
(4.764325e-01, 3.347541e-01)
(4.758491e-01, 3.378390e-01)
(4.752655e-01, 3.397602e-01)
(4.746818e-01, 3.427632e-01)
(4.740979e-01, 3.468129e-01)
(4.735138e-01, 3.497248e-01)
(4.729296e-01, 3.536727e-01)
(4.723452e-01, 3.575781e-01)
(4.717606e-01, 3.614527e-01)
(4.711758e-01, 3.653082e-01)
(4.705909e-01, 3.681064e-01)
(4.700058e-01, 3.719582e-01)
(4.694205e-01, 3.747687e-01)
(4.688351e-01, 3.775944e-01)
(4.682495e-01, 3.804414e-01)
(4.676637e-01, 3.833134e-01)
(4.670778e-01, 3.862129e-01)
(4.664917e-01, 3.891417e-01)
(4.659054e-01, 3.921017e-01)
(4.653190e-01, 3.973215e-01)
(4.647324e-01, 4.037547e-01)
(4.641457e-01, 4.091547e-01)
(4.635588e-01, 4.134784e-01)
(4.629717e-01, 4.166896e-01)
(4.623844e-01, 4.199367e-01)
(4.617970e-01, 4.220329e-01)
(4.612095e-01, 4.253406e-01)
(4.609476e-01, 4.274664e-01)
(4.603603e-01, 4.296237e-01)
(4.597728e-01, 4.317976e-01)
(4.591852e-01, 4.339868e-01)
(4.585975e-01, 4.374110e-01)
(4.580097e-01, 4.396287e-01)
(4.574217e-01, 4.418555e-01)
(4.568336e-01, 4.440897e-01)
(4.562454e-01, 4.463295e-01)
(4.556571e-01, 4.485733e-01)
(4.550686e-01, 4.520493e-01)
(4.544800e-01, 4.542948e-01)
(4.538913e-01, 4.565388e-01)
(4.533024e-01, 4.600029e-01)
(4.527134e-01, 4.622359e-01)
(4.521243e-01, 4.656765e-01)
(4.515351e-01, 4.690976e-01)
(4.509457e-01, 4.724955e-01)
(4.503562e-01, 4.770536e-01)
(4.497666e-01, 4.815573e-01)
(4.491769e-01, 4.883021e-01)
(4.485871e-01, 4.949025e-01)
(4.479971e-01, 5.024894e-01)
(4.474070e-01, 5.099584e-01)
(4.468168e-01, 5.173531e-01)
(4.462265e-01, 5.236326e-01)
(4.456360e-01, 5.299157e-01)
(4.450454e-01, 5.362315e-01)
(4.444547e-01, 5.426115e-01)
(4.438639e-01, 5.490772e-01)
(4.432730e-01, 5.567716e-01)
(4.426819e-01, 5.645818e-01)
(4.420907e-01, 5.748344e-01)
(4.414994e-01, 5.840360e-01)
(4.409080e-01, 5.909424e-01)
(4.403165e-01, 5.978672e-01)
(4.397248e-01, 6.023767e-01)
(4.391331e-01, 6.082944e-01)
(4.385412e-01, 6.142145e-01)
(4.367648e-01, 6.356349e-01)
(4.355800e-01, 6.613916e-01)
(4.355800e-01, 6.913516e-01)
(4.367648e-01, 7.183996e-01)
(4.385412e-01, 7.642822e-01)
(4.391331e-01, 7.658154e-01)
(4.397248e-01, 7.687480e-01)
(4.403165e-01, 7.702953e-01)
(4.409080e-01, 7.732411e-01)
(4.414994e-01, 7.747975e-01)
(4.420907e-01, 7.791375e-01)
(4.426819e-01, 7.848421e-01)
(4.432730e-01, 7.945649e-01)
(4.438639e-01, 8.054085e-01)
(4.444547e-01, 8.108356e-01)
(4.450454e-01, 8.162122e-01)
(4.456360e-01, 8.202585e-01)
(4.462265e-01, 8.229989e-01)
(4.468168e-01, 8.270077e-01)
(4.474070e-01, 8.297245e-01)
(4.479971e-01, 8.324336e-01)
(4.485871e-01, 8.351366e-01)
(4.491769e-01, 8.378348e-01)
(4.497666e-01, 8.405297e-01)
(4.503562e-01, 8.432228e-01)
(4.509457e-01, 8.459153e-01)
(4.515351e-01, 8.498820e-01)
(4.521243e-01, 8.525789e-01)
(4.527134e-01, 8.552792e-01)
(4.533024e-01, 8.579835e-01)
(4.538913e-01, 8.619777e-01)
(4.544800e-01, 8.634069e-01)
(4.550686e-01, 8.661256e-01)
(4.556571e-01, 8.688484e-01)
(4.562454e-01, 8.715748e-01)
(4.568336e-01, 8.730079e-01)
(4.574217e-01, 8.757382e-01)
(4.580097e-01, 8.771715e-01)
(4.585975e-01, 8.799046e-01)
(4.591852e-01, 8.813375e-01)
(4.597728e-01, 8.840725e-01)
(4.603603e-01, 8.855043e-01)
(4.609476e-01, 8.882405e-01)
(4.612095e-01, 8.896786e-01)
(4.617970e-01, 8.924154e-01)
(4.623844e-01, 8.938439e-01)
(4.629717e-01, 8.965813e-01)
(4.635588e-01, 8.980080e-01)
(4.641457e-01, 9.007460e-01)
(4.647324e-01, 9.021710e-01)
(4.653190e-01, 9.035950e-01)
(4.659054e-01, 9.063338e-01)
(4.664917e-01, 9.077565e-01)
(4.670778e-01, 9.091785e-01)
(4.676637e-01, 9.106000e-01)
(4.682495e-01, 9.120209e-01)
(4.688351e-01, 9.134414e-01)
(4.694205e-01, 9.148617e-01)
(4.700058e-01, 9.149607e-01)
(4.705909e-01, 9.163799e-01)
(4.711758e-01, 9.177994e-01)
(4.717606e-01, 9.192193e-01)
(4.723452e-01, 9.193157e-01)
(4.729296e-01, 9.207355e-01)
(4.735138e-01, 9.221562e-01)
(4.740979e-01, 9.235780e-01)
(4.746818e-01, 9.236732e-01)
(4.752655e-01, 9.250961e-01)
(4.758491e-01, 9.265207e-01)
(4.764325e-01, 9.279472e-01)
(4.770157e-01, 9.280426e-01)
(4.775988e-01, 9.294712e-01)
(4.781816e-01, 9.309020e-01)
(4.787643e-01, 9.323351e-01)
(4.793468e-01, 9.324317e-01)
(4.799292e-01, 9.338676e-01)
(4.805114e-01, 9.353060e-01)
(4.810933e-01, 9.367468e-01)
(4.816752e-01, 9.368452e-01)
(4.822568e-01, 9.382890e-01)
(4.828383e-01, 9.397353e-01)
(4.834196e-01, 9.398351e-01)
(4.840007e-01, 9.412841e-01)
(4.845816e-01, 9.427354e-01)
(4.851623e-01, 9.428365e-01)
(4.857429e-01, 9.442902e-01)
(4.863233e-01, 9.457458e-01)
(4.869035e-01, 9.458478e-01)
(4.874835e-01, 9.473053e-01)
(4.880634e-01, 9.474077e-01)
(4.886430e-01, 9.488667e-01)
(4.892225e-01, 9.489693e-01)
(4.898018e-01, 9.504291e-01)
(4.903809e-01, 9.505318e-01)
(4.909599e-01, 9.506345e-01)
(4.915386e-01, 9.520944e-01)
(4.921172e-01, 9.521967e-01)
(4.926956e-01, 9.536561e-01)
(4.932737e-01, 9.537578e-01)
(4.938518e-01, 9.552160e-01)
(4.944296e-01, 9.553168e-01)
(4.950072e-01, 9.567731e-01)
(4.955847e-01, 9.568726e-01)
(4.961619e-01, 9.583263e-01)
(4.967390e-01, 9.584241e-01)
(4.973159e-01, 9.598743e-01)
(4.978926e-01, 9.599702e-01)
(4.984691e-01, 9.600655e-01)
(4.990454e-01, 9.615097e-01)
(4.996215e-01, 9.616025e-01)
(5.001974e-01, 9.630413e-01)
(5.007732e-01, 9.631313e-01)
(5.013487e-01, 9.632204e-01)
(5.019241e-01, 9.646507e-01)
(5.024993e-01, 9.647365e-01)
(5.030742e-01, 9.648213e-01)
(5.036490e-01, 9.662417e-01)
(5.042236e-01, 9.663228e-01)
(5.047980e-01, 9.664026e-01)
(5.053722e-01, 9.678121e-01)
(5.059462e-01, 9.678880e-01)
(5.065200e-01, 9.679626e-01)
(5.070936e-01, 9.680359e-01)
(5.076671e-01, 9.694305e-01)
(5.082403e-01, 9.694996e-01)
(5.088133e-01, 9.695672e-01)
(5.093861e-01, 9.696333e-01)
(5.099588e-01, 9.710119e-01)
(5.105312e-01, 9.710735e-01)
(5.111034e-01, 9.711335e-01)
(5.116754e-01, 9.711920e-01)
(5.122473e-01, 9.725535e-01)
(5.128189e-01, 9.726073e-01)
(5.133903e-01, 9.726593e-01)
(5.139616e-01, 9.727096e-01)
(5.145326e-01, 9.740533e-01)
(5.151034e-01, 9.740987e-01)
(5.156740e-01, 9.741423e-01)
(5.162445e-01, 9.754707e-01)
(5.168147e-01, 9.755093e-01)
(5.173847e-01, 9.755460e-01)
(5.179545e-01, 9.755809e-01)
(5.185241e-01, 9.756139e-01)
(5.190935e-01, 9.769203e-01)
(5.196627e-01, 9.769481e-01)
(5.202317e-01, 9.769740e-01)
(5.208005e-01, 9.769979e-01)
(5.213690e-01, 9.782856e-01)
(5.219374e-01, 9.783044e-01)
(5.225056e-01, 9.783211e-01)
(5.230735e-01, 9.783358e-01)
(5.236412e-01, 9.783483e-01)
(5.242088e-01, 9.783587e-01)
(5.247761e-01, 9.796224e-01)
(5.253432e-01, 9.796278e-01)
(5.270433e-01, 9.796306e-01)
(5.259101e-01, 9.796309e-01)
(5.264768e-01, 9.796319e-01)
(5.298725e-01, 9.808369e-01)
(5.293071e-01, 9.808499e-01)
(5.287414e-01, 9.808605e-01)
(5.281756e-01, 9.808688e-01)
(5.276095e-01, 9.808749e-01)
(5.310027e-01, 9.820466e-01)
(5.304377e-01, 9.820641e-01)
(5.422565e-01, 9.863664e-01)
(5.478499e-01, 9.872572e-01)
(5.534203e-01, 9.882415e-01)
(5.588062e-01, 9.893785e-01)
(5.643296e-01, 9.906826e-01)
(5.698269e-01, 9.920894e-01)
(5.752975e-01, 9.935273e-01)
(5.807408e-01, 9.949415e-01)
(5.861561e-01, 9.950616e-01)
(5.915430e-01, 9.963692e-01)
(5.969008e-01, 9.964228e-01)
(6.022289e-01, 9.964597e-01)
(6.075267e-01, 9.976556e-01)
(6.127938e-01, 9.976626e-01)
(6.180294e-01, 9.976644e-01)
(6.232330e-01, 9.976668e-01)
(6.284040e-01, 9.976766e-01)
(6.335418e-01, 9.977005e-01)
(6.386459e-01, 9.988726e-01)
(6.437156e-01, 9.989074e-01)
(6.487505e-01, 9.989498e-01)
(6.537499e-01, 9.989929e-01)
(6.924058e-01, 9.990091e-01)
(6.970628e-01, 9.990114e-01)
(6.877088e-01, 9.990144e-01)
(7.016795e-01, 9.990199e-01)
(6.829722e-01, 9.990274e-01)
(6.587134e-01, 9.990303e-01)
(7.062552e-01, 9.990333e-01)
(6.781966e-01, 9.990436e-01)
(7.107898e-01, 9.990502e-01)
(6.636403e-01, 9.990553e-01)
(6.733824e-01, 9.990574e-01)
(6.685301e-01, 9.990631e-01)
(7.152827e-01, 9.990692e-01)
(7.197337e-01, 9.990886e-01)
(7.241423e-01, 9.991068e-01)
(7.285083e-01, 9.991220e-01)
(7.328313e-01, 9.991324e-01)
(7.371111e-01, 9.991373e-01)
(7.413473e-01, 9.991394e-01)
(7.455398e-01, 9.991423e-01)
(7.496882e-01, 9.991499e-01)
(7.537925e-01, 9.991658e-01)
(7.578524e-01, 9.991922e-01)
(7.618677e-01, 9.992251e-01)
(7.658384e-01, 9.992592e-01)
(7.697642e-01, 9.992888e-01)
(7.923738e-01, 9.992942e-01)
(7.887183e-01, 9.992947e-01)
(7.850177e-01, 9.993020e-01)
(7.959842e-01, 9.993045e-01)
(7.736451e-01, 9.993085e-01)
(7.812719e-01, 9.993104e-01)
(7.774810e-01, 9.993144e-01)
(7.995495e-01, 9.993226e-01)
(8.030698e-01, 9.993442e-01)
(8.065452e-01, 9.993647e-01)
(8.099757e-01, 9.993795e-01)
( 1,  1)
};
% 
% h_BP = 
% \addplot [color = black, black, very thick, dashed] coordinates {(0.4285, 0) (0.4285, 1)};
% h_MAP = 0.4979
\addplot [color = blue, blue, thick, dashed] coordinates {(0.4979, 0) (0.4979, 1)};
% h_MAP_UB = 0.4974
\addplot [color = red, red] coordinates {(0.4979, 0) (0.4979, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [right] at (0.6,-0.75) {\footnotesize{(f) $16$-QAM, $\mathcal{S}_2$}};
% 
\end{tikzpicture}
% 

==> Figures/Figure_QAM16_Inner_5_7_Outer_5_7.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
( 1, 8.338051e-03)
(8.264599e-01, 8.338051e-03)
(8.296242e-01, 8.450958e-03)
(8.199993e-01, 9.379525e-03)
(8.232517e-01, 1.007681e-02)
(8.167026e-01, 1.234398e-02)
(8.133615e-01, 1.310657e-02)
(8.099757e-01, 1.564931e-02)
(8.030698e-01, 1.804947e-02)
(7.923738e-01, 2.089502e-02)
(7.850177e-01, 2.414617e-02)
(7.736451e-01, 3.289818e-02)
(7.717103e-01, 3.480400e-02)
(7.697642e-01, 3.924313e-02)
(7.678069e-01, 4.101245e-02)
(7.658384e-01, 4.146499e-02)
(7.638587e-01, 4.314831e-02)
(7.618677e-01, 4.355554e-02)
(7.598657e-01, 4.395585e-02)
(7.578524e-01, 4.554024e-02)
(7.558280e-01, 4.592213e-02)
(7.537925e-01, 4.863275e-02)
(7.517459e-01, 5.132279e-02)
(7.496882e-01, 5.283476e-02)
(7.476195e-01, 5.548017e-02)
(7.455398e-01, 5.808206e-02)
(7.434490e-01, 6.176864e-02)
(7.413473e-01, 6.765778e-02)
(7.392346e-01, 7.456869e-02)
(7.371111e-01, 8.017591e-02)
(7.349766e-01, 8.676309e-02)
(7.328313e-01, 9.320090e-02)
(7.306752e-01, 1.029089e-01)
(7.285083e-01, 1.160083e-01)
(7.263307e-01, 1.280860e-01)
(7.241423e-01, 1.378497e-01)
(7.219433e-01, 1.604583e-01)
(7.197337e-01, 1.770875e-01)
(7.175135e-01, 2.103037e-01)
(7.152827e-01, 2.384161e-01)
(7.143875e-01, 2.520841e-01)
(7.116917e-01, 3.448811e-01)
(7.116917e-01, 3.584773e-01)
(7.143875e-01, 4.201682e-01)
(7.152827e-01, 4.613252e-01)
(7.175135e-01, 5.165463e-01)
(7.197337e-01, 5.357329e-01)
(7.219433e-01, 5.475967e-01)
(7.241423e-01, 5.621293e-01)
(7.263307e-01, 5.857211e-01)
(7.285083e-01, 6.055110e-01)
(7.306752e-01, 6.201265e-01)
(7.328313e-01, 6.354653e-01)
(7.349766e-01, 6.532410e-01)
(7.371111e-01, 6.683000e-01)
(7.392346e-01, 6.808959e-01)
(7.413473e-01, 6.922432e-01)
(7.434490e-01, 7.037241e-01)
(7.455398e-01, 7.167472e-01)
(7.476195e-01, 7.307968e-01)
(7.496882e-01, 7.440241e-01)
(7.517459e-01, 7.552016e-01)
(7.537925e-01, 7.655390e-01)
(7.558280e-01, 7.743976e-01)
(7.578524e-01, 7.832298e-01)
(7.598657e-01, 7.903289e-01)
(7.618677e-01, 7.964548e-01)
(7.638587e-01, 8.023713e-01)
(7.658384e-01, 8.081106e-01)
(7.678069e-01, 8.137517e-01)
(7.697642e-01, 8.201260e-01)
(7.717103e-01, 8.265843e-01)
(7.736451e-01, 8.338627e-01)
(7.850177e-01, 8.621840e-01)
(7.923738e-01, 8.802458e-01)
(8.030698e-01, 9.025817e-01)
(8.099757e-01, 9.161454e-01)
(8.133615e-01, 9.216850e-01)
(8.167026e-01, 9.270504e-01)
(8.199993e-01, 9.323287e-01)
(8.232517e-01, 9.375424e-01)
(8.264599e-01, 9.426515e-01)
(8.296242e-01, 9.468992e-01)
(8.327447e-01, 9.502971e-01)
(8.358217e-01, 9.535915e-01)
(8.388554e-01, 9.568657e-01)
(8.418460e-01, 9.602200e-01)
(8.447938e-01, 9.630568e-01)
(8.476991e-01, 9.660068e-01)
(8.505622e-01, 9.689785e-01)
(8.533832e-01, 9.718677e-01)
(8.560010e-01, 9.739047e-01)
(8.587402e-01, 9.763449e-01)
(8.614368e-01, 9.772635e-01)
(8.640911e-01, 9.787010e-01)
(8.667034e-01, 9.794337e-01)
(8.692739e-01, 9.808363e-01)
(8.718030e-01, 9.816656e-01)
(8.742911e-01, 9.825680e-01)
(8.767385e-01, 9.835254e-01)
(8.791456e-01, 9.851927e-01)
(8.815127e-01, 9.862073e-01)
(8.838403e-01, 9.879065e-01)
(8.861288e-01, 9.889213e-01)
(8.883785e-01, 9.892372e-01)
(8.905899e-01, 9.902273e-01)
(8.927634e-01, 9.911966e-01)
( 1,  1)
};
% 
% h_BP = 
% \addplot [color = black, black, very thick, dashed] coordinates {(0.4285, 0) (0.4285, 1)};
% h_MAP = 0.7241
\addplot [color = blue, blue, thick, dashed] coordinates {(0.7241, 0) (0.7241, 1)};
% h_MAP_UB = 0.7315
\addplot [color = red, red] coordinates {(0.7315, 0) (0.7315, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [right] at (0.6,-0.75) {\footnotesize{(e) $16$-QAM, $\mathcal{S}_1$}};
% 
\end{tikzpicture}
% 

==> Figures/Figure_QAM64_Inner_2_3_Outer_5_7.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
( 1, 1.516413e-02)
(8.954719e-01, 1.516413e-02)
(8.729359e-01, 1.572698e-02)
(9.145131e-01, 1.693566e-02)
(8.602601e-01, 1.900906e-02)
(8.846619e-01, 2.134300e-02)
(8.468316e-01, 2.566756e-02)
(8.002753e-01, 2.627626e-02)
(8.322492e-01, 2.670454e-02)
(8.167282e-01, 2.847703e-02)
(7.829114e-01, 3.638764e-02)
(7.646729e-01, 3.778182e-02)
(7.417084e-01, 4.141864e-02)
(7.456131e-01, 4.170903e-02)
(7.377742e-01, 4.203268e-02)
(7.377742e-01, 4.203268e-02)
(7.298201e-01, 4.251506e-02)
(7.338112e-01, 4.270329e-02)
(7.258015e-01, 4.393370e-02)
(7.217563e-01, 4.513299e-02)
(7.176851e-01, 4.766228e-02)
(7.135887e-01, 4.976881e-02)
(7.094680e-01, 5.155643e-02)
(7.053237e-01, 5.326454e-02)
(7.011567e-01, 5.369241e-02)
(6.969677e-01, 5.436607e-02)
(6.927578e-01, 5.523898e-02)
(6.885277e-01, 5.542923e-02)
(6.842783e-01, 5.638161e-02)
(6.800105e-01, 5.718783e-02)
(6.757252e-01, 5.858446e-02)
(6.714234e-01, 5.901199e-02)
(6.671059e-01, 6.004339e-02)
(6.627736e-01, 6.171966e-02)
(6.584275e-01, 6.272543e-02)
(6.540684e-01, 6.462065e-02)
(6.496973e-01, 6.751699e-02)
(6.453150e-01, 6.989753e-02)
(6.409224e-01, 7.240849e-02)
(6.365204e-01, 7.489030e-02)
(6.321098e-01, 7.810768e-02)
(6.276915e-01, 8.028764e-02)
(6.232662e-01, 8.308408e-02)
(6.188348e-01, 8.563275e-02)
(6.143980e-01, 8.800447e-02)
(6.099565e-01, 9.111990e-02)
(6.055110e-01, 9.364798e-02)
(6.010623e-01, 9.573171e-02)
(5.966108e-01, 9.820962e-02)
(5.921572e-01, 1.010399e-01)
(5.877021e-01, 1.031809e-01)
(5.832458e-01, 1.060412e-01)
(5.787889e-01, 1.086096e-01)
(5.743318e-01, 1.115740e-01)
(5.721033e-01, 1.133007e-01)
(5.698748e-01, 1.158153e-01)
(5.676464e-01, 1.183231e-01)
(5.654182e-01, 1.208469e-01)
(5.631901e-01, 1.224741e-01)
(5.609622e-01, 1.250300e-01)
(5.587345e-01, 1.276233e-01)
(5.565071e-01, 1.293428e-01)
(5.542798e-01, 1.320865e-01)
(5.520529e-01, 1.340229e-01)
(5.498262e-01, 1.361195e-01)
(5.475997e-01, 1.374069e-01)
(5.453735e-01, 1.397637e-01)
(5.431476e-01, 1.421959e-01)
(5.409220e-01, 1.436872e-01)
(5.386965e-01, 1.461098e-01)
(5.364713e-01, 1.493733e-01)
(5.342463e-01, 1.524282e-01)
(5.320215e-01, 1.552072e-01)
(5.297969e-01, 1.585574e-01)
(5.275724e-01, 1.616473e-01)
(5.253480e-01, 1.654951e-01)
(5.231237e-01, 1.685746e-01)
(5.208994e-01, 1.718586e-01)
(5.186751e-01, 1.754162e-01)
(5.164507e-01, 1.782936e-01)
(5.142262e-01, 1.813662e-01)
(5.120016e-01, 1.835919e-01)
(5.097768e-01, 1.868479e-01)
(5.075517e-01, 1.900633e-01)
(5.053263e-01, 1.931722e-01)
(5.031005e-01, 1.970237e-01)
(5.008742e-01, 2.006918e-01)
(4.986474e-01, 2.059052e-01)
(4.964200e-01, 2.127647e-01)
(4.941920e-01, 2.207953e-01)
(4.921818e-01, 2.305290e-01)
(4.899546e-01, 2.412895e-01)
(4.877271e-01, 2.506183e-01)
(4.854990e-01, 2.580775e-01)
(4.765799e-01, 2.811720e-01)
(4.631691e-01, 3.366302e-01)
(4.627212e-01, 3.388639e-01)
(4.622732e-01, 3.398826e-01)
(4.618252e-01, 3.421792e-01)
(4.613770e-01, 3.432355e-01)
(4.609288e-01, 3.455844e-01)
(4.604806e-01, 3.466714e-01)
(4.600322e-01, 3.477687e-01)
(4.595838e-01, 3.501705e-01)
(4.591354e-01, 3.512876e-01)
(4.586868e-01, 3.524104e-01)
(4.582382e-01, 3.548406e-01)
(4.577895e-01, 3.559718e-01)
(4.573407e-01, 3.584063e-01)
(4.568918e-01, 3.595378e-01)
(4.564429e-01, 3.606675e-01)
(4.559939e-01, 3.630877e-01)
(4.555448e-01, 3.642071e-01)
(4.550956e-01, 3.666022e-01)
(4.546463e-01, 3.677045e-01)
(4.541970e-01, 3.700640e-01)
(4.537475e-01, 3.723958e-01)
(4.532980e-01, 3.734578e-01)
(4.528484e-01, 3.757398e-01)
(4.523987e-01, 3.779862e-01)
(4.519489e-01, 3.801948e-01)
(4.514991e-01, 3.823664e-01)
(4.510491e-01, 3.845042e-01)
(4.505990e-01, 3.877580e-01)
(4.501489e-01, 3.898279e-01)
(4.496987e-01, 3.929967e-01)
(4.492483e-01, 3.972323e-01)
(4.487979e-01, 4.068416e-01)
(4.483474e-01, 4.163552e-01)
(4.478968e-01, 4.205252e-01)
(4.474461e-01, 4.236510e-01)
(4.469953e-01, 4.279111e-01)
(4.465443e-01, 4.311238e-01)
(4.460933e-01, 4.343807e-01)
(4.456422e-01, 4.388117e-01)
(4.451910e-01, 4.432920e-01)
(4.447397e-01, 4.478052e-01)
(4.442883e-01, 4.557788e-01)
(4.442883e-01, 4.717021e-01)
(4.447397e-01, 4.817683e-01)
(4.451910e-01, 4.936745e-01)
(4.451910e-01, 5.030317e-01)
(4.447397e-01, 5.120890e-01)
(4.442883e-01, 5.180519e-01)
(4.438368e-01, 5.230274e-01)
(4.433851e-01, 5.280919e-01)
(4.429334e-01, 5.321880e-01)
(4.424815e-01, 5.364009e-01)
(4.420296e-01, 5.407603e-01)
(4.415775e-01, 5.452835e-01)
(4.411254e-01, 5.499600e-01)
(4.406731e-01, 5.573364e-01)
(4.402207e-01, 5.649353e-01)
(4.402207e-01, 6.056501e-01)
(4.406731e-01, 6.146802e-01)
(4.411254e-01, 6.210592e-01)
(4.415775e-01, 6.261463e-01)
(4.420296e-01, 6.312073e-01)
(4.424815e-01, 6.350334e-01)
(4.429334e-01, 6.400844e-01)
(4.433851e-01, 6.439189e-01)
(4.438368e-01, 6.490006e-01)
(4.442883e-01, 6.541152e-01)
(4.447397e-01, 6.617877e-01)
(4.451910e-01, 6.851248e-01)
(4.456422e-01, 7.050102e-01)
(4.460933e-01, 7.130603e-01)
(4.465443e-01, 7.210660e-01)
(4.469953e-01, 7.290038e-01)
(4.474461e-01, 7.342994e-01)
(4.478968e-01, 7.395556e-01)
(4.483474e-01, 7.447785e-01)
(4.487979e-01, 7.487169e-01)
(4.492483e-01, 7.526422e-01)
(4.496987e-01, 7.565561e-01)
(4.501489e-01, 7.592130e-01)
(4.505990e-01, 7.618657e-01)
(4.510491e-01, 7.645144e-01)
(4.514991e-01, 7.659173e-01)
(4.519489e-01, 7.685593e-01)
(4.523987e-01, 7.699582e-01)
(4.528484e-01, 7.713554e-01)
(4.532980e-01, 7.727505e-01)
(4.537475e-01, 7.741435e-01)
(4.541970e-01, 7.743000e-01)
(4.546463e-01, 7.756894e-01)
(4.550956e-01, 7.770760e-01)
(4.555448e-01, 7.784595e-01)
(4.559939e-01, 7.786111e-01)
(4.564429e-01, 7.799897e-01)
(4.568918e-01, 7.813647e-01)
(4.573407e-01, 7.827359e-01)
(4.577895e-01, 7.841032e-01)
(4.582382e-01, 7.854665e-01)
(4.586868e-01, 7.868256e-01)
(4.591354e-01, 7.881804e-01)
(4.595838e-01, 7.907445e-01)
(4.600322e-01, 7.932989e-01)
(4.604806e-01, 7.970496e-01)
(4.609288e-01, 7.995813e-01)
(4.613770e-01, 8.033030e-01)
(4.618252e-01, 8.058158e-01)
(4.622732e-01, 8.095183e-01)
(4.627212e-01, 8.120212e-01)
(4.631691e-01, 8.145229e-01)
(4.765799e-01, 8.609877e-01)
(4.854990e-01, 8.875132e-01)
(4.877271e-01, 8.931652e-01)
(4.899546e-01, 8.999229e-01)
(4.921818e-01, 9.053121e-01)
(4.941920e-01, 9.106382e-01)
(4.964200e-01, 9.159333e-01)
(4.986474e-01, 9.199885e-01)
(5.008742e-01, 9.228175e-01)
(5.031005e-01, 9.269406e-01)
(5.053263e-01, 9.298536e-01)
(5.075517e-01, 9.328168e-01)
(5.097768e-01, 9.371079e-01)
(5.120016e-01, 9.401608e-01)
(5.142262e-01, 9.445128e-01)
(5.164507e-01, 9.475748e-01)
(5.186751e-01, 9.518832e-01)
(5.208994e-01, 9.548527e-01)
(5.231237e-01, 9.564788e-01)
(5.253480e-01, 9.592751e-01)
(5.275724e-01, 9.619502e-01)
(5.297969e-01, 9.644871e-01)
(5.320215e-01, 9.656576e-01)
(5.342463e-01, 9.679446e-01)
(5.364713e-01, 9.689428e-01)
(5.386965e-01, 9.699080e-01)
(5.409220e-01, 9.708728e-01)
(5.431476e-01, 9.718685e-01)
(5.453735e-01, 9.729246e-01)
(5.475997e-01, 9.740683e-01)
(5.498262e-01, 9.753240e-01)
(5.520529e-01, 9.767120e-01)
(5.542798e-01, 9.782384e-01)
(5.565071e-01, 9.786812e-01)
(5.587345e-01, 9.803820e-01)
(5.609622e-01, 9.820990e-01)
(5.631901e-01, 9.826689e-01)
(5.654182e-01, 9.843262e-01)
(5.676464e-01, 9.858901e-01)
(5.698748e-01, 9.873326e-01)
(5.721033e-01, 9.876132e-01)
(5.743318e-01, 9.887769e-01)
(5.832458e-01, 9.892237e-01)
(5.787889e-01, 9.896727e-01)
(5.877021e-01, 9.896950e-01)
(5.921572e-01, 9.903010e-01)
(5.966108e-01, 9.911991e-01)
(6.010623e-01, 9.924307e-01)
(6.055110e-01, 9.927811e-01)
(6.099565e-01, 9.941995e-01)
(6.143980e-01, 9.945453e-01)
(6.232662e-01, 9.956001e-01)
(6.188348e-01, 9.956339e-01)
(6.321098e-01, 9.961256e-01)
(6.276915e-01, 9.963420e-01)
(6.453150e-01, 9.967624e-01)
(6.496973e-01, 9.967850e-01)
(6.409224e-01, 9.968074e-01)
(6.540684e-01, 9.968523e-01)
(6.365204e-01, 9.969317e-01)
(6.584275e-01, 9.979593e-01)
(6.627736e-01, 9.980175e-01)
(6.671059e-01, 9.980616e-01)
(6.714234e-01, 9.980909e-01)
(6.757252e-01, 9.981076e-01)
(6.800105e-01, 9.981137e-01)
(6.969677e-01, 9.990434e-01)
(7.011567e-01, 9.990450e-01)
(6.927578e-01, 9.990464e-01)
(6.885277e-01, 9.990514e-01)
(7.053237e-01, 9.990539e-01)
(6.842783e-01, 9.990557e-01)
(7.094680e-01, 9.990719e-01)
(7.135887e-01, 9.990973e-01)
(7.176851e-01, 9.991276e-01)
(7.217563e-01, 9.991602e-01)
(7.258015e-01, 9.991925e-01)
(7.298201e-01, 9.992224e-01)
(7.338112e-01, 9.992485e-01)
(7.377742e-01, 9.992699e-01)
(7.377742e-01, 9.992699e-01)
(7.646729e-01, 9.992838e-01)
(7.417084e-01, 9.992856e-01)
(7.456131e-01, 9.992947e-01)
(7.829114e-01, 9.993328e-01)
(8.002753e-01, 9.993525e-01)
(8.167282e-01, 9.993751e-01)
(8.322492e-01, 9.994448e-01)
(8.468316e-01, 9.994479e-01)
(8.602601e-01, 9.995526e-01)
(8.729359e-01, 9.996452e-01)
(8.954719e-01, 9.996480e-01)
(9.145131e-01, 9.996556e-01)
(8.846619e-01, 9.996733e-01)
(9.304355e-01, 9.997464e-01)
(9.436391e-01, 9.998055e-01)
( 1,  1)
};
% 
% \addplot [color = black, black, very thick, dashed] coordinates {(0.4285, 0) (0.4285, 1)};
% h_MAP = 0.4964
\addplot [color = blue, blue, thick, dashed] coordinates {(0.4964, 0) (0.4964, 1)};
% h_MAP_UB = 0.4964
\addplot [color = red, red] coordinates {(0.4964, 0) (0.4964, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [right] at (0.6,-0.75) {\footnotesize{(h) $64$-QAM, $\mathcal{S}_2$}};
% 
\end{tikzpicture}
% 

==> Figures/Figure_QAM64_Inner_5_7_Outer_5_7.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
( 1, 1.273095e-02)
(9.304355e-01, 1.273095e-02)
(9.145131e-01, 1.693733e-02)
(8.954719e-01, 2.507506e-02)
(8.912553e-01, 2.517245e-02)
(8.933813e-01, 2.523999e-02)
(8.890936e-01, 2.613720e-02)
(8.868959e-01, 2.838316e-02)
(8.846619e-01, 2.987927e-02)
(8.823912e-01, 3.058391e-02)
(8.800835e-01, 3.147876e-02)
(8.777386e-01, 3.240881e-02)
(8.753561e-01, 3.430075e-02)
(8.729359e-01, 3.488998e-02)
(8.704776e-01, 3.623163e-02)
(8.679811e-01, 3.736301e-02)
(8.654461e-01, 3.839754e-02)
(8.628725e-01, 4.040470e-02)
(8.602601e-01, 4.053503e-02)
(8.576088e-01, 4.175164e-02)
(8.549183e-01, 4.299672e-02)
(8.521887e-01, 4.417559e-02)
(8.494199e-01, 4.610953e-02)
(8.468316e-01, 4.783703e-02)
(8.439901e-01, 5.122626e-02)
(8.434173e-01, 5.190320e-02)
(8.425553e-01, 5.339929e-02)
(8.416899e-01, 5.395484e-02)
(8.167282e-01, 9.677907e-02)
(8.135117e-01, 1.007349e-01)
(8.102581e-01, 1.046579e-01)
(8.069673e-01, 1.079391e-01)
(8.036397e-01, 1.110153e-01)
(8.002753e-01, 1.170421e-01)
(7.968745e-01, 1.257004e-01)
(7.934374e-01, 1.342526e-01)
(7.899643e-01, 1.437817e-01)
(7.864555e-01, 1.518952e-01)
(7.829114e-01, 1.594718e-01)
(7.720702e-01, 1.949352e-01)
(7.646729e-01, 2.109027e-01)
(7.639259e-01, 2.124317e-01)
(7.631775e-01, 2.139545e-01)
(7.624279e-01, 2.154677e-01)
(7.616769e-01, 2.169682e-01)
(7.609246e-01, 2.184533e-01)
(7.601711e-01, 2.199209e-01)
(7.594162e-01, 2.225480e-01)
(7.586601e-01, 2.239697e-01)
(7.579027e-01, 2.253693e-01)
(7.571440e-01, 2.279021e-01)
(7.563840e-01, 2.303925e-01)
(7.556228e-01, 2.317091e-01)
(7.548603e-01, 2.352458e-01)
(7.540965e-01, 2.376218e-01)
(7.533315e-01, 2.421742e-01)
(7.525652e-01, 2.456010e-01)
(7.517976e-01, 2.511993e-01)
(7.510289e-01, 2.568066e-01)
(7.502589e-01, 2.635454e-01)
(7.494876e-01, 2.703628e-01)
(7.487151e-01, 2.772863e-01)
(7.479414e-01, 2.831975e-01)
(7.471665e-01, 2.880512e-01)
(7.463904e-01, 2.929646e-01)
(7.456131e-01, 2.967600e-01)
(7.448345e-01, 3.017664e-01)
(7.440548e-01, 3.044357e-01)
(7.432738e-01, 3.083101e-01)
(7.424917e-01, 3.122023e-01)
(7.417084e-01, 3.161046e-01)
(7.409239e-01, 3.187989e-01)
(7.401382e-01, 3.226887e-01)
(7.393514e-01, 3.265521e-01)
(7.385634e-01, 3.291760e-01)
(7.377742e-01, 3.329475e-01)
(7.369839e-01, 3.366540e-01)
(7.361924e-01, 3.402878e-01)
(7.353998e-01, 3.449967e-01)
(7.346061e-01, 3.484600e-01)
(7.338112e-01, 3.529712e-01)
(7.330152e-01, 3.573823e-01)
(7.322181e-01, 3.617032e-01)
(7.314199e-01, 3.670476e-01)
(7.306205e-01, 3.734236e-01)
(7.298201e-01, 3.808640e-01)
(7.290185e-01, 3.916329e-01)
(7.282159e-01, 4.003019e-01)
(7.274122e-01, 4.080104e-01)
(7.266074e-01, 4.147722e-01)
(7.258015e-01, 4.205737e-01)
(7.249946e-01, 4.253723e-01)
(7.241866e-01, 4.303150e-01)
(7.233775e-01, 4.366006e-01)
(7.225674e-01, 4.478996e-01)
(7.217563e-01, 4.555110e-01)
(7.209441e-01, 4.606120e-01)
(7.201309e-01, 4.656100e-01)
(7.193166e-01, 4.693000e-01)
(7.185014e-01, 4.739892e-01)
(7.176851e-01, 4.784778e-01)
(7.168678e-01, 4.838492e-01)
(7.160495e-01, 4.900574e-01)
(7.152302e-01, 5.022944e-01)
(7.144100e-01, 5.312309e-01)
(7.135887e-01, 5.468655e-01)
(7.123550e-01, 5.681060e-01)
(7.123550e-01, 5.969067e-01)
(7.135887e-01, 7.116331e-01)
(7.144100e-01, 7.302490e-01)
(7.152302e-01, 7.542032e-01)
(7.160495e-01, 7.662775e-01)
(7.168678e-01, 7.715819e-01)
(7.176851e-01, 7.756765e-01)
(7.185014e-01, 7.786387e-01)
(7.193166e-01, 7.815126e-01)
(7.201309e-01, 7.852794e-01)
(7.209441e-01, 7.899386e-01)
(7.217563e-01, 7.955496e-01)
(7.225674e-01, 8.022488e-01)
(7.233775e-01, 8.091202e-01)
(7.241866e-01, 8.140252e-01)
(7.249946e-01, 8.190089e-01)
(7.258015e-01, 8.240597e-01)
(7.266074e-01, 8.280508e-01)
(7.274122e-01, 8.320551e-01)
(7.282159e-01, 8.360573e-01)
(7.290185e-01, 8.400418e-01)
(7.298201e-01, 8.439930e-01)
(7.306205e-01, 8.478960e-01)
(7.314199e-01, 8.517375e-01)
(7.322181e-01, 8.555056e-01)
(7.330152e-01, 8.591910e-01)
(7.338112e-01, 8.617720e-01)
(7.346061e-01, 8.643061e-01)
(7.353998e-01, 8.667974e-01)
(7.361924e-01, 8.692506e-01)
(7.369839e-01, 8.716710e-01)
(7.377742e-01, 8.740639e-01)
(7.385634e-01, 8.754743e-01)
(7.393514e-01, 8.778361e-01)
(7.401382e-01, 8.801863e-01)
(7.409239e-01, 8.815842e-01)
(7.417084e-01, 8.839317e-01)
(7.424917e-01, 8.862828e-01)
(7.432738e-01, 8.877037e-01)
(7.440548e-01, 8.900781e-01)
(7.448345e-01, 8.915319e-01)
(7.456131e-01, 8.939438e-01)
(7.463904e-01, 8.963778e-01)
(7.471665e-01, 8.978976e-01)
(7.479414e-01, 9.003734e-01)
(7.487151e-01, 9.019316e-01)
(7.494876e-01, 9.035056e-01)
(7.502589e-01, 9.060296e-01)
(7.510289e-01, 9.076295e-01)
(7.517976e-01, 9.092390e-01)
(7.525652e-01, 9.108560e-01)
(7.533315e-01, 9.124785e-01)
(7.540965e-01, 9.141043e-01)
(7.548603e-01, 9.157313e-01)
(7.556228e-01, 9.182877e-01)
(7.563840e-01, 9.199093e-01)
(7.571440e-01, 9.215257e-01)
(7.579027e-01, 9.231349e-01)
(7.586601e-01, 9.247348e-01)
(7.594162e-01, 9.263236e-01)
(7.601711e-01, 9.278994e-01)
(7.609246e-01, 9.294602e-01)
(7.616769e-01, 9.310043e-01)
(7.624279e-01, 9.334356e-01)
(7.631775e-01, 9.349376e-01)
(7.639259e-01, 9.364177e-01)
(7.646729e-01, 9.378744e-01)
(7.720702e-01, 9.494578e-01)
(7.829114e-01, 9.603438e-01)
(7.864555e-01, 9.620969e-01)
(7.899643e-01, 9.645001e-01)
(7.934374e-01, 9.660584e-01)
(7.968745e-01, 9.676386e-01)
(8.002753e-01, 9.693189e-01)
(8.036397e-01, 9.711518e-01)
(8.069673e-01, 9.730848e-01)
(8.102581e-01, 9.758112e-01)
(8.135117e-01, 9.784688e-01)
(8.167282e-01, 9.801933e-01)
(8.416899e-01, 9.886051e-01)
(8.425553e-01, 9.888043e-01)
(8.434173e-01, 9.890024e-01)
(8.439901e-01, 9.898100e-01)
(8.468316e-01, 9.904212e-01)
(8.494199e-01, 9.916136e-01)
(8.521887e-01, 9.920921e-01)
(8.549183e-01, 9.931227e-01)
(8.576088e-01, 9.934797e-01)
(8.602601e-01, 9.943937e-01)
(8.628725e-01, 9.946589e-01)
(8.654461e-01, 9.948849e-01)
(8.679811e-01, 9.950767e-01)
(8.704776e-01, 9.952392e-01)
(8.729359e-01, 9.953775e-01)
(8.753561e-01, 9.961808e-01)
(8.777386e-01, 9.962789e-01)
(8.800835e-01, 9.963633e-01)
(8.823912e-01, 9.964420e-01)
(8.846619e-01, 9.965228e-01)
(8.868959e-01, 9.966132e-01)
(8.890936e-01, 9.967179e-01)
(8.912553e-01, 9.975989e-01)
(8.933813e-01, 9.977592e-01)
(8.954719e-01, 9.979266e-01)
(9.145131e-01, 9.986691e-01)
(9.436391e-01, 9.990614e-01)
(9.304355e-01, 9.991052e-01)
( 1,  1)
};
% 
% \addplot [color = black, black, very thick, dashed] coordinates {(0.4285, 0) (0.4285, 1)};
% h_MAP = 0.7448
\addplot [color = blue, blue, thick, dashed] coordinates {(0.7448, 0) (0.7448, 1)};
% h_MAP_UB = 0.7456
\addplot [color = red, red] coordinates {(0.7456, 0) (0.7456, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [right] at (0.6,-0.75) {\footnotesize{(g) $64$-QAM, $\mathcal{S}_1$}};
% 
\end{tikzpicture}
% 

==> Figures/Figure_QPSK_Inner_2_3_Outer_5_7.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
( 1, 1.054152e-02)
(8.992112e-01, 1.054152e-02)
(9.002826e-01, 1.083511e-02)
(9.013434e-01, 1.113207e-02)
(9.023938e-01, 1.142775e-02)
(8.948187e-01, 1.155578e-02)
(9.034338e-01, 1.171752e-02)
(9.178505e-01, 1.182248e-02)
(8.959331e-01, 1.182864e-02)
(8.818151e-01, 1.186881e-02)
(9.187365e-01, 1.196329e-02)
(8.830554e-01, 1.197800e-02)
(9.044636e-01, 1.199681e-02)
(8.842838e-01, 1.208325e-02)
(9.196136e-01, 1.211172e-02)
(8.970366e-01, 1.212557e-02)
(8.855004e-01, 1.218924e-02)
(9.054832e-01, 1.226200e-02)
(9.204818e-01, 1.227023e-02)
(8.867053e-01, 1.230066e-02)
(8.878985e-01, 1.242216e-02)
(9.213413e-01, 1.244128e-02)
(8.981292e-01, 1.244136e-02)
(9.064927e-01, 1.251316e-02)
(8.890801e-01, 1.255839e-02)
(9.221921e-01, 1.262730e-02)
(8.902504e-01, 1.271397e-02)
(9.074921e-01, 1.275134e-02)
(8.741174e-01, 1.278894e-02)
(9.230343e-01, 1.283071e-02)
(8.914093e-01, 1.289350e-02)
(8.754313e-01, 1.295454e-02)
(9.084817e-01, 1.297754e-02)
(9.238680e-01, 1.305391e-02)
(8.925569e-01, 1.310155e-02)
(8.767326e-01, 1.311508e-02)
(9.094615e-01, 1.319279e-02)
(8.780216e-01, 1.326979e-02)
(9.246932e-01, 1.329927e-02)
(8.659661e-01, 1.334159e-02)
(8.936933e-01, 1.334263e-02)
(9.104314e-01, 1.339810e-02)
(8.792983e-01, 1.341793e-02)
(8.673570e-01, 1.354176e-02)
(8.805627e-01, 1.355874e-02)
(9.255100e-01, 1.356913e-02)
(9.113918e-01, 1.359449e-02)
(8.687349e-01, 1.374095e-02)
(9.123425e-01, 1.378295e-02)
(8.588115e-01, 1.386042e-02)
(9.263185e-01, 1.386582e-02)
(8.700998e-01, 1.393846e-02)
(9.132838e-01, 1.396449e-02)
(8.602694e-01, 1.407452e-02)
(8.714517e-01, 1.413354e-02)
(9.142156e-01, 1.414010e-02)
(9.271188e-01, 1.419160e-02)
(8.617137e-01, 1.429134e-02)
(9.151381e-01, 1.431107e-02)
(8.727909e-01, 1.432542e-02)
(9.160514e-01, 1.447990e-02)
(8.528419e-01, 1.448529e-02)
(8.631445e-01, 1.451010e-02)
(9.169555e-01, 1.464934e-02)
(8.543552e-01, 1.469838e-02)
(8.645620e-01, 1.473002e-02)
(8.558545e-01, 1.491720e-02)
(8.466468e-01, 1.500394e-02)
(8.573399e-01, 1.514160e-02)
(8.482171e-01, 1.524233e-02)
(8.497729e-01, 1.547306e-02)
(8.418485e-01, 1.552941e-02)
(8.513145e-01, 1.569983e-02)
(8.369171e-01, 1.572739e-02)
(9.302392e-01, 1.583030e-02)
(8.434626e-01, 1.583244e-02)
(8.450620e-01, 1.611550e-02)
(8.385759e-01, 1.613533e-02)
(9.309995e-01, 1.633474e-02)
(8.301297e-01, 1.636741e-02)
(8.402197e-01, 1.651207e-02)
(8.352431e-01, 1.654748e-02)
(8.266434e-01, 1.669777e-02)
(8.318496e-01, 1.683601e-02)
(8.194814e-01, 1.690217e-02)
(8.212958e-01, 1.700641e-02)
(8.283944e-01, 1.711242e-02)
(8.230942e-01, 1.721106e-02)
(8.335540e-01, 1.732046e-02)
(8.248767e-01, 1.750642e-02)
(8.176508e-01, 1.803389e-02)
(8.158041e-01, 1.809111e-02)
(8.139410e-01, 1.820704e-02)
(8.120616e-01, 1.836480e-02)
(8.101656e-01, 1.970502e-02)
(8.082531e-01, 1.989513e-02)
(8.063238e-01, 2.123955e-02)
(8.043778e-01, 2.255546e-02)
(8.024148e-01, 2.264675e-02)
(7.984379e-01, 2.377506e-02)
(8.004349e-01, 2.382850e-02)
(7.964238e-01, 2.478930e-02)
(7.943924e-01, 2.571357e-02)
(7.902774e-01, 2.621650e-02)
(7.923436e-01, 2.654867e-02)
(7.881937e-01, 2.796862e-02)
(7.860923e-01, 2.856942e-02)
(7.839733e-01, 3.014884e-02)
(7.818364e-01, 3.063790e-02)
(7.640910e-01, 3.090371e-02)
(7.753182e-01, 3.104052e-02)
(7.708823e-01, 3.106710e-02)
(7.796817e-01, 3.110629e-02)
(7.663732e-01, 3.124276e-02)
(7.594710e-01, 3.136865e-02)
(7.731094e-01, 3.153809e-02)
(7.775090e-01, 3.157056e-02)
(7.617903e-01, 3.160379e-02)
(7.686369e-01, 3.163162e-02)
(7.571330e-01, 3.216188e-02)
(7.547763e-01, 3.298128e-02)
(7.524008e-01, 3.380839e-02)
(7.500064e-01, 3.462630e-02)
(7.475931e-01, 3.541999e-02)
(7.451608e-01, 3.708153e-02)
(7.427094e-01, 3.865943e-02)
(7.402390e-01, 4.014428e-02)
(7.377493e-01, 4.067853e-02)
(7.352404e-01, 4.115353e-02)
(7.327122e-01, 4.239430e-02)
(7.250115e-01, 4.260027e-02)
(7.301647e-01, 4.275527e-02)
(7.224057e-01, 4.290037e-02)
(7.275978e-01, 4.308377e-02)
(7.197805e-01, 4.319627e-02)
(7.171356e-01, 4.349780e-02)
(7.144712e-01, 4.381451e-02)
(7.117872e-01, 4.415575e-02)
(7.090836e-01, 4.453061e-02)
(7.063603e-01, 4.574968e-02)
(7.036173e-01, 4.621869e-02)
(7.008546e-01, 4.755633e-02)
(6.980723e-01, 4.895495e-02)
(6.952701e-01, 5.040392e-02)
(6.924483e-01, 5.188671e-02)
(6.896067e-01, 5.338095e-02)
(6.867454e-01, 5.485862e-02)
(6.838644e-01, 5.628633e-02)
(6.809636e-01, 5.762573e-02)
(6.780432e-01, 5.795570e-02)
(6.751030e-01, 5.904612e-02)
(6.721432e-01, 6.001241e-02)
(6.691638e-01, 6.086727e-02)
(6.661647e-01, 6.163046e-02)
(6.631460e-01, 6.232794e-02)
(6.601079e-01, 6.299079e-02)
(6.570502e-01, 6.448253e-02)
(6.539731e-01, 6.517967e-02)
(6.508767e-01, 6.595329e-02)
(6.477609e-01, 6.682929e-02)
(6.446259e-01, 6.779126e-02)
(6.414717e-01, 6.880988e-02)
(6.382984e-01, 7.066165e-02)
(6.351061e-01, 7.169313e-02)
(6.325513e-01, 7.268660e-02)
(6.293287e-01, 7.441108e-02)
(6.260888e-01, 7.604898e-02)
(6.228317e-01, 7.759775e-02)
(6.195575e-01, 7.906621e-02)
(5.995581e-01, 8.880752e-02)
(5.858950e-01, 9.936676e-02)
(5.852050e-01, 1.000725e-01)
(5.845145e-01, 1.007758e-01)
(5.831314e-01, 1.012749e-01)
(5.838233e-01, 1.014765e-01)
(5.824390e-01, 1.019701e-01)
(5.817459e-01, 1.026622e-01)
(5.803578e-01, 1.031422e-01)
(5.810521e-01, 1.033513e-01)
(5.796628e-01, 1.038253e-01)
(5.789672e-01, 1.045052e-01)
(5.775740e-01, 1.049653e-01)
(5.782709e-01, 1.051817e-01)
(5.768765e-01, 1.056362e-01)
(5.761784e-01, 1.063038e-01)
(5.754796e-01, 1.069684e-01)
(5.747803e-01, 1.076299e-01)
(5.733797e-01, 1.080611e-01)
(5.740803e-01, 1.082885e-01)
(5.726784e-01, 1.087148e-01)
(5.719766e-01, 1.093660e-01)
(5.712741e-01, 1.100148e-01)
(5.705710e-01, 1.106613e-01)
(5.698674e-01, 1.113057e-01)
(5.691630e-01, 1.119482e-01)
(5.684581e-01, 1.125889e-01)
(5.677526e-01, 1.132281e-01)
(5.670465e-01, 1.138659e-01)
(5.663397e-01, 1.145025e-01)
(5.656324e-01, 1.151382e-01)
(5.649244e-01, 1.157730e-01)
(5.642159e-01, 1.164072e-01)
(5.635067e-01, 1.170410e-01)
(5.627969e-01, 1.176746e-01)
(5.620866e-01, 1.191888e-01)
(5.613756e-01, 1.198228e-01)
(5.606641e-01, 1.204572e-01)
(5.599519e-01, 1.210922e-01)
(5.592392e-01, 1.217277e-01)
(5.585258e-01, 1.232497e-01)
(5.578119e-01, 1.238878e-01)
(5.570974e-01, 1.245271e-01)
(5.563823e-01, 1.251676e-01)
(5.556666e-01, 1.258094e-01)
(5.549503e-01, 1.264527e-01)
(5.542334e-01, 1.270976e-01)
(5.535159e-01, 1.286381e-01)
(5.527979e-01, 1.292874e-01)
(5.520793e-01, 1.299385e-01)
(5.513601e-01, 1.305914e-01)
(5.506403e-01, 1.312462e-01)
(5.499200e-01, 1.319028e-01)
(5.491990e-01, 1.325612e-01)
(5.484775e-01, 1.332214e-01)
(5.477555e-01, 1.338831e-01)
(5.470328e-01, 1.345464e-01)
(5.463096e-01, 1.352110e-01)
(5.455858e-01, 1.358770e-01)
(5.448615e-01, 1.365443e-01)
(5.441366e-01, 1.372126e-01)
(5.434111e-01, 1.378820e-01)
(5.426851e-01, 1.385524e-01)
(5.419585e-01, 1.401368e-01)
(5.412313e-01, 1.408099e-01)
(5.405036e-01, 1.414837e-01)
(5.397754e-01, 1.421582e-01)
(5.390466e-01, 1.428333e-01)
(5.383172e-01, 1.435090e-01)
(5.375873e-01, 1.441853e-01)
(5.368568e-01, 1.448621e-01)
(5.361258e-01, 1.455394e-01)
(5.353942e-01, 1.462171e-01)
(5.346621e-01, 1.468953e-01)
(5.339295e-01, 1.475740e-01)
(5.331963e-01, 1.491793e-01)
(5.324626e-01, 1.498598e-01)
(5.317283e-01, 1.505407e-01)
(5.309935e-01, 1.512220e-01)
(5.302582e-01, 1.519038e-01)
(5.295223e-01, 1.525860e-01)
(5.287859e-01, 1.532686e-01)
(5.280490e-01, 1.539516e-01)
(5.273115e-01, 1.546351e-01)
(5.265736e-01, 1.562543e-01)
(5.258351e-01, 1.569392e-01)
(5.250960e-01, 1.576244e-01)
(5.243565e-01, 1.583097e-01)
(5.236164e-01, 1.589952e-01)
(5.228758e-01, 1.596806e-01)
(5.221348e-01, 1.603660e-01)
(5.213931e-01, 1.619906e-01)
(5.206510e-01, 1.626756e-01)
(5.199084e-01, 1.633601e-01)
(5.191653e-01, 1.640440e-01)
(5.184216e-01, 1.647271e-01)
(5.176775e-01, 1.663493e-01)
(5.169328e-01, 1.670302e-01)
(5.161877e-01, 1.677097e-01)
(5.154420e-01, 1.693269e-01)
(5.146959e-01, 1.700026e-01)
(5.139493e-01, 1.716143e-01)
(5.132021e-01, 1.722850e-01)
(5.124545e-01, 1.738897e-01)
(5.117064e-01, 1.745541e-01)
(5.109578e-01, 1.761502e-01)
(5.102087e-01, 1.777412e-01)
(5.094592e-01, 1.793266e-01)
(5.087091e-01, 1.799744e-01)
(5.079586e-01, 1.815492e-01)
(5.072076e-01, 1.831181e-01)
(5.064561e-01, 1.846812e-01)
(5.057042e-01, 1.862388e-01)
(5.049518e-01, 1.877911e-01)
(5.041989e-01, 1.893387e-01)
(5.034455e-01, 1.908823e-01)
(5.026917e-01, 1.924225e-01)
(5.019374e-01, 1.939604e-01)
(5.011827e-01, 1.954969e-01)
(5.004275e-01, 1.970334e-01)
(4.996718e-01, 1.985710e-01)
(4.989157e-01, 2.001112e-01)
(4.981591e-01, 2.016550e-01)
(4.974021e-01, 2.032036e-01)
(4.966446e-01, 2.038116e-01)
(4.958867e-01, 2.053688e-01)
(4.951283e-01, 2.069335e-01)
(4.943695e-01, 2.085067e-01)
(4.936103e-01, 2.100895e-01)
(4.928506e-01, 2.116826e-01)
(4.920905e-01, 2.123151e-01)
(4.913299e-01, 2.139260e-01)
(4.905690e-01, 2.155496e-01)
(4.898075e-01, 2.171866e-01)
(4.890457e-01, 2.178448e-01)
(4.882834e-01, 2.195041e-01)
(4.875208e-01, 2.211784e-01)
(4.867577e-01, 2.228683e-01)
(4.859941e-01, 2.235577e-01)
(4.852302e-01, 2.252728e-01)
(4.844658e-01, 2.270044e-01)
(4.837011e-01, 2.277182e-01)
(4.829359e-01, 2.294757e-01)
(4.821703e-01, 2.312499e-01)
(4.814043e-01, 2.330406e-01)
(4.806379e-01, 2.337878e-01)
(4.798712e-01, 2.356036e-01)
(4.791040e-01, 2.374349e-01)
(4.783364e-01, 2.392812e-01)
(4.775684e-01, 2.411413e-01)
(4.768000e-01, 2.430131e-01)
(4.760313e-01, 2.448944e-01)
(4.752622e-01, 2.467831e-01)
(4.744926e-01, 2.486766e-01)
(4.737227e-01, 2.505728e-01)
(4.729524e-01, 2.524694e-01)
(4.721818e-01, 2.554728e-01)
(4.714108e-01, 2.573637e-01)
(4.706393e-01, 2.603562e-01)
(4.698676e-01, 2.622305e-01)
(4.690954e-01, 2.651979e-01)
(4.683229e-01, 2.681462e-01)
(4.675501e-01, 2.710717e-01)
(4.667768e-01, 2.739714e-01)
(4.660033e-01, 2.768425e-01)
(4.652293e-01, 2.807551e-01)
(4.644550e-01, 2.835551e-01)
(4.636804e-01, 2.873731e-01)
(4.629054e-01, 2.911406e-01)
(4.621301e-01, 2.948721e-01)
(4.613544e-01, 2.985830e-01)
(4.605784e-01, 3.022880e-01)
(4.598021e-01, 3.060013e-01)
(4.590254e-01, 3.107752e-01)
(4.582484e-01, 3.145514e-01)
(4.574710e-01, 3.173150e-01)
(4.566934e-01, 3.211802e-01)
(4.559154e-01, 3.251071e-01)
(4.551371e-01, 3.280028e-01)
(4.543584e-01, 3.320544e-01)
(4.535795e-01, 3.350509e-01)
(4.528002e-01, 3.380896e-01)
(4.520207e-01, 3.423168e-01)
(4.512408e-01, 3.454268e-01)
(4.504606e-01, 3.485559e-01)
(4.496801e-01, 3.528698e-01)
(4.488993e-01, 3.560189e-01)
(4.481183e-01, 3.603401e-01)
(4.473369e-01, 3.634776e-01)
(4.465552e-01, 3.666009e-01)
(4.457733e-01, 3.708654e-01)
(4.449910e-01, 3.750895e-01)
(4.442085e-01, 3.781250e-01)
(4.434257e-01, 3.822546e-01)
(4.426426e-01, 3.874274e-01)
(4.418593e-01, 3.946706e-01)
(4.418593e-01, 4.107748e-01)
(4.418593e-01, 4.326427e-01)
(4.410756e-01, 4.379317e-01)
(4.402917e-01, 4.421934e-01)
(4.395076e-01, 4.465595e-01)
(4.387232e-01, 4.497935e-01)
(4.379385e-01, 4.530749e-01)
(4.371535e-01, 4.563975e-01)
(4.332250e-01, 4.746459e-01)
(4.292905e-01, 5.208517e-01)
(4.285029e-01, 5.495455e-01)
(4.285029e-01, 5.653265e-01)
(4.292905e-01, 5.865671e-01)
(4.332250e-01, 6.641988e-01)
(4.371535e-01, 7.201104e-01)
(4.379385e-01, 7.282827e-01)
(4.387232e-01, 7.364453e-01)
(4.395076e-01, 7.458914e-01)
(4.402917e-01, 7.552903e-01)
(4.410756e-01, 7.620293e-01)
(4.418593e-01, 7.674344e-01)
(4.426426e-01, 7.715159e-01)
(4.434257e-01, 7.742826e-01)
(4.442085e-01, 7.757426e-01)
(4.449910e-01, 7.784891e-01)
(4.457733e-01, 7.799341e-01)
(4.465552e-01, 7.813732e-01)
(4.473369e-01, 7.840923e-01)
(4.481183e-01, 7.868026e-01)
(4.488993e-01, 7.907911e-01)
(4.496801e-01, 7.947760e-01)
(4.504606e-01, 8.013516e-01)
(4.512408e-01, 8.079602e-01)
(4.520207e-01, 8.132890e-01)
(4.528002e-01, 8.173191e-01)
(4.535795e-01, 8.213565e-01)
(4.543584e-01, 8.254005e-01)
(4.551371e-01, 8.281273e-01)
(4.559154e-01, 8.308554e-01)
(4.566934e-01, 8.335846e-01)
(4.574710e-01, 8.363145e-01)
(4.582484e-01, 8.390445e-01)
(4.590254e-01, 8.417740e-01)
(4.598021e-01, 8.431776e-01)
(4.605784e-01, 8.459049e-01)
(4.613544e-01, 8.486299e-01)
(4.621301e-01, 8.500298e-01)
(4.629054e-01, 8.527496e-01)
(4.636804e-01, 8.554650e-01)
(4.644550e-01, 8.581752e-01)
(4.652293e-01, 8.595653e-01)
(4.660033e-01, 8.622656e-01)
(4.667768e-01, 8.649588e-01)
(4.675501e-01, 8.663384e-01)
(4.683229e-01, 8.690190e-01)
(4.690954e-01, 8.703913e-01)
(4.698676e-01, 8.730597e-01)
(4.706393e-01, 8.744256e-01)
(4.714108e-01, 8.770837e-01)
(4.721818e-01, 8.784440e-01)
(4.729524e-01, 8.798025e-01)
(4.737227e-01, 8.824497e-01)
(4.744926e-01, 8.838039e-01)
(4.752622e-01, 8.851565e-01)
(4.760313e-01, 8.877962e-01)
(4.768000e-01, 8.891456e-01)
(4.775684e-01, 8.904938e-01)
(4.783364e-01, 8.931292e-01)
(4.791040e-01, 8.944757e-01)
(4.798712e-01, 8.958216e-01)
(4.806379e-01, 8.984568e-01)
(4.814043e-01, 8.998027e-01)
(4.821703e-01, 9.024406e-01)
(4.829359e-01, 9.037879e-01)
(4.837011e-01, 9.051359e-01)
(4.844658e-01, 9.077806e-01)
(4.852302e-01, 9.091317e-01)
(4.859941e-01, 9.117836e-01)
(4.867577e-01, 9.131388e-01)
(4.875208e-01, 9.144958e-01)
(4.882834e-01, 9.158545e-01)
(4.890457e-01, 9.172151e-01)
(4.898075e-01, 9.185777e-01)
(4.905690e-01, 9.199424e-01)
(4.913299e-01, 9.213093e-01)
(4.920905e-01, 9.226784e-01)
(4.928506e-01, 9.240496e-01)
(4.936103e-01, 9.254232e-01)
(4.943695e-01, 9.267989e-01)
(4.951283e-01, 9.268592e-01)
(4.958867e-01, 9.282379e-01)
(4.966446e-01, 9.296187e-01)
(4.974021e-01, 9.310016e-01)
(4.981591e-01, 9.323863e-01)
(4.989157e-01, 9.337728e-01)
(4.996718e-01, 9.351609e-01)
(5.004275e-01, 9.352267e-01)
(5.011827e-01, 9.366169e-01)
(5.019374e-01, 9.380083e-01)
(5.026917e-01, 9.394005e-01)
(5.034455e-01, 9.407933e-01)
(5.041989e-01, 9.421865e-01)
(5.049518e-01, 9.422560e-01)
(5.057042e-01, 9.436495e-01)
(5.064561e-01, 9.450426e-01)
(5.072076e-01, 9.464349e-01)
(5.079586e-01, 9.465057e-01)
(5.087091e-01, 9.478968e-01)
(5.094592e-01, 9.492863e-01)
(5.102087e-01, 9.493575e-01)
(5.109578e-01, 9.507444e-01)
(5.117064e-01, 9.521288e-01)
(5.124545e-01, 9.521995e-01)
(5.132021e-01, 9.535800e-01)
(5.139493e-01, 9.536506e-01)
(5.146959e-01, 9.550263e-01)
(5.154420e-01, 9.550964e-01)
(5.161877e-01, 9.564663e-01)
(5.169328e-01, 9.565352e-01)
(5.176775e-01, 9.578983e-01)
(5.184216e-01, 9.579656e-01)
(5.191653e-01, 9.593208e-01)
(5.199084e-01, 9.593860e-01)
(5.206510e-01, 9.607324e-01)
(5.213931e-01, 9.607951e-01)
(5.221348e-01, 9.621321e-01)
(5.228758e-01, 9.621919e-01)
(5.236164e-01, 9.635189e-01)
(5.243565e-01, 9.635754e-01)
(5.250960e-01, 9.648918e-01)
(5.258351e-01, 9.649450e-01)
(5.265736e-01, 9.662504e-01)
(5.273115e-01, 9.662999e-01)
(5.280490e-01, 9.675941e-01)
(5.287859e-01, 9.676398e-01)
(5.295223e-01, 9.676848e-01)
(5.302582e-01, 9.689644e-01)
(5.309935e-01, 9.690055e-01)
(5.317283e-01, 9.690460e-01)
(5.324626e-01, 9.703108e-01)
(5.331963e-01, 9.703473e-01)
(5.339295e-01, 9.703831e-01)
(5.346621e-01, 9.716333e-01)
(5.353942e-01, 9.716651e-01)
(5.361258e-01, 9.716962e-01)
(5.368568e-01, 9.717265e-01)
(5.375873e-01, 9.729594e-01)
(5.383172e-01, 9.729859e-01)
(5.390466e-01, 9.730116e-01)
(5.397754e-01, 9.742311e-01)
(5.405036e-01, 9.742530e-01)
(5.412313e-01, 9.742742e-01)
(5.419585e-01, 9.754813e-01)
(5.426851e-01, 9.754990e-01)
(5.434111e-01, 9.755159e-01)
(5.441366e-01, 9.755322e-01)
(5.448615e-01, 9.767252e-01)
(5.455858e-01, 9.767382e-01)
(5.463096e-01, 9.767505e-01)
(5.470328e-01, 9.779335e-01)
(5.477555e-01, 9.779429e-01)
(5.484775e-01, 9.779517e-01)
(5.491990e-01, 9.779598e-01)
(5.499200e-01, 9.779674e-01)
(5.506403e-01, 9.791378e-01)
(5.513601e-01, 9.791429e-01)
(5.520793e-01, 9.791475e-01)
(5.527979e-01, 9.791516e-01)
(5.535159e-01, 9.791552e-01)
(5.542334e-01, 9.803163e-01)
(5.549503e-01, 9.803182e-01)
(5.556666e-01, 9.803199e-01)
(5.563823e-01, 9.803213e-01)
(5.570974e-01, 9.803225e-01)
(5.578119e-01, 9.814775e-01)
(5.585258e-01, 9.814777e-01)
(5.592392e-01, 9.814778e-01)
(5.599519e-01, 9.814778e-01)
(5.606641e-01, 9.814779e-01)
(5.635067e-01, 9.826288e-01)
(5.627969e-01, 9.826289e-01)
(5.620866e-01, 9.826292e-01)
(5.613756e-01, 9.826297e-01)
(5.649244e-01, 9.837794e-01)
(5.656324e-01, 9.837794e-01)
(5.642159e-01, 9.837797e-01)
(5.663397e-01, 9.837797e-01)
(5.670465e-01, 9.849309e-01)
(5.677526e-01, 9.849314e-01)
(5.684581e-01, 9.849323e-01)
(5.691630e-01, 9.849335e-01)
(5.698674e-01, 9.860858e-01)
(5.705710e-01, 9.860875e-01)
(5.712741e-01, 9.860895e-01)
(5.719766e-01, 9.860921e-01)
(5.726784e-01, 9.860951e-01)
(5.733797e-01, 9.860987e-01)
(5.740803e-01, 9.861028e-01)
(5.747803e-01, 9.872568e-01)
(5.754796e-01, 9.872615e-01)
(5.761784e-01, 9.872668e-01)
(5.768765e-01, 9.872727e-01)
(5.775740e-01, 9.872791e-01)
(5.782709e-01, 9.872863e-01)
(5.789672e-01, 9.872941e-01)
(5.796628e-01, 9.873026e-01)
(5.803578e-01, 9.884577e-01)
(5.810521e-01, 9.884668e-01)
(5.817459e-01, 9.884765e-01)
(5.824390e-01, 9.884870e-01)
(5.831314e-01, 9.884982e-01)
(5.838233e-01, 9.885102e-01)
(5.845145e-01, 9.885230e-01)
(5.852050e-01, 9.896770e-01)
(5.858950e-01, 9.896901e-01)
(5.995581e-01, 9.922844e-01)
(6.195575e-01, 9.959328e-01)
(6.228317e-01, 9.959774e-01)
(6.260888e-01, 9.960163e-01)
(6.293287e-01, 9.970416e-01)
(6.325513e-01, 9.970632e-01)
(6.351061e-01, 9.970820e-01)
(6.382984e-01, 9.970972e-01)
(6.414717e-01, 9.971098e-01)
(6.446259e-01, 9.971201e-01)
(6.477609e-01, 9.980882e-01)
(6.508767e-01, 9.980924e-01)
(6.539731e-01, 9.980959e-01)
(6.570502e-01, 9.980991e-01)
(6.601079e-01, 9.981025e-01)
(6.631460e-01, 9.981068e-01)
(6.661647e-01, 9.981125e-01)
(6.691638e-01, 9.981202e-01)
(6.721432e-01, 9.981305e-01)
(6.751030e-01, 9.990727e-01)
(6.780432e-01, 9.990813e-01)
(6.809636e-01, 9.990921e-01)
(6.838644e-01, 9.991052e-01)
(6.867454e-01, 9.991205e-01)
(6.896067e-01, 9.991374e-01)
(6.924483e-01, 9.991554e-01)
(6.952701e-01, 9.991743e-01)
(6.980723e-01, 9.991934e-01)
(7.008546e-01, 9.992124e-01)
(7.036173e-01, 9.992309e-01)
(7.063603e-01, 9.992484e-01)
(7.090836e-01, 9.992644e-01)
(7.117872e-01, 9.992785e-01)
(7.547763e-01, 9.992804e-01)
(7.571330e-01, 9.992805e-01)
(7.524008e-01, 9.992827e-01)
(7.594710e-01, 9.992836e-01)
(7.500064e-01, 9.992869e-01)
(7.617903e-01, 9.992900e-01)
(7.144712e-01, 9.992908e-01)
(7.475931e-01, 9.992924e-01)
(7.451608e-01, 9.992988e-01)
(7.640910e-01, 9.992992e-01)
(7.171356e-01, 9.993012e-01)
(7.427094e-01, 9.993055e-01)
(7.197805e-01, 9.993098e-01)
(7.663732e-01, 9.993104e-01)
(7.402390e-01, 9.993119e-01)
(7.224057e-01, 9.993164e-01)
(7.377493e-01, 9.993176e-01)
(7.250115e-01, 9.993212e-01)
(7.352404e-01, 9.993219e-01)
(8.024148e-01, 9.993219e-01)
(7.686369e-01, 9.993228e-01)
(8.004349e-01, 9.993237e-01)
(8.043778e-01, 9.993239e-01)
(7.275978e-01, 9.993242e-01)
(7.327122e-01, 9.993245e-01)
(7.301647e-01, 9.993253e-01)
(7.984379e-01, 9.993285e-01)
(8.063238e-01, 9.993294e-01)
(7.964238e-01, 9.993356e-01)
(7.708823e-01, 9.993356e-01)
(8.082531e-01, 9.993382e-01)
(7.943924e-01, 9.993440e-01)
(7.731094e-01, 9.993482e-01)
(8.101656e-01, 9.993500e-01)
(7.923436e-01, 9.993531e-01)
(7.753182e-01, 9.993597e-01)
(7.902774e-01, 9.993621e-01)
(8.120616e-01, 9.993646e-01)
(7.775090e-01, 9.993694e-01)
(7.881937e-01, 9.993700e-01)
(7.860923e-01, 9.993762e-01)
(7.796817e-01, 9.993764e-01)
(7.839733e-01, 9.993798e-01)
(7.818364e-01, 9.993801e-01)
(8.139410e-01, 9.993815e-01)
(8.158041e-01, 9.994006e-01)
(8.176508e-01, 9.994216e-01)
(8.194814e-01, 9.994441e-01)
(8.212958e-01, 9.994678e-01)
(8.230942e-01, 9.994925e-01)
(8.248767e-01, 9.995176e-01)
(8.266434e-01, 9.995425e-01)
(8.767326e-01, 9.995452e-01)
(8.780216e-01, 9.995452e-01)
(8.754313e-01, 9.995470e-01)
(8.792983e-01, 9.995476e-01)
(8.741174e-01, 9.995500e-01)
(8.805627e-01, 9.995530e-01)
(8.727909e-01, 9.995539e-01)
(8.714517e-01, 9.995580e-01)
(8.700998e-01, 9.995617e-01)
(8.818151e-01, 9.995619e-01)
(8.687349e-01, 9.995645e-01)
(8.673570e-01, 9.995661e-01)
(8.617137e-01, 9.995662e-01)
(8.631445e-01, 9.995663e-01)
(8.283944e-01, 9.995666e-01)
(8.645620e-01, 9.995666e-01)
(8.602694e-01, 9.995666e-01)
(8.659661e-01, 9.995667e-01)
(8.588115e-01, 9.995680e-01)
(8.573399e-01, 9.995708e-01)
(8.830554e-01, 9.995746e-01)
(8.558545e-01, 9.995753e-01)
(8.543552e-01, 9.995819e-01)
(8.301297e-01, 9.995892e-01)
(8.842838e-01, 9.995905e-01)
(8.528419e-01, 9.995909e-01)
(8.513145e-01, 9.996016e-01)
(8.855004e-01, 9.996087e-01)
(8.318496e-01, 9.996100e-01)
(8.497729e-01, 9.996134e-01)
(8.482171e-01, 9.996254e-01)
(8.335540e-01, 9.996281e-01)
(8.867053e-01, 9.996286e-01)
(8.466468e-01, 9.996369e-01)
(8.352431e-01, 9.996431e-01)
(8.450620e-01, 9.996472e-01)
(8.878985e-01, 9.996492e-01)
(8.369171e-01, 9.996543e-01)
(8.434626e-01, 9.996555e-01)
(8.385759e-01, 9.996611e-01)
(8.418485e-01, 9.996611e-01)
(8.402197e-01, 9.996632e-01)
(8.890801e-01, 9.996696e-01)
(9.309995e-01, 9.996755e-01)
(9.302392e-01, 9.996862e-01)
(8.902504e-01, 9.996891e-01)
(9.294711e-01, 9.996966e-01)
(9.286950e-01, 9.997064e-01)
(8.914093e-01, 9.997069e-01)
(9.279110e-01, 9.997158e-01)
(8.925569e-01, 9.997220e-01)
(9.044636e-01, 9.997237e-01)
(9.054832e-01, 9.997238e-01)
(9.271188e-01, 9.997247e-01)
(9.034338e-01, 9.997257e-01)
(9.064927e-01, 9.997258e-01)
(9.023938e-01, 9.997291e-01)
(9.074921e-01, 9.997292e-01)
(9.263185e-01, 9.997330e-01)
(9.013434e-01, 9.997334e-01)
(8.936933e-01, 9.997338e-01)
(9.084817e-01, 9.997339e-01)
(9.002826e-01, 9.997380e-01)
(9.094615e-01, 9.997393e-01)
(9.255100e-01, 9.997407e-01)
(8.948187e-01, 9.997414e-01)
(8.992112e-01, 9.997421e-01)
(8.981292e-01, 9.997451e-01)
(9.104314e-01, 9.997454e-01)
(8.959331e-01, 9.997454e-01)
(8.970366e-01, 9.997465e-01)
(9.246932e-01, 9.997477e-01)
(9.113918e-01, 9.997516e-01)
(9.238680e-01, 9.997541e-01)
(9.123425e-01, 9.997576e-01)
(9.230343e-01, 9.997597e-01)
(9.132838e-01, 9.997632e-01)
(9.221921e-01, 9.997646e-01)
(9.142156e-01, 9.997680e-01)
(9.213413e-01, 9.997687e-01)
(9.151381e-01, 9.997717e-01)
(9.204818e-01, 9.997719e-01)
(9.160514e-01, 9.997742e-01)
(9.196136e-01, 9.997743e-01)
(9.187365e-01, 9.997757e-01)
(9.169555e-01, 9.997758e-01)
(9.178505e-01, 9.997762e-01)
( 1,  1)
};
% 
% h_BP = 0.4285
% \addplot [color = black, black, very thick, dashed] coordinates {(0.4285, 0) (0.4285, 1)};
% h_MAP = 0.7452
\addplot [color = blue, blue, thick, dashed] coordinates {(0.4875, 0) (0.4875, 1)};
% h_MAP_UB = 0.7461
\addplot [color = red, red] coordinates {(0.4966, 0) (0.4966, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [right] at (0.6,-0.75) {\footnotesize{(d) QPSK, $\mathcal{S}_2$}};
% 
\end{tikzpicture}
% 

==> Figures/Figure_QPSK_Inner_5_7_Outer_5_7.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
( 1, 1.218774e-02)
(9.142156e-01, 1.218774e-02)
(9.064927e-01, 1.252300e-02)
(9.104314e-01, 1.261036e-02)
(9.023938e-01, 1.295624e-02)
(9.044636e-01, 1.334419e-02)
(9.084817e-01, 1.336766e-02)
(9.123425e-01, 1.339460e-02)
(9.002826e-01, 1.424045e-02)
(8.981292e-01, 1.424936e-02)
(8.936933e-01, 1.570909e-02)
(8.959331e-01, 1.571054e-02)
(8.914093e-01, 1.691731e-02)
(8.867053e-01, 1.737556e-02)
(8.890801e-01, 1.790486e-02)
(8.842838e-01, 1.919686e-02)
(8.818151e-01, 1.950300e-02)
(8.792983e-01, 2.079114e-02)
(8.767326e-01, 2.190112e-02)
(8.741174e-01, 2.295000e-02)
(8.714517e-01, 2.405863e-02)
(8.687349e-01, 2.534442e-02)
(8.659661e-01, 2.688486e-02)
(8.631445e-01, 2.862581e-02)
(8.602694e-01, 3.047655e-02)
(8.573399e-01, 3.124543e-02)
(8.543552e-01, 3.307465e-02)
(8.513145e-01, 3.478127e-02)
(8.482171e-01, 3.634667e-02)
(8.450620e-01, 3.878426e-02)
(8.418485e-01, 4.207314e-02)
(8.385759e-01, 4.524621e-02)
(8.212958e-01, 6.545995e-02)
(8.024148e-01, 8.727739e-02)
(8.020202e-01, 8.798603e-02)
(8.016249e-01, 8.870134e-02)
(8.012289e-01, 8.942351e-02)
(8.008323e-01, 9.015268e-02)
(8.004349e-01, 9.088897e-02)
(8.000369e-01, 9.163242e-02)
(7.996382e-01, 9.238305e-02)
(7.992388e-01, 9.314083e-02)
(7.988387e-01, 9.390568e-02)
(7.984379e-01, 9.467746e-02)
(7.980365e-01, 9.545600e-02)
(7.976343e-01, 9.624107e-02)
(7.972315e-01, 9.703239e-02)
(7.968280e-01, 9.782963e-02)
(7.964238e-01, 9.863242e-02)
(7.960189e-01, 9.944035e-02)
(7.956133e-01, 1.002529e-01)
(7.952070e-01, 1.010697e-01)
(7.948000e-01, 1.018901e-01)
(7.943924e-01, 1.027134e-01)
(7.939840e-01, 1.035392e-01)
(7.935750e-01, 1.043667e-01)
(7.931652e-01, 1.051953e-01)
(7.927548e-01, 1.060241e-01)
(7.923436e-01, 1.068525e-01)
(7.919318e-01, 1.076797e-01)
(7.915192e-01, 1.085048e-01)
(7.911060e-01, 1.093272e-01)
(7.906921e-01, 1.101459e-01)
(7.902774e-01, 1.109601e-01)
(7.898621e-01, 1.127681e-01)
(7.894460e-01, 1.135694e-01)
(7.890293e-01, 1.143634e-01)
(7.886118e-01, 1.161430e-01)
(7.881937e-01, 1.169174e-01)
(7.877748e-01, 1.186697e-01)
(7.873553e-01, 1.204050e-01)
(7.869350e-01, 1.211412e-01)
(7.865140e-01, 1.228450e-01)
(7.860923e-01, 1.245320e-01)
(7.856699e-01, 1.252286e-01)
(7.852468e-01, 1.268864e-01)
(7.848230e-01, 1.275592e-01)
(7.843985e-01, 1.282218e-01)
(7.839733e-01, 1.298424e-01)
(7.835473e-01, 1.304849e-01)
(7.831207e-01, 1.311190e-01)
(7.826933e-01, 1.317455e-01)
(7.822652e-01, 1.333322e-01)
(7.818364e-01, 1.339458e-01)
(7.814069e-01, 1.345542e-01)
(7.809767e-01, 1.351587e-01)
(7.805457e-01, 1.367353e-01)
(7.801141e-01, 1.373368e-01)
(7.796817e-01, 1.379377e-01)
(7.792486e-01, 1.385386e-01)
(7.788148e-01, 1.401312e-01)
(7.783802e-01, 1.407383e-01)
(7.779450e-01, 1.413479e-01)
(7.775090e-01, 1.429678e-01)
(7.770723e-01, 1.435882e-01)
(7.766349e-01, 1.442127e-01)
(7.761967e-01, 1.458669e-01)
(7.757578e-01, 1.465044e-01)
(7.753182e-01, 1.481860e-01)
(7.748779e-01, 1.488365e-01)
(7.744369e-01, 1.505441e-01)
(7.739951e-01, 1.522681e-01)
(7.735526e-01, 1.529365e-01)
(7.731094e-01, 1.536071e-01)
(7.726654e-01, 1.553546e-01)
(7.722207e-01, 1.560296e-01)
(7.717753e-01, 1.577860e-01)
(7.713292e-01, 1.584594e-01)
(7.708823e-01, 1.602143e-01)
(7.704347e-01, 1.608800e-01)
(7.699863e-01, 1.626243e-01)
(7.695373e-01, 1.632772e-01)
(7.690875e-01, 1.650034e-01)
(7.686369e-01, 1.656395e-01)
(7.681856e-01, 1.673421e-01)
(7.677336e-01, 1.690301e-01)
(7.672809e-01, 1.696344e-01)
(7.668274e-01, 1.712941e-01)
(7.663732e-01, 1.729379e-01)
(7.659182e-01, 1.745662e-01)
(7.654625e-01, 1.761798e-01)
(7.650061e-01, 1.777800e-01)
(7.645489e-01, 1.793683e-01)
(7.640910e-01, 1.819989e-01)
(7.636323e-01, 1.835702e-01)
(7.631729e-01, 1.851380e-01)
(7.627128e-01, 1.877643e-01)
(7.622519e-01, 1.893386e-01)
(7.617903e-01, 1.909210e-01)
(7.613279e-01, 1.935946e-01)
(7.608648e-01, 1.952133e-01)
(7.604009e-01, 1.968534e-01)
(7.599363e-01, 1.985177e-01)
(7.594710e-01, 2.002076e-01)
(7.590049e-01, 2.019239e-01)
(7.585380e-01, 2.036663e-01)
(7.580704e-01, 2.054345e-01)
(7.576021e-01, 2.072272e-01)
(7.571330e-01, 2.090433e-01)
(7.566632e-01, 2.108810e-01)
(7.561926e-01, 2.115500e-01)
(7.557213e-01, 2.134168e-01)
(7.552492e-01, 2.152993e-01)
(7.547763e-01, 2.171952e-01)
(7.543027e-01, 2.178902e-01)
(7.538284e-01, 2.197994e-01)
(7.533533e-01, 2.217146e-01)
(7.528774e-01, 2.236328e-01)
(7.524008e-01, 2.243280e-01)
(7.519235e-01, 2.262420e-01)
(7.514453e-01, 2.281515e-01)
(7.509665e-01, 2.288301e-01)
(7.504868e-01, 2.307230e-01)
(7.500064e-01, 2.326043e-01)
(7.495253e-01, 2.344715e-01)
(7.490434e-01, 2.351076e-01)
(7.485607e-01, 2.369440e-01)
(7.480773e-01, 2.387610e-01)
(7.475931e-01, 2.405570e-01)
(7.471082e-01, 2.411336e-01)
(7.466225e-01, 2.428900e-01)
(7.461360e-01, 2.446237e-01)
(7.456488e-01, 2.463351e-01)
(7.451608e-01, 2.480248e-01)
(7.446721e-01, 2.496936e-01)
(7.441826e-01, 2.513426e-01)
(7.436923e-01, 2.529734e-01)
(7.432012e-01, 2.545875e-01)
(7.427094e-01, 2.573454e-01)
(7.422169e-01, 2.589300e-01)
(7.417235e-01, 2.605050e-01)
(7.412295e-01, 2.632281e-01)
(7.407346e-01, 2.647918e-01)
(7.402390e-01, 2.675124e-01)
(7.397426e-01, 2.702407e-01)
(7.392454e-01, 2.729829e-01)
(7.387475e-01, 2.745725e-01)
(7.382488e-01, 2.773531e-01)
(7.377493e-01, 2.801645e-01)
(7.372491e-01, 2.830124e-01)
(7.367480e-01, 2.859016e-01)
(7.362463e-01, 2.888336e-01)
(7.357437e-01, 2.918063e-01)
(7.352404e-01, 2.948165e-01)
(7.347363e-01, 2.978592e-01)
(7.342314e-01, 3.009282e-01)
(7.337258e-01, 3.040163e-01)
(7.332194e-01, 3.071155e-01)
(7.327122e-01, 3.102169e-01)
(7.322043e-01, 3.133114e-01)
(7.316955e-01, 3.163892e-01)
(7.311860e-01, 3.194405e-01)
(7.306758e-01, 3.224550e-01)
(7.301647e-01, 3.254228e-01)
(7.296529e-01, 3.283336e-01)
(7.291403e-01, 3.311776e-01)
(7.286269e-01, 3.339453e-01)
(7.281128e-01, 3.377326e-01)
(7.275978e-01, 3.413926e-01)
(7.270821e-01, 3.449426e-01)
(7.265656e-01, 3.484011e-01)
(7.260484e-01, 3.528084e-01)
(7.255303e-01, 3.571489e-01)
(7.250115e-01, 3.604456e-01)
(7.244919e-01, 3.647583e-01)
(7.239715e-01, 3.691099e-01)
(7.234504e-01, 3.735369e-01)
(7.229285e-01, 3.780743e-01)
(7.224057e-01, 3.827446e-01)
(7.218822e-01, 3.875263e-01)
(7.213580e-01, 3.923908e-01)
(7.208329e-01, 3.973144e-01)
(7.203071e-01, 4.010952e-01)
(7.197805e-01, 4.060785e-01)
(7.192531e-01, 4.098878e-01)
(7.187249e-01, 4.149037e-01)
(7.181959e-01, 4.187363e-01)
(7.176662e-01, 4.225853e-01)
(7.171356e-01, 4.264584e-01)
(7.166043e-01, 4.303649e-01)
(7.160722e-01, 4.343134e-01)
(7.155393e-01, 4.383072e-01)
(7.150057e-01, 4.423450e-01)
(7.144712e-01, 4.501026e-01)
(7.139360e-01, 4.590598e-01)
(7.134000e-01, 4.643150e-01)
(7.128632e-01, 4.683192e-01)
(7.123256e-01, 4.710961e-01)
(7.117872e-01, 4.749592e-01)
(7.112481e-01, 4.775956e-01)
(7.107081e-01, 4.812293e-01)
(7.101674e-01, 4.847241e-01)
(7.096259e-01, 4.891053e-01)
(7.090836e-01, 4.943067e-01)
(7.074520e-01, 5.384180e-01)
(7.058133e-01, 5.572410e-01)
(7.058133e-01, 5.971917e-01)
(7.074520e-01, 6.206224e-01)
(7.090836e-01, 7.137273e-01)
(7.096259e-01, 7.226102e-01)
(7.101674e-01, 7.333519e-01)
(7.107081e-01, 7.434376e-01)
(7.112481e-01, 7.520029e-01)
(7.117872e-01, 7.583653e-01)
(7.123256e-01, 7.627418e-01)
(7.128632e-01, 7.652414e-01)
(7.134000e-01, 7.677152e-01)
(7.139360e-01, 7.692708e-01)
(7.144712e-01, 7.717042e-01)
(7.150057e-01, 7.732306e-01)
(7.155393e-01, 7.756297e-01)
(7.160722e-01, 7.771310e-01)
(7.166043e-01, 7.795031e-01)
(7.171356e-01, 7.827477e-01)
(7.176662e-01, 7.859925e-01)
(7.181959e-01, 7.892480e-01)
(7.187249e-01, 7.925242e-01)
(7.192531e-01, 7.958253e-01)
(7.197805e-01, 7.991540e-01)
(7.203071e-01, 8.015764e-01)
(7.208329e-01, 8.040118e-01)
(7.213580e-01, 8.064610e-01)
(7.218822e-01, 8.089247e-01)
(7.224057e-01, 8.114031e-01)
(7.229285e-01, 8.138964e-01)
(7.234504e-01, 8.154285e-01)
(7.239715e-01, 8.179443e-01)
(7.244919e-01, 8.204742e-01)
(7.250115e-01, 8.220254e-01)
(7.255303e-01, 8.245751e-01)
(7.260484e-01, 8.261364e-01)
(7.265656e-01, 8.277008e-01)
(7.270821e-01, 8.302720e-01)
(7.275978e-01, 8.318434e-01)
(7.281128e-01, 8.344246e-01)
(7.286269e-01, 8.359997e-01)
(7.291403e-01, 8.385847e-01)
(7.296529e-01, 8.401596e-01)
(7.301647e-01, 8.427412e-01)
(7.306758e-01, 8.443114e-01)
(7.311860e-01, 8.468817e-01)
(7.316955e-01, 8.494406e-01)
(7.322043e-01, 8.509927e-01)
(7.327122e-01, 8.535266e-01)
(7.332194e-01, 8.550608e-01)
(7.337258e-01, 8.575622e-01)
(7.342314e-01, 8.590749e-01)
(7.347363e-01, 8.605788e-01)
(7.352404e-01, 8.630298e-01)
(7.357437e-01, 8.645099e-01)
(7.362463e-01, 8.659805e-01)
(7.367480e-01, 8.683780e-01)
(7.372491e-01, 8.698238e-01)
(7.377493e-01, 8.712599e-01)
(7.382488e-01, 8.736037e-01)
(7.387475e-01, 8.750155e-01)
(7.392454e-01, 8.764179e-01)
(7.397426e-01, 8.778112e-01)
(7.402390e-01, 8.800905e-01)
(7.407346e-01, 8.814616e-01)
(7.412295e-01, 8.828244e-01)
(7.417235e-01, 8.841792e-01)
(7.422169e-01, 8.864018e-01)
(7.427094e-01, 8.877376e-01)
(7.432012e-01, 8.890665e-01)
(7.436923e-01, 8.912520e-01)
(7.441826e-01, 8.925648e-01)
(7.446721e-01, 8.938716e-01)
(7.451608e-01, 8.951728e-01)
(7.456488e-01, 8.964688e-01)
(7.461360e-01, 8.986087e-01)
(7.466225e-01, 8.998928e-01)
(7.471082e-01, 9.011725e-01)
(7.475931e-01, 9.016043e-01)
(7.480773e-01, 9.028774e-01)
(7.485607e-01, 9.041466e-01)
(7.490434e-01, 9.054120e-01)
(7.495253e-01, 9.066739e-01)
(7.500064e-01, 9.070940e-01)
(7.504868e-01, 9.083500e-01)
(7.509665e-01, 9.096026e-01)
(7.514453e-01, 9.108520e-01)
(7.519235e-01, 9.112626e-01)
(7.524008e-01, 9.125062e-01)
(7.528774e-01, 9.137466e-01)
(7.533533e-01, 9.141495e-01)
(7.538284e-01, 9.153839e-01)
(7.543027e-01, 9.166150e-01)
(7.547763e-01, 9.178427e-01)
(7.552492e-01, 9.182341e-01)
(7.557213e-01, 9.194552e-01)
(7.561926e-01, 9.206727e-01)
(7.566632e-01, 9.218863e-01)
(7.571330e-01, 9.222644e-01)
(7.576021e-01, 9.234704e-01)
(7.580704e-01, 9.246721e-01)
(7.585380e-01, 9.250388e-01)
(7.590049e-01, 9.262319e-01)
(7.594710e-01, 9.274201e-01)
(7.599363e-01, 9.277742e-01)
(7.604009e-01, 9.289528e-01)
(7.608648e-01, 9.301262e-01)
(7.613279e-01, 9.304670e-01)
(7.617903e-01, 9.316305e-01)
(7.622519e-01, 9.319627e-01)
(7.627128e-01, 9.331162e-01)
(7.631729e-01, 9.334398e-01)
(7.636323e-01, 9.345832e-01)
(7.640910e-01, 9.348983e-01)
(7.645489e-01, 9.360317e-01)
(7.650061e-01, 9.363384e-01)
(7.654625e-01, 9.374619e-01)
(7.659182e-01, 9.377603e-01)
(7.663732e-01, 9.388738e-01)
(7.668274e-01, 9.391641e-01)
(7.672809e-01, 9.402679e-01)
(7.677336e-01, 9.405502e-01)
(7.681856e-01, 9.408291e-01)
(7.686369e-01, 9.419190e-01)
(7.690875e-01, 9.421902e-01)
(7.695373e-01, 9.432710e-01)
(7.699863e-01, 9.435348e-01)
(7.704347e-01, 9.437955e-01)
(7.708823e-01, 9.448634e-01)
(7.713292e-01, 9.451170e-01)
(7.717753e-01, 9.461766e-01)
(7.722207e-01, 9.464234e-01)
(7.726654e-01, 9.474752e-01)
(7.731094e-01, 9.477155e-01)
(7.735526e-01, 9.479531e-01)
(7.739951e-01, 9.489940e-01)
(7.744369e-01, 9.492255e-01)
(7.748779e-01, 9.494546e-01)
(7.753182e-01, 9.504857e-01)
(7.757578e-01, 9.507091e-01)
(7.761967e-01, 9.509304e-01)
(7.766349e-01, 9.519526e-01)
(7.770723e-01, 9.521688e-01)
(7.775090e-01, 9.523829e-01)
(7.779450e-01, 9.525951e-01)
(7.783802e-01, 9.536070e-01)
(7.788148e-01, 9.538147e-01)
(7.792486e-01, 9.540208e-01)
(7.796817e-01, 9.542252e-01)
(7.801141e-01, 9.552287e-01)
(7.805457e-01, 9.554293e-01)
(7.809767e-01, 9.556286e-01)
(7.814069e-01, 9.558265e-01)
(7.818364e-01, 9.560230e-01)
(7.822652e-01, 9.570185e-01)
(7.826933e-01, 9.572122e-01)
(7.831207e-01, 9.574048e-01)
(7.835473e-01, 9.575963e-01)
(7.839733e-01, 9.577867e-01)
(7.843985e-01, 9.587765e-01)
(7.848230e-01, 9.589646e-01)
(7.852468e-01, 9.591518e-01)
(7.856699e-01, 9.593381e-01)
(7.860923e-01, 9.595235e-01)
(7.865140e-01, 9.605092e-01)
(7.869350e-01, 9.606928e-01)
(7.873553e-01, 9.608756e-01)
(7.877748e-01, 9.610577e-01)
(7.881937e-01, 9.612391e-01)
(7.886118e-01, 9.622220e-01)
(7.890293e-01, 9.624019e-01)
(7.894460e-01, 9.625811e-01)
(7.898621e-01, 9.627599e-01)
(7.902774e-01, 9.629380e-01)
(7.906921e-01, 9.631157e-01)
(7.911060e-01, 9.640957e-01)
(7.915192e-01, 9.642722e-01)
(7.919318e-01, 9.644483e-01)
(7.923436e-01, 9.646239e-01)
(7.927548e-01, 9.647992e-01)
(7.931652e-01, 9.649742e-01)
(7.935750e-01, 9.659517e-01)
(7.939840e-01, 9.661257e-01)
(7.943924e-01, 9.662994e-01)
(7.948000e-01, 9.664729e-01)
(7.952070e-01, 9.666461e-01)
(7.956133e-01, 9.668192e-01)
(7.960189e-01, 9.677937e-01)
(7.964238e-01, 9.679659e-01)
(7.968280e-01, 9.681379e-01)
(7.972315e-01, 9.683099e-01)
(7.976343e-01, 9.684817e-01)
(7.980365e-01, 9.686535e-01)
(7.984379e-01, 9.688253e-01)
(7.988387e-01, 9.697947e-01)
(7.992388e-01, 9.699656e-01)
(7.996382e-01, 9.701365e-01)
(8.000369e-01, 9.703074e-01)
(8.004349e-01, 9.704784e-01)
(8.008323e-01, 9.706494e-01)
(8.012289e-01, 9.708206e-01)
(8.016249e-01, 9.717824e-01)
(8.020202e-01, 9.719525e-01)
(8.024148e-01, 9.721228e-01)
(8.212958e-01, 9.849670e-01)
(8.385759e-01, 9.894319e-01)
(8.418485e-01, 9.907113e-01)
(8.450620e-01, 9.912429e-01)
(8.482171e-01, 9.924776e-01)
(8.513145e-01, 9.929548e-01)
(8.543552e-01, 9.940826e-01)
(8.573399e-01, 9.944890e-01)
(8.602694e-01, 9.948667e-01)
(8.631445e-01, 9.952138e-01)
(8.659661e-01, 9.962399e-01)
(8.687349e-01, 9.965260e-01)
(8.714517e-01, 9.967684e-01)
(8.741174e-01, 9.969753e-01)
(8.767326e-01, 9.971578e-01)
(8.792983e-01, 9.979969e-01)
(8.818151e-01, 9.981400e-01)
(8.842838e-01, 9.982873e-01)
(8.867053e-01, 9.984321e-01)
(8.890801e-01, 9.985633e-01)
(8.914093e-01, 9.986699e-01)
(9.023938e-01, 9.987381e-01)
(8.936933e-01, 9.987410e-01)
(9.044636e-01, 9.987415e-01)
(9.002826e-01, 9.987525e-01)
(8.981292e-01, 9.987685e-01)
(8.959331e-01, 9.987700e-01)
(9.064927e-01, 9.987746e-01)
(9.084817e-01, 9.988320e-01)
(9.104314e-01, 9.989041e-01)
(9.123425e-01, 9.989812e-01)
(9.142156e-01, 9.990534e-01)
( 1,  1)
};
% 
% h_BP = 0.7058
% \addplot [color = black, black, very thick, dashed] coordinates {(0.7357, 0) (0.7357, 1)};
% h_MAP = 0.7402
\addplot [color = blue, blue, thick, dashed] coordinates {(0.7402, 0) (0.7402, 1)};
% h_MAP_UB = 0.7456
\addplot [color = red, red] coordinates {(0.7456, 0) (0.7456, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [right] at (0.6,-0.75) {\footnotesize{(c) QPSK, $\mathcal{S}_1$}};
% 
\end{tikzpicture}
% 

==> Figures/Figure_Urbanke_Irregular_Good_ISIT_18_paper_16_QAM_Gray.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
% ( 1, 2.500629e-02)
( 1, 0)
(9.850225e-01, 3.159813e-84)
(9.702362e-01, 3.227252e-84)
(9.560573e-01, 3.295459e-84)
(9.424170e-01, 3.364647e-84)
(9.292606e-01, 3.434981e-84)
(9.165463e-01, 3.506600e-84)
(9.042412e-01, 3.579620e-84)
(8.923187e-01, 3.654149e-84)
(8.807566e-01, 3.730283e-84)
(8.695363e-01, 3.808121e-84)
(8.586416e-01, 3.887754e-84)
(8.482316e-01, 3.969267e-84)
(8.379760e-01, 4.052745e-84)
(8.280165e-01, 4.138268e-84)
(8.183363e-01, 4.225921e-84)
(8.089205e-01, 4.315795e-84)
(7.997553e-01, 4.407984e-84)
(7.908284e-01, 4.502586e-84)
(7.821285e-01, 4.599702e-84)
(7.736451e-01, 4.699428e-84)
(7.653685e-01, 4.801859e-84)
(7.572897e-01, 4.907088e-84)
(7.494002e-01, 5.015204e-84)
(7.416922e-01, 5.126293e-84)
(7.341584e-01, 5.240445e-84)
(7.267918e-01, 5.357751e-84)
(7.195858e-01, 5.478306e-84)
(7.125344e-01, 5.602215e-84)
(7.056317e-01, 5.729590e-84)
(6.988722e-01, 5.860554e-84)
(6.922506e-01, 5.995240e-84)
(6.857621e-01, 6.133791e-84)
(6.794018e-01, 6.276361e-84)
(6.731654e-01, 6.423113e-84)
(6.670485e-01, 6.574218e-84)
(6.610472e-01, 6.729855e-84)
(6.551574e-01, 3.784732e-05)
(6.493756e-01, 3.801531e-05)
(6.381217e-01, 3.834534e-05)
(6.326431e-01, 3.850750e-05)
(6.272592e-01, 3.866782e-05)
(6.219671e-01, 3.882636e-05)
(6.167639e-01, 3.898316e-05)
(6.116469e-01, 3.913828e-05)
(6.066136e-01, 3.929174e-05)
(6.016613e-01, 3.944360e-05)
(5.967879e-01, 3.959390e-05)
(5.919909e-01, 3.974267e-05)
(5.872682e-01, 3.988994e-05)
(5.826176e-01, 1.914743e-04)
(5.780371e-01, 1.920231e-04)
(5.735248e-01, 1.925675e-04)
(5.690788e-01, 1.931074e-04)
(5.646973e-01, 4.392867e-04)
(5.603785e-01, 4.406542e-04)
(5.479492e-01, 1.229084e-03)
(5.459021e-01, 1.742349e-03)
(5.438690e-01, 2.980226e-03)
(5.398445e-01, 6.308653e-03)
(5.358741e-01, 1.192693e-02)
(5.319567e-01, 1.750669e-02)
(5.280907e-01, 2.401866e-02)
(5.242750e-01, 3.142034e-02)
(5.205082e-01, 4.182682e-02)
(5.167891e-01, 5.104339e-02)
(5.131167e-01, 6.615321e-02)
(5.059072e-01, 1.687900e-01)
(5.094897e-01, 1.803109e-01)
(5.131167e-01, 7.169477e-01)
(5.059072e-01, 8.861985e-01)
(5.094897e-01, 9.000031e-01)
(5.131167e-01, 9.502590e-01)
(5.167891e-01, 9.576058e-01)
(5.205082e-01, 9.631308e-01)
(5.242750e-01, 9.676426e-01)
(5.280907e-01, 9.713122e-01)
(5.319567e-01, 9.742812e-01)
(5.358741e-01, 9.766648e-01)
(5.398445e-01, 9.788652e-01)
(5.438690e-01, 9.808926e-01)
(5.459021e-01, 9.819799e-01)
(5.479492e-01, 9.827568e-01)
(5.603785e-01, 9.870625e-01)
(5.646973e-01, 9.882167e-01)
(5.690788e-01, 9.892827e-01)
(5.735248e-01, 9.902660e-01)
(5.780371e-01, 9.911715e-01)
(5.826176e-01, 9.920042e-01)
(5.872682e-01, 9.927689e-01)
(5.919909e-01, 9.934701e-01)
(5.967879e-01, 9.941121e-01)
(6.016613e-01, 9.946024e-01)
(6.066136e-01, 9.951466e-01)
(6.116469e-01, 9.956427e-01)
(6.167639e-01, 9.960944e-01)
(6.219671e-01, 9.965049e-01)
(6.272592e-01, 9.968774e-01)
(6.326431e-01, 9.972150e-01)
(6.381217e-01, 9.975203e-01)
(6.493756e-01, 9.980447e-01)
(6.551574e-01, 9.982685e-01)
(6.610472e-01, 9.985019e-01)
(6.670485e-01, 9.986790e-01)
(6.731654e-01, 9.988374e-01)
(6.794018e-01, 9.990017e-01)
(6.857621e-01, 9.991453e-01)
(6.922506e-01, 9.992532e-01)
(6.988722e-01, 9.993643e-01)
(7.056317e-01, 9.994607e-01)
(7.125344e-01, 9.995440e-01)
(7.195858e-01, 9.996159e-01)
(7.267918e-01, 9.996859e-01)
(7.341584e-01, 9.997375e-01)
(7.416922e-01, 9.997875e-01)
(7.494002e-01, 9.998289e-01)
(7.572897e-01, 9.998591e-01)
(7.653685e-01, 9.998912e-01)
(7.736451e-01, 9.999141e-01)
(7.821285e-01, 9.999327e-01)
(7.908284e-01, 9.999494e-01)
(7.997553e-01, 9.999668e-01)
(8.089205e-01, 9.999754e-01)
(8.183363e-01, 9.999827e-01)
(8.280165e-01, 9.999883e-01)
(8.379760e-01, 9.999920e-01)
(8.482316e-01, 9.999949e-01)
( 1,  1)
( 1,  1)
(8.586416e-01, 1.000000e+00)
(8.695363e-01, 1.000000e+00)
(8.807566e-01, 1.000000e+00)
(8.923187e-01, 1.000000e+00)
(9.042412e-01, 1.000000e+00)
(9.165463e-01, 1.000000e+00)
(9.292606e-01, 1.000000e+00)
(9.424170e-01, 1.000000e+00)
(9.560573e-01, 1.000000e+00)
(9.702362e-01, 1.000000e+00)
(9.850225e-01, 1.000000e+00)
( 1,  1)
};
% 
% h_BP = 
% \addplot [color = black, black, very thick, dashed] coordinates {(0.4285, 0) (0.4285, 1)};
% h_MAP = 0.4979
\addplot [color = blue, blue, thick, dashed] coordinates {(0.5059, 0) (0.5059, 1)};
% h_MAP_UB = 0.4974
\addplot [color = red, red] coordinates {(0.5057, 0) (0.5057, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [below] at (1.5,-0.5) {\footnotesize{(e) $\mathcal{S}_5$, $16$-QAM}};
% 
\end{tikzpicture}
% 


==> Figures/Figure_sample.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
% ( 1, 2.500629e-02)
( 1, 0)
(8.099757e-01, 2.500629e-02)
(8.065452e-01, 2.538552e-02)
(7.995495e-01, 2.542800e-02)
(8.030698e-01, 2.591238e-02)
(7.959842e-01, 2.625369e-02)
(7.923738e-01, 2.724976e-02)
(7.887183e-01, 2.958014e-02)
(7.850177e-01, 3.095526e-02)
(7.812719e-01, 3.353917e-02)
(7.537925e-01, 3.394247e-02)
(7.578524e-01, 3.452999e-02)
(7.496882e-01, 3.463484e-02)
(7.774810e-01, 3.480908e-02)
(7.618677e-01, 3.522766e-02)
(7.455398e-01, 3.564572e-02)
(7.736451e-01, 3.569544e-02)
(7.658384e-01, 3.578759e-02)
(7.697642e-01, 3.599993e-02)
(7.413473e-01, 3.786353e-02)
(7.371111e-01, 3.922766e-02)
(7.328313e-01, 4.051149e-02)
(7.285083e-01, 4.059218e-02)
(7.241423e-01, 4.141261e-02)
(7.197337e-01, 4.299461e-02)
(7.152827e-01, 4.358659e-02)
(7.107898e-01, 4.598352e-02)
(7.062552e-01, 4.846395e-02)
(7.016795e-01, 5.100846e-02)
(6.970628e-01, 5.356946e-02)
(6.924058e-01, 5.527445e-02)
(6.877088e-01, 5.692750e-02)
(6.829722e-01, 5.849180e-02)
(6.781966e-01, 5.996859e-02)
(6.733824e-01, 6.135664e-02)
(6.685301e-01, 6.342390e-02)
(6.636403e-01, 6.536614e-02)
(6.587134e-01, 6.722141e-02)
(6.537499e-01, 7.055038e-02)
(6.487505e-01, 7.474066e-02)
(6.437156e-01, 7.913807e-02)
(6.386459e-01, 8.285428e-02)
(6.335418e-01, 8.651243e-02)
(6.284040e-01, 8.833984e-02)
(6.232330e-01, 9.087104e-02)
(6.180294e-01, 9.246322e-02)
(6.127938e-01, 9.731344e-02)
(6.075267e-01, 1.027941e-01)
(6.022289e-01, 1.079366e-01)
(5.969008e-01, 1.143889e-01)
(5.915430e-01, 1.202307e-01)
(5.861561e-01, 1.241960e-01)
(5.807408e-01, 1.279051e-01)
(5.752975e-01, 1.329240e-01)
(5.698269e-01, 1.389461e-01)
(5.643296e-01, 1.465377e-01)
(5.588062e-01, 1.553631e-01)
(5.534203e-01, 1.646428e-01)
(5.478499e-01, 1.733295e-01)
(5.422565e-01, 1.807588e-01)
(5.310027e-01, 1.972644e-01)
(5.304377e-01, 1.980062e-01)
(5.298725e-01, 1.997165e-01)
(5.293071e-01, 2.004427e-01)
(5.287414e-01, 2.011629e-01)
(5.281756e-01, 2.028406e-01)
(5.276095e-01, 2.035463e-01)
(5.270433e-01, 2.042467e-01)
(5.264768e-01, 2.058952e-01)
(5.259101e-01, 2.065835e-01)
(5.253432e-01, 2.082144e-01)
(5.247761e-01, 2.088926e-01)
(5.242088e-01, 2.105092e-01)
(5.236412e-01, 2.111798e-01)
(5.230735e-01, 2.127859e-01)
(5.225056e-01, 2.134515e-01)
(5.219374e-01, 2.150510e-01)
(5.213690e-01, 2.157142e-01)
(5.208005e-01, 2.173109e-01)
(5.202317e-01, 2.179743e-01)
(5.196627e-01, 2.195720e-01)
(5.190935e-01, 2.211716e-01)
(5.185241e-01, 2.218400e-01)
(5.179545e-01, 2.234458e-01)
(5.173847e-01, 2.241201e-01)
(5.168147e-01, 2.257348e-01)
(5.162445e-01, 2.264164e-01)
(5.156740e-01, 2.280422e-01)
(5.151034e-01, 2.287323e-01)
(5.145326e-01, 2.303704e-01)
(5.139616e-01, 2.310696e-01)
(5.133903e-01, 2.327206e-01)
(5.128189e-01, 2.334288e-01)
(5.122473e-01, 2.350924e-01)
(5.116754e-01, 2.367631e-01)
(5.111034e-01, 2.374844e-01)
(5.105312e-01, 2.391663e-01)
(5.099588e-01, 2.408550e-01)
(5.093861e-01, 2.415876e-01)
(5.088133e-01, 2.432867e-01)
(5.082403e-01, 2.449923e-01)
(5.076671e-01, 2.467044e-01)
(5.070936e-01, 2.484231e-01)
(5.065200e-01, 2.501487e-01)
(5.059462e-01, 2.518814e-01)
(5.053722e-01, 2.536215e-01)
(5.047980e-01, 2.563623e-01)
(5.042236e-01, 2.581241e-01)
(5.036490e-01, 2.598953e-01)
(5.030742e-01, 2.616767e-01)
(5.024993e-01, 2.634692e-01)
(5.019241e-01, 2.663041e-01)
(5.013487e-01, 2.681308e-01)
(5.007732e-01, 2.699729e-01)
(5.001974e-01, 2.718320e-01)
(4.996215e-01, 2.737098e-01)
(4.990454e-01, 2.756084e-01)
(4.984691e-01, 2.775296e-01)
(4.978926e-01, 2.794757e-01)
(4.973159e-01, 2.803249e-01)
(4.967390e-01, 2.823099e-01)
(4.961619e-01, 2.843205e-01)
(4.955847e-01, 2.851987e-01)
(4.950072e-01, 2.872447e-01)
(4.944296e-01, 2.881387e-01)
(4.938518e-01, 2.902172e-01)
(4.932737e-01, 2.911256e-01)
(4.926956e-01, 2.920382e-01)
(4.921172e-01, 2.941545e-01)
(4.915386e-01, 2.950794e-01)
(4.909599e-01, 2.972199e-01)
(4.903809e-01, 2.981550e-01)
(4.898018e-01, 2.990928e-01)
(4.892225e-01, 3.012582e-01)
(4.886430e-01, 3.022033e-01)
(4.880634e-01, 3.031500e-01)
(4.874835e-01, 3.053314e-01)
(4.869035e-01, 3.062817e-01)
(4.863233e-01, 3.072325e-01)
(4.857429e-01, 3.094198e-01)
(4.851623e-01, 3.103701e-01)
(4.845816e-01, 3.113193e-01)
(4.840007e-01, 3.135017e-01)
(4.834196e-01, 3.144462e-01)
(4.828383e-01, 3.153880e-01)
(4.822568e-01, 3.175540e-01)
(4.816752e-01, 3.184863e-01)
(4.810933e-01, 3.206327e-01)
(4.805114e-01, 3.215521e-01)
(4.799292e-01, 3.236724e-01)
(4.793468e-01, 3.257726e-01)
(4.787643e-01, 3.266630e-01)
(4.781816e-01, 3.287264e-01)
(4.775988e-01, 3.307631e-01)
(4.770157e-01, 3.327720e-01)
(4.764325e-01, 3.347541e-01)
(4.758491e-01, 3.378390e-01)
(4.752655e-01, 3.397602e-01)
(4.746818e-01, 3.427632e-01)
(4.740979e-01, 3.468129e-01)
(4.735138e-01, 3.497248e-01)
(4.729296e-01, 3.536727e-01)
(4.723452e-01, 3.575781e-01)
(4.717606e-01, 3.614527e-01)
(4.711758e-01, 3.653082e-01)
(4.705909e-01, 3.681064e-01)
(4.700058e-01, 3.719582e-01)
(4.694205e-01, 3.747687e-01)
(4.688351e-01, 3.775944e-01)
(4.682495e-01, 3.804414e-01)
(4.676637e-01, 3.833134e-01)
(4.670778e-01, 3.862129e-01)
(4.664917e-01, 3.891417e-01)
(4.659054e-01, 3.921017e-01)
(4.653190e-01, 3.973215e-01)
(4.647324e-01, 4.037547e-01)
(4.641457e-01, 4.091547e-01)
(4.635588e-01, 4.134784e-01)
(4.629717e-01, 4.166896e-01)
(4.623844e-01, 4.199367e-01)
(4.617970e-01, 4.220329e-01)
(4.612095e-01, 4.253406e-01)
(4.609476e-01, 4.274664e-01)
(4.603603e-01, 4.296237e-01)
(4.597728e-01, 4.317976e-01)
(4.591852e-01, 4.339868e-01)
(4.585975e-01, 4.374110e-01)
(4.580097e-01, 4.396287e-01)
(4.574217e-01, 4.418555e-01)
(4.568336e-01, 4.440897e-01)
(4.562454e-01, 4.463295e-01)
(4.556571e-01, 4.485733e-01)
(4.550686e-01, 4.520493e-01)
(4.544800e-01, 4.542948e-01)
(4.538913e-01, 4.565388e-01)
(4.533024e-01, 4.600029e-01)
(4.527134e-01, 4.622359e-01)
(4.521243e-01, 4.656765e-01)
(4.515351e-01, 4.690976e-01)
(4.509457e-01, 4.724955e-01)
(4.503562e-01, 4.770536e-01)
(4.497666e-01, 4.815573e-01)
(4.491769e-01, 4.883021e-01)
(4.485871e-01, 4.949025e-01)
(4.479971e-01, 5.024894e-01)
(4.474070e-01, 5.099584e-01)
(4.468168e-01, 5.173531e-01)
(4.462265e-01, 5.236326e-01)
(4.456360e-01, 5.299157e-01)
(4.450454e-01, 5.362315e-01)
(4.444547e-01, 5.426115e-01)
(4.438639e-01, 5.490772e-01)
(4.432730e-01, 5.567716e-01)
(4.426819e-01, 5.645818e-01)
(4.420907e-01, 5.748344e-01)
(4.414994e-01, 5.840360e-01)
(4.409080e-01, 5.909424e-01)
(4.403165e-01, 5.978672e-01)
(4.397248e-01, 6.023767e-01)
(4.391331e-01, 6.082944e-01)
(4.385412e-01, 6.142145e-01)
(4.367648e-01, 6.356349e-01)
(4.355800e-01, 6.613916e-01)
(4.355800e-01, 6.913516e-01)
(4.367648e-01, 7.183996e-01)
(4.385412e-01, 7.642822e-01)
(4.391331e-01, 7.658154e-01)
(4.397248e-01, 7.687480e-01)
(4.403165e-01, 7.702953e-01)
(4.409080e-01, 7.732411e-01)
(4.414994e-01, 7.747975e-01)
(4.420907e-01, 7.791375e-01)
(4.426819e-01, 7.848421e-01)
(4.432730e-01, 7.945649e-01)
(4.438639e-01, 8.054085e-01)
(4.444547e-01, 8.108356e-01)
(4.450454e-01, 8.162122e-01)
(4.456360e-01, 8.202585e-01)
(4.462265e-01, 8.229989e-01)
(4.468168e-01, 8.270077e-01)
(4.474070e-01, 8.297245e-01)
(4.479971e-01, 8.324336e-01)
(4.485871e-01, 8.351366e-01)
(4.491769e-01, 8.378348e-01)
(4.497666e-01, 8.405297e-01)
(4.503562e-01, 8.432228e-01)
(4.509457e-01, 8.459153e-01)
(4.515351e-01, 8.498820e-01)
(4.521243e-01, 8.525789e-01)
(4.527134e-01, 8.552792e-01)
(4.533024e-01, 8.579835e-01)
(4.538913e-01, 8.619777e-01)
(4.544800e-01, 8.634069e-01)
(4.550686e-01, 8.661256e-01)
(4.556571e-01, 8.688484e-01)
(4.562454e-01, 8.715748e-01)
(4.568336e-01, 8.730079e-01)
(4.574217e-01, 8.757382e-01)
(4.580097e-01, 8.771715e-01)
(4.585975e-01, 8.799046e-01)
(4.591852e-01, 8.813375e-01)
(4.597728e-01, 8.840725e-01)
(4.603603e-01, 8.855043e-01)
(4.609476e-01, 8.882405e-01)
(4.612095e-01, 8.896786e-01)
(4.617970e-01, 8.924154e-01)
(4.623844e-01, 8.938439e-01)
(4.629717e-01, 8.965813e-01)
(4.635588e-01, 8.980080e-01)
(4.641457e-01, 9.007460e-01)
(4.647324e-01, 9.021710e-01)
(4.653190e-01, 9.035950e-01)
(4.659054e-01, 9.063338e-01)
(4.664917e-01, 9.077565e-01)
(4.670778e-01, 9.091785e-01)
(4.676637e-01, 9.106000e-01)
(4.682495e-01, 9.120209e-01)
(4.688351e-01, 9.134414e-01)
(4.694205e-01, 9.148617e-01)
(4.700058e-01, 9.149607e-01)
(4.705909e-01, 9.163799e-01)
(4.711758e-01, 9.177994e-01)
(4.717606e-01, 9.192193e-01)
(4.723452e-01, 9.193157e-01)
(4.729296e-01, 9.207355e-01)
(4.735138e-01, 9.221562e-01)
(4.740979e-01, 9.235780e-01)
(4.746818e-01, 9.236732e-01)
(4.752655e-01, 9.250961e-01)
(4.758491e-01, 9.265207e-01)
(4.764325e-01, 9.279472e-01)
(4.770157e-01, 9.280426e-01)
(4.775988e-01, 9.294712e-01)
(4.781816e-01, 9.309020e-01)
(4.787643e-01, 9.323351e-01)
(4.793468e-01, 9.324317e-01)
(4.799292e-01, 9.338676e-01)
(4.805114e-01, 9.353060e-01)
(4.810933e-01, 9.367468e-01)
(4.816752e-01, 9.368452e-01)
(4.822568e-01, 9.382890e-01)
(4.828383e-01, 9.397353e-01)
(4.834196e-01, 9.398351e-01)
(4.840007e-01, 9.412841e-01)
(4.845816e-01, 9.427354e-01)
(4.851623e-01, 9.428365e-01)
(4.857429e-01, 9.442902e-01)
(4.863233e-01, 9.457458e-01)
(4.869035e-01, 9.458478e-01)
(4.874835e-01, 9.473053e-01)
(4.880634e-01, 9.474077e-01)
(4.886430e-01, 9.488667e-01)
(4.892225e-01, 9.489693e-01)
(4.898018e-01, 9.504291e-01)
(4.903809e-01, 9.505318e-01)
(4.909599e-01, 9.506345e-01)
(4.915386e-01, 9.520944e-01)
(4.921172e-01, 9.521967e-01)
(4.926956e-01, 9.536561e-01)
(4.932737e-01, 9.537578e-01)
(4.938518e-01, 9.552160e-01)
(4.944296e-01, 9.553168e-01)
(4.950072e-01, 9.567731e-01)
(4.955847e-01, 9.568726e-01)
(4.961619e-01, 9.583263e-01)
(4.967390e-01, 9.584241e-01)
(4.973159e-01, 9.598743e-01)
(4.978926e-01, 9.599702e-01)
(4.984691e-01, 9.600655e-01)
(4.990454e-01, 9.615097e-01)
(4.996215e-01, 9.616025e-01)
(5.001974e-01, 9.630413e-01)
(5.007732e-01, 9.631313e-01)
(5.013487e-01, 9.632204e-01)
(5.019241e-01, 9.646507e-01)
(5.024993e-01, 9.647365e-01)
(5.030742e-01, 9.648213e-01)
(5.036490e-01, 9.662417e-01)
(5.042236e-01, 9.663228e-01)
(5.047980e-01, 9.664026e-01)
(5.053722e-01, 9.678121e-01)
(5.059462e-01, 9.678880e-01)
(5.065200e-01, 9.679626e-01)
(5.070936e-01, 9.680359e-01)
(5.076671e-01, 9.694305e-01)
(5.082403e-01, 9.694996e-01)
(5.088133e-01, 9.695672e-01)
(5.093861e-01, 9.696333e-01)
(5.099588e-01, 9.710119e-01)
(5.105312e-01, 9.710735e-01)
(5.111034e-01, 9.711335e-01)
(5.116754e-01, 9.711920e-01)
(5.122473e-01, 9.725535e-01)
(5.128189e-01, 9.726073e-01)
(5.133903e-01, 9.726593e-01)
(5.139616e-01, 9.727096e-01)
(5.145326e-01, 9.740533e-01)
(5.151034e-01, 9.740987e-01)
(5.156740e-01, 9.741423e-01)
(5.162445e-01, 9.754707e-01)
(5.168147e-01, 9.755093e-01)
(5.173847e-01, 9.755460e-01)
(5.179545e-01, 9.755809e-01)
(5.185241e-01, 9.756139e-01)
(5.190935e-01, 9.769203e-01)
(5.196627e-01, 9.769481e-01)
(5.202317e-01, 9.769740e-01)
(5.208005e-01, 9.769979e-01)
(5.213690e-01, 9.782856e-01)
(5.219374e-01, 9.783044e-01)
(5.225056e-01, 9.783211e-01)
(5.230735e-01, 9.783358e-01)
(5.236412e-01, 9.783483e-01)
(5.242088e-01, 9.783587e-01)
(5.247761e-01, 9.796224e-01)
(5.253432e-01, 9.796278e-01)
(5.270433e-01, 9.796306e-01)
(5.259101e-01, 9.796309e-01)
(5.264768e-01, 9.796319e-01)
(5.298725e-01, 9.808369e-01)
(5.293071e-01, 9.808499e-01)
(5.287414e-01, 9.808605e-01)
(5.281756e-01, 9.808688e-01)
(5.276095e-01, 9.808749e-01)
(5.310027e-01, 9.820466e-01)
(5.304377e-01, 9.820641e-01)
(5.422565e-01, 9.863664e-01)
(5.478499e-01, 9.872572e-01)
(5.534203e-01, 9.882415e-01)
(5.588062e-01, 9.893785e-01)
(5.643296e-01, 9.906826e-01)
(5.698269e-01, 9.920894e-01)
(5.752975e-01, 9.935273e-01)
(5.807408e-01, 9.949415e-01)
(5.861561e-01, 9.950616e-01)
(5.915430e-01, 9.963692e-01)
(5.969008e-01, 9.964228e-01)
(6.022289e-01, 9.964597e-01)
(6.075267e-01, 9.976556e-01)
(6.127938e-01, 9.976626e-01)
(6.180294e-01, 9.976644e-01)
(6.232330e-01, 9.976668e-01)
(6.284040e-01, 9.976766e-01)
(6.335418e-01, 9.977005e-01)
(6.386459e-01, 9.988726e-01)
(6.437156e-01, 9.989074e-01)
(6.487505e-01, 9.989498e-01)
(6.537499e-01, 9.989929e-01)
(6.924058e-01, 9.990091e-01)
(6.970628e-01, 9.990114e-01)
(6.877088e-01, 9.990144e-01)
(7.016795e-01, 9.990199e-01)
(6.829722e-01, 9.990274e-01)
(6.587134e-01, 9.990303e-01)
(7.062552e-01, 9.990333e-01)
(6.781966e-01, 9.990436e-01)
(7.107898e-01, 9.990502e-01)
(6.636403e-01, 9.990553e-01)
(6.733824e-01, 9.990574e-01)
(6.685301e-01, 9.990631e-01)
(7.152827e-01, 9.990692e-01)
(7.197337e-01, 9.990886e-01)
(7.241423e-01, 9.991068e-01)
(7.285083e-01, 9.991220e-01)
(7.328313e-01, 9.991324e-01)
(7.371111e-01, 9.991373e-01)
(7.413473e-01, 9.991394e-01)
(7.455398e-01, 9.991423e-01)
(7.496882e-01, 9.991499e-01)
(7.537925e-01, 9.991658e-01)
(7.578524e-01, 9.991922e-01)
(7.618677e-01, 9.992251e-01)
(7.658384e-01, 9.992592e-01)
(7.697642e-01, 9.992888e-01)
(7.923738e-01, 9.992942e-01)
(7.887183e-01, 9.992947e-01)
(7.850177e-01, 9.993020e-01)
(7.959842e-01, 9.993045e-01)
(7.736451e-01, 9.993085e-01)
(7.812719e-01, 9.993104e-01)
(7.774810e-01, 9.993144e-01)
(7.995495e-01, 9.993226e-01)
(8.030698e-01, 9.993442e-01)
(8.065452e-01, 9.993647e-01)
(8.099757e-01, 9.993795e-01)
( 1,  1)
};
% 
% h_BP = 
% \addplot [color = black, black, very thick, dashed] coordinates {(0.4285, 0) (0.4285, 1)};
% h_MAP = 0.4979
\addplot [color = blue, blue, thick, dashed] coordinates {(0.4979, 0) (0.4979, 1)};
% h_MAP_UB = 0.4974
\addplot [color = red, red] coordinates {(0.4979, 0) (0.4979, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [right] at (0.6,-0.75) {\footnotesize{(f) $16$-QAM, $\mathcal{S}_2$}};
% 
\end{tikzpicture}
% 

==> Figures_final/Figure_3_6_LDPC_Natural_64_QAM.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_6_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
( 6,  0)
(5.667603e+00, 8.244381e-03)
(5.590990e+00, 1.035355e-02)
(5.486291e+00, 1.192758e-02)
(5.339129e+00, 1.433226e-02)
(5.242727e+00, 1.585471e-02)
(5.125722e+00, 1.863879e-02)
(4.982471e+00, 2.050915e-02)
(4.805462e+00, 2.487739e-02)
(4.584479e+00, 3.428493e-02)
(4.533837e+00, 3.497482e-02)
(4.480739e+00, 3.677978e-02)
(4.425032e+00, 3.911482e-02)
(4.366547e+00, 4.200836e-02)
(4.305101e+00, 4.581840e-02)
(4.240494e+00, 4.733486e-02)
(4.172502e+00, 5.276903e-02)
(4.100883e+00, 5.539384e-02)
(4.025361e+00, 6.216819e-02)
(3.945636e+00, 6.593510e-02)
(3.861365e+00, 7.013017e-02)
(3.772165e+00, 8.080704e-02)
(3.677604e+00, 8.951753e-02)
(3.577188e+00, 9.607929e-02)
(3.470352e+00, 1.111197e-01)
(3.356447e+00, 1.291078e-01)
(3.234719e+00, 1.450069e-01)
(3.209360e+00, 1.467580e-01)
(3.183645e+00, 1.525518e-01)
(3.157567e+00, 1.591473e-01)
(3.131117e+00, 1.622905e-01)
(3.104288e+00, 1.720030e-01)
(3.077069e+00, 1.760151e-01)
(3.049452e+00, 1.810771e-01)
(3.021428e+00, 1.902991e-01)
(2.992986e+00, 1.952328e-01)
(2.964117e+00, 2.111562e-01)
(2.934810e+00, 2.122473e-01)
(2.905053e+00, 2.240901e-01)
(2.874837e+00, 2.366575e-01)
(2.844148e+00, 2.444778e-01)
(2.812975e+00, 2.561901e-01)
(2.781304e+00, 2.707952e-01)
(2.749124e+00, 2.833484e-01)
(2.716420e+00, 3.055261e-01)
(2.683177e+00, 3.213733e-01)
(2.649381e+00, 3.400294e-01)
(2.615017e+00, 3.523958e-01)
(2.580068e+00, 3.724403e-01)
(2.544517e+00, 3.878343e-01)
(2.508348e+00, 4.087773e-01)
(2.471541e+00, 4.300075e-01)
(2.434078e+00, 4.466976e-01)
(2.376609e+00, 4.736493e-01)
(2.277250e+00, 5.728975e-01)
(2.236189e+00, 6.040727e-01)
(2.215363e+00, 6.201954e-01)
(2.194337e+00, 6.436152e-01)
(2.183747e+00, 7.034985e-01)
(2.181623e+00, 7.091521e-01)
(2.179497e+00, 7.168291e-01)
(2.177369e+00, 7.253283e-01)
(2.175239e+00, 7.378446e-01)
(2.174173e+00, 7.404634e-01)
(2.174173e+00, 7.658948e-01)
(2.175239e+00, 7.743609e-01)
(2.177369e+00, 7.793755e-01)
(2.181623e+00, 7.865234e-01)
(2.179497e+00, 7.874278e-01)
(2.183747e+00, 7.936017e-01)
(2.194337e+00, 8.091876e-01)
(2.215363e+00, 8.284269e-01)
(2.236189e+00, 8.388544e-01)
(2.277250e+00, 8.580018e-01)
(2.376609e+00, 8.960805e-01)
(2.434078e+00, 9.099296e-01)
(2.471541e+00, 9.180719e-01)
(2.508348e+00, 9.247089e-01)
(2.544517e+00, 9.331577e-01)
(2.580068e+00, 9.358121e-01)
(2.615017e+00, 9.399287e-01)
(2.649381e+00, 9.441465e-01)
(2.683177e+00, 9.485353e-01)
(2.716420e+00, 9.541723e-01)
(2.749124e+00, 9.572766e-01)
(2.781304e+00, 9.594045e-01)
(2.812975e+00, 9.624443e-01)
(2.844148e+00, 9.627888e-01)
(2.874837e+00, 9.636979e-01)
(2.905053e+00, 9.659637e-01)
(2.934810e+00, 9.683411e-01)
(2.964117e+00, 9.692852e-01)
(2.992986e+00, 9.707292e-01)
(3.021428e+00, 9.736392e-01)
(3.049452e+00, 9.738487e-01)
(3.077069e+00, 9.752157e-01)
(3.104288e+00, 9.771619e-01)
(3.131117e+00, 9.777101e-01)
(3.157567e+00, 9.787061e-01)
(3.183645e+00, 9.796759e-01)
(3.234719e+00, 9.812993e-01)
(3.209360e+00, 9.815467e-01)
(3.356447e+00, 9.852366e-01)
(3.470352e+00, 9.875923e-01)
(3.577188e+00, 9.898664e-01)
(3.677604e+00, 9.924921e-01)
(3.772165e+00, 9.933042e-01)
(3.861365e+00, 9.945625e-01)
(3.945636e+00, 9.952101e-01)
(4.025361e+00, 9.963628e-01)
(4.100883e+00, 9.968301e-01)
(4.172502e+00, 9.975285e-01)
(4.305101e+00, 9.976850e-01)
(4.240494e+00, 9.978585e-01)
(4.366547e+00, 9.980765e-01)
(4.480739e+00, 9.985647e-01)
(4.425032e+00, 9.987318e-01)
(4.533837e+00, 9.989457e-01)
(4.584479e+00, 9.989820e-01)
(5.125722e+00, 1.000000e+00)
(5.242727e+00, 1.000000e+00)
(5.667603e+00, 1.000000e+00)
(5.486291e+00, 1.000000e+00)
( 6,  1)
% 
};
% 
% h_MAP
\addplot [color = blue, blue, thick, dashed] coordinates {(2.7164, 0) (2.7164, 1)};
% h_MAP_UB 
\addplot [color = red, red] coordinates {(2.993, 0) (2.993, 1)};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05+1.65,1.7+0.7) rectangle (1.35+1.75,0.6+0.7);
%
\draw [red] (0.1+1.65,1.5+0.7) -- (0.35+1.65,1.5+0.7);
\node [right] at (0.28+1.65,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28+1.65,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1+1.65,1.5-0.65+0.7) -- (0.35+1.65,1.5-0.65+0.7);
\node [right] at (0.28+1.65,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [below] at (1.5,-0.3) {\footnotesize{(h) $\mathcal{S}_8$, $64$-QAM, Natural}};
% 
\end{tikzpicture}
% 


==> Figures_final/Figure_4_8_regular_LDPC_QPSK_Gray.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color=black,black, very thick] coordinates  {
% 
(9.995785e-01, 2.406560e-02)
(9.932469e-01, 2.415042e-02)
(9.647782e-01, 2.654633e-02)
(9.309995e-01, 2.920539e-02)
(9.179962e-01, 2.940965e-02)
(9.052540e-01, 3.075248e-02)
(8.927577e-01, 3.213346e-02)
(8.804941e-01, 3.355214e-02)
(8.684521e-01, 3.376218e-02)
(8.566219e-01, 3.522105e-02)
(8.449947e-01, 3.671642e-02)
(8.335631e-01, 3.824788e-02)
(8.223200e-01, 3.981507e-02)
(8.112592e-01, 4.003135e-02)
(8.003753e-01, 4.163645e-02)
(7.896629e-01, 4.327663e-02)
(7.791174e-01, 4.495164e-02)
(7.687345e-01, 4.666126e-02)
(7.585100e-01, 4.840530e-02)
(7.484403e-01, 5.018358e-02)
(7.385218e-01, 5.199592e-02)
(7.287513e-01, 5.384212e-02)
(7.191257e-01, 5.572202e-02)
(7.096421e-01, 5.763542e-02)
(7.002979e-01, 5.958211e-02)
(6.910904e-01, 6.156188e-02)
(6.820171e-01, 6.357450e-02)
(6.730759e-01, 6.561973e-02)
(6.642645e-01, 6.769731e-02)
(6.555808e-01, 6.980697e-02)
(6.470228e-01, 7.386130e-02)
(6.385886e-01, 7.606312e-02)
(6.309364e-01, 7.829580e-02)
(6.227677e-01, 8.055900e-02)
(6.147252e-01, 8.490097e-02)
(6.068060e-01, 8.725150e-02)
(5.990073e-01, 9.175515e-02)
(5.913265e-01, 9.418976e-02)
(5.837611e-01, 9.665224e-02)
(5.763084e-01, 1.013640e-01)
(5.689662e-01, 1.061717e-01)
(5.617323e-01, 1.087637e-01)
(5.546043e-01, 1.137129e-01)
(5.475803e-01, 1.187501e-01)
(5.406581e-01, 1.214611e-01)
(5.338358e-01, 1.266274e-01)
(5.271114e-01, 1.318733e-01)
(5.204832e-01, 1.371955e-01)
(5.139493e-01, 1.451408e-01)
(5.075079e-01, 1.506359e-01)
(5.011575e-01, 1.561952e-01)
(4.948963e-01, 1.644637e-01)
(4.887227e-01, 1.701657e-01)
(4.826353e-01, 1.786257e-01)
(4.766325e-01, 1.886094e-01)
(4.707128e-01, 1.975212e-01)
(4.648747e-01, 2.065713e-01)
(4.591170e-01, 2.157512e-01)
(4.534383e-01, 2.280384e-01)
(4.478371e-01, 2.374862e-01)
(4.423123e-01, 2.500954e-01)
(4.368626e-01, 2.659633e-01)
(4.314867e-01, 2.788954e-01)
(4.261834e-01, 2.951041e-01)
(4.209516e-01, 3.146418e-01)
(4.157901e-01, 3.343194e-01)
(4.106978e-01, 3.573000e-01)
(4.056736e-01, 3.867430e-01)
(4.007163e-01, 4.256405e-01)
(3.958251e-01, 4.949694e-01)
(3.958251e-01, 5.832341e-01)
(4.007163e-01, 6.547953e-01)
(4.056736e-01, 6.932751e-01)
(4.106978e-01, 7.245166e-01)
(4.157901e-01, 7.514994e-01)
(4.209516e-01, 7.727795e-01)
(4.261834e-01, 7.909248e-01)
(4.314867e-01, 8.038386e-01)
(4.368626e-01, 8.181717e-01)
(4.423123e-01, 8.332932e-01)
(4.478371e-01, 8.461185e-01)
(4.534383e-01, 8.582415e-01)
(4.591170e-01, 8.696735e-01)
(4.648747e-01, 8.804285e-01)
(4.707128e-01, 8.894053e-01)
(4.766325e-01, 8.989288e-01)
(4.826353e-01, 9.068441e-01)
(4.887227e-01, 9.152067e-01)
(4.948963e-01, 9.221275e-01)
(5.011575e-01, 9.286064e-01)
(5.075079e-01, 9.354097e-01)
(5.139493e-01, 9.410049e-01)
(5.204832e-01, 9.462122e-01)
(5.271114e-01, 9.510494e-01)
(5.338358e-01, 9.555343e-01)
(5.406581e-01, 9.601960e-01)
(5.475803e-01, 9.639898e-01)
(5.546043e-01, 9.674861e-01)
(5.617323e-01, 9.707019e-01)
(5.689662e-01, 9.740162e-01)
(5.763084e-01, 9.766897e-01)
(5.837611e-01, 9.791332e-01)
(5.913265e-01, 9.816346e-01)
(5.990073e-01, 9.836383e-01)
(6.068060e-01, 9.856796e-01)
(6.147252e-01, 9.873066e-01)
(6.227677e-01, 9.889559e-01)
(6.309364e-01, 9.902635e-01)
(6.385886e-01, 9.915820e-01)
(6.470228e-01, 9.926217e-01)
(6.555808e-01, 9.936642e-01)
(6.642645e-01, 9.945803e-01)
(6.730759e-01, 9.954675e-01)
(6.820171e-01, 9.961564e-01)
(6.910904e-01, 9.967550e-01)
(7.002979e-01, 9.973278e-01)
(7.096421e-01, 9.977667e-01)
(7.191257e-01, 9.981828e-01)
(7.287513e-01, 9.985315e-01)
(7.385218e-01, 9.987946e-01)
(7.484403e-01, 9.990399e-01)
(7.585100e-01, 9.992602e-01)
(7.687345e-01, 9.994216e-01)
(7.791174e-01, 9.995523e-01)
(7.896629e-01, 9.996667e-01)
(8.003753e-01, 9.997554e-01)
(8.112592e-01, 9.998234e-01)
(8.223200e-01, 9.998748e-01)
(8.335631e-01, 9.999131e-01)
(8.449947e-01, 9.999410e-01)
(8.566219e-01, 9.999625e-01)
(8.684521e-01, 9.999771e-01)
(8.804941e-01, 9.999866e-01)
(8.927577e-01, 1.000000e+00)
(9.052540e-01, 1.000000e+00)
(9.179962e-01, 1.000000e+00)
(9.309995e-01, 1.000000e+00)
(9.647782e-01, 1.000000e+00)
(9.932469e-01, 1.000000e+00)
(9.995785e-01, 1.000000e+00)
( 1,  1)
};
% 
% h_BP = 0.3958
% \addplot [color = black, black, very thick, dashed] coordinates {(0.3978, 0) (0.3978, 1)};
% h_MAP = 0.4678
\addplot [color = blue, blue, thick, dashed] coordinates {(0.4682, 0) (0.4682, 1)};
% h_MAP_UB = 0.4949
\addplot [color = red, red] coordinates {(0.4949, 0) (0.4949, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [below] at (1.5,-0.3) {\footnotesize{(e) $\mathcal{S}_5$, QPSK, Gray}};
% 
\end{tikzpicture}
% 


==> Figures_final/Figure_BPSK_Inner_2_3_Outer_5_7.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color=black,black, very thick] coordinates  {
% 
( 1, 1.057940e-02)
(8.900000e-01, 1.057940e-02)
(9.000000e-01, 1.215028e-02)
(9.100000e-01, 1.278568e-02)
(9.200000e-01, 1.296184e-02)
(8.700000e-01, 1.367170e-02)
(8.800000e-01, 1.447522e-02)
(8.600000e-01, 1.538428e-02)
(8.500000e-01, 1.567336e-02)
(8.200000e-01, 1.702177e-02)
(8.000000e-01, 2.443659e-02)
(7.900000e-01, 2.794648e-02)
(7.800000e-01, 3.302612e-02)
(7.700000e-01, 3.512103e-02)
(7.600000e-01, 3.583530e-02)
(7.500000e-01, 3.749928e-02)
(7.400000e-01, 4.091491e-02)
(7.300000e-01, 4.303717e-02)
(7.200000e-01, 4.602366e-02)
(7.100000e-01, 4.899866e-02)
(7.000000e-01, 5.388274e-02)
(6.900000e-01, 5.791989e-02)
(6.800000e-01, 6.106037e-02)
(6.700000e-01, 6.392240e-02)
(6.600000e-01, 6.708315e-02)
(6.500000e-01, 7.159484e-02)
(6.400000e-01, 7.519707e-02)
(6.300000e-01, 7.985337e-02)
(6.200000e-01, 8.551333e-02)
(6.100000e-01, 9.148170e-02)
(6.000000e-01, 9.800152e-02)
(5.900000e-01, 1.068345e-01)
(5.800000e-01, 1.142300e-01)
(5.700000e-01, 1.212946e-01)
(5.600000e-01, 1.313290e-01)
(5.550000e-01, 1.377063e-01)
(5.500000e-01, 1.440391e-01)
(5.490000e-01, 1.456965e-01)
(5.480000e-01, 1.463750e-01)
(5.470000e-01, 1.480351e-01)
(5.460000e-01, 1.496987e-01)
(5.450000e-01, 1.503769e-01)
(5.440000e-01, 1.520448e-01)
(5.430000e-01, 1.527234e-01)
(5.420000e-01, 1.543962e-01)
(5.410000e-01, 1.550755e-01)
(5.400000e-01, 1.567533e-01)
(5.390000e-01, 1.574334e-01)
(5.380000e-01, 1.591159e-01)
(5.370000e-01, 1.597965e-01)
(5.360000e-01, 1.614833e-01)
(5.350000e-01, 1.621641e-01)
(5.340000e-01, 1.638543e-01)
(5.330000e-01, 1.645347e-01)
(5.320000e-01, 1.662275e-01)
(5.310000e-01, 1.679222e-01)
(5.300000e-01, 1.686010e-01)
(5.290000e-01, 1.702966e-01)
(5.280000e-01, 1.709734e-01)
(5.270000e-01, 1.726687e-01)
(5.260000e-01, 1.733429e-01)
(5.250000e-01, 1.750370e-01)
(5.240000e-01, 1.767310e-01)
(5.230000e-01, 1.774004e-01)
(5.220000e-01, 1.790922e-01)
(5.210000e-01, 1.797581e-01)
(5.200000e-01, 1.814476e-01)
(5.190000e-01, 1.831367e-01)
(5.180000e-01, 1.848258e-01)
(5.170000e-01, 1.854857e-01)
(5.160000e-01, 1.871743e-01)
(5.150000e-01, 1.888641e-01)
(5.140000e-01, 1.905555e-01)
(5.130000e-01, 1.922489e-01)
(5.120000e-01, 1.939448e-01)
(5.110000e-01, 1.956437e-01)
(5.100000e-01, 1.973461e-01)
(5.090000e-01, 1.990522e-01)
(5.080000e-01, 2.018101e-01)
(5.070000e-01, 2.035270e-01)
(5.060000e-01, 2.052482e-01)
(5.050000e-01, 2.069737e-01)
(5.040000e-01, 2.097599e-01)
(5.030000e-01, 2.114947e-01)
(5.020000e-01, 2.132324e-01)
(5.010000e-01, 2.160338e-01)
(5.000000e-01, 2.177761e-01)
(4.990000e-01, 2.195188e-01)
(4.980000e-01, 2.212609e-01)
(4.970000e-01, 2.240629e-01)
(4.960000e-01, 2.257997e-01)
(4.950000e-01, 2.275330e-01)
(4.940000e-01, 2.303205e-01)
(4.930000e-01, 2.320448e-01)
(4.920000e-01, 2.348219e-01)
(4.910000e-01, 2.365389e-01)
(4.900000e-01, 2.393099e-01)
(4.890000e-01, 2.420811e-01)
(4.880000e-01, 2.448557e-01)
(4.870000e-01, 2.476374e-01)
(4.860000e-01, 2.504302e-01)
(4.850000e-01, 2.532385e-01)
(4.840000e-01, 2.560671e-01)
(4.830000e-01, 2.600075e-01)
(4.820000e-01, 2.628998e-01)
(4.810000e-01, 2.658277e-01)
(4.800000e-01, 2.699165e-01)
(4.790000e-01, 2.729402e-01)
(4.780000e-01, 2.760070e-01)
(4.770000e-01, 2.791123e-01)
(4.760000e-01, 2.822501e-01)
(4.750000e-01, 2.854132e-01)
(4.740000e-01, 2.874175e-01)
(4.730000e-01, 2.906038e-01)
(4.720000e-01, 2.937920e-01)
(4.710000e-01, 2.969738e-01)
(4.700000e-01, 2.989655e-01)
(4.690000e-01, 3.021154e-01)
(4.680000e-01, 3.052378e-01)
(4.670000e-01, 3.083264e-01)
(4.660000e-01, 3.113760e-01)
(4.650000e-01, 3.143824e-01)
(4.640000e-01, 3.173424e-01)
(4.630000e-01, 3.213617e-01)
(4.620000e-01, 3.253018e-01)
(4.610000e-01, 3.291780e-01)
(4.600000e-01, 3.340823e-01)
(4.590000e-01, 3.389645e-01)
(4.580000e-01, 3.438619e-01)
(4.570000e-01, 3.488088e-01)
(4.560000e-01, 3.538356e-01)
(4.550000e-01, 3.589683e-01)
(4.540000e-01, 3.630857e-01)
(4.530000e-01, 3.684621e-01)
(4.520000e-01, 3.727959e-01)
(4.510000e-01, 3.772280e-01)
(4.500000e-01, 3.817378e-01)
(4.490000e-01, 3.863016e-01)
(4.480000e-01, 3.908972e-01)
(4.470000e-01, 3.955042e-01)
(4.460000e-01, 4.013593e-01)
(4.450000e-01, 4.059311e-01)
(4.440000e-01, 4.117019e-01)
(4.430000e-01, 4.161684e-01)
(4.420000e-01, 4.217797e-01)
(4.410000e-01, 4.272799e-01)
(4.400000e-01, 4.326576e-01)
(4.390000e-01, 4.390668e-01)
(4.380000e-01, 4.697742e-01)
(4.370000e-01, 4.793577e-01)
(4.360000e-01, 4.880046e-01)
(4.350000e-01, 4.979800e-01)
(4.340000e-01, 5.127080e-01)
(4.330000e-01, 5.557352e-01)
(4.320000e-01, 5.659469e-01)
(4.310000e-01, 5.751292e-01)
(4.300000e-01, 5.833979e-01)
(4.290000e-01, 5.964948e-01)
(4.290000e-01, 6.178443e-01)
(4.300000e-01, 6.362141e-01)
(4.310000e-01, 6.589551e-01)
(4.320000e-01, 7.025489e-01)
(4.330000e-01, 7.211488e-01)
(4.340000e-01, 7.329776e-01)
(4.350000e-01, 7.401872e-01)
(4.360000e-01, 7.462277e-01)
(4.370000e-01, 7.522629e-01)
(4.380000e-01, 7.571329e-01)
(4.390000e-01, 7.643598e-01)
(4.400000e-01, 7.716418e-01)
(4.410000e-01, 7.813971e-01)
(4.420000e-01, 7.912338e-01)
(4.430000e-01, 7.998835e-01)
(4.440000e-01, 8.036696e-01)
(4.450000e-01, 8.074464e-01)
(4.460000e-01, 8.100042e-01)
(4.470000e-01, 8.125536e-01)
(4.480000e-01, 8.150935e-01)
(4.490000e-01, 8.188169e-01)
(4.500000e-01, 8.248806e-01)
(4.510000e-01, 8.331828e-01)
(4.520000e-01, 8.413258e-01)
(4.530000e-01, 8.471043e-01)
(4.540000e-01, 8.506039e-01)
(4.550000e-01, 8.552071e-01)
(4.560000e-01, 8.575754e-01)
(4.570000e-01, 8.610544e-01)
(4.580000e-01, 8.634241e-01)
(4.590000e-01, 8.669050e-01)
(4.600000e-01, 8.692812e-01)
(4.610000e-01, 8.716614e-01)
(4.620000e-01, 8.740460e-01)
(4.630000e-01, 8.764348e-01)
(4.640000e-01, 8.799359e-01)
(4.650000e-01, 8.823318e-01)
(4.660000e-01, 8.847299e-01)
(4.670000e-01, 8.882364e-01)
(4.680000e-01, 8.906343e-01)
(4.690000e-01, 8.930299e-01)
(4.700000e-01, 8.954217e-01)
(4.710000e-01, 8.978084e-01)
(4.720000e-01, 9.001885e-01)
(4.730000e-01, 9.014645e-01)
(4.740000e-01, 9.038308e-01)
(4.750000e-01, 9.061875e-01)
(4.760000e-01, 9.085337e-01)
(4.770000e-01, 9.108690e-01)
(4.780000e-01, 9.131931e-01)
(4.790000e-01, 9.155055e-01)
(4.800000e-01, 9.178061e-01)
(4.810000e-01, 9.200950e-01)
(4.820000e-01, 9.223721e-01)
(4.830000e-01, 9.235723e-01)
(4.840000e-01, 9.258295e-01)
(4.850000e-01, 9.280754e-01)
(4.860000e-01, 9.303105e-01)
(4.870000e-01, 9.314809e-01)
(4.880000e-01, 9.326461e-01)
(4.890000e-01, 9.338063e-01)
(4.900000e-01, 9.360093e-01)
(4.910000e-01, 9.371578e-01)
(4.920000e-01, 9.383018e-01)
(4.930000e-01, 9.394416e-01)
(4.940000e-01, 9.405774e-01)
(4.950000e-01, 9.417093e-01)
(4.960000e-01, 9.428376e-01)
(4.970000e-01, 9.439625e-01)
(4.980000e-01, 9.450842e-01)
(4.990000e-01, 9.462029e-01)
(5.000000e-01, 9.473189e-01)
(5.010000e-01, 9.484324e-01)
(5.020000e-01, 9.495435e-01)
(5.030000e-01, 9.506526e-01)
(5.040000e-01, 9.517598e-01)
(5.050000e-01, 9.528653e-01)
(5.060000e-01, 9.539693e-01)
(5.070000e-01, 9.550721e-01)
(5.080000e-01, 9.551474e-01)
(5.090000e-01, 9.562484e-01)
(5.100000e-01, 9.573486e-01)
(5.110000e-01, 9.584482e-01)
(5.120000e-01, 9.585229e-01)
(5.130000e-01, 9.596215e-01)
(5.140000e-01, 9.607197e-01)
(5.150000e-01, 9.607947e-01)
(5.160000e-01, 9.618920e-01)
(5.170000e-01, 9.629890e-01)
(5.180000e-01, 9.630640e-01)
(5.190000e-01, 9.641600e-01)
(5.200000e-01, 9.652557e-01)
(5.210000e-01, 9.653304e-01)
(5.220000e-01, 9.664250e-01)
(5.230000e-01, 9.675190e-01)
(5.240000e-01, 9.675933e-01)
(5.250000e-01, 9.686859e-01)
(5.260000e-01, 9.697777e-01)
(5.270000e-01, 9.698513e-01)
(5.280000e-01, 9.709414e-01)
(5.290000e-01, 9.720303e-01)
(5.300000e-01, 9.721027e-01)
(5.310000e-01, 9.731894e-01)
(5.320000e-01, 9.732613e-01)
(5.330000e-01, 9.733336e-01)
(5.340000e-01, 9.744165e-01)
(5.350000e-01, 9.744881e-01)
(5.360000e-01, 9.755680e-01)
(5.370000e-01, 9.756386e-01)
(5.380000e-01, 9.767150e-01)
(5.390000e-01, 9.767845e-01)
(5.400000e-01, 9.778568e-01)
(5.410000e-01, 9.779251e-01)
(5.420000e-01, 9.789930e-01)
(5.430000e-01, 9.790598e-01)
(5.440000e-01, 9.791266e-01)
(5.450000e-01, 9.801878e-01)
(5.460000e-01, 9.802530e-01)
(5.470000e-01, 9.813084e-01)
(5.480000e-01, 9.813717e-01)
(5.490000e-01, 9.814350e-01)
(5.500000e-01, 9.824821e-01)
(5.550000e-01, 9.837579e-01)
(5.600000e-01, 9.859607e-01)
(5.700000e-01, 9.901457e-01)
(5.800000e-01, 9.922059e-01)
(5.900000e-01, 9.940448e-01)
(6.000000e-01, 9.948874e-01)
(6.100000e-01, 9.957062e-01)
(6.200000e-01, 9.965588e-01)
(6.300000e-01, 9.974470e-01)
(6.400000e-01, 9.974815e-01)
(6.500000e-01, 9.983471e-01)
(6.600000e-01, 9.983523e-01)
(6.700000e-01, 9.983541e-01)
(6.800000e-01, 9.991893e-01)
(6.900000e-01, 9.992226e-01)
(7.000000e-01, 9.992652e-01)
(7.400000e-01, 9.992895e-01)
(7.300000e-01, 9.992899e-01)
(7.100000e-01, 9.992955e-01)
(7.200000e-01, 9.992991e-01)
(7.500000e-01, 9.993097e-01)
(7.600000e-01, 9.993516e-01)
(7.700000e-01, 9.994093e-01)
(8.200000e-01, 9.994321e-01)
(8.000000e-01, 9.994421e-01)
(7.800000e-01, 9.994560e-01)
(7.900000e-01, 9.994624e-01)
(8.500000e-01, 9.995802e-01)
(8.600000e-01, 9.996215e-01)
(8.700000e-01, 9.996244e-01)
(8.800000e-01, 9.996281e-01)
(9.000000e-01, 9.996492e-01)
(8.900000e-01, 9.996519e-01)
(9.100000e-01, 9.997056e-01)
(9.200000e-01, 9.997546e-01)
(9.300000e-01, 9.997917e-01)
(9.500000e-01, 9.998173e-01)
(9.400000e-01, 9.998418e-01)
( 1,  1)
};
% 
% h_BP = 
% \addplot [color = black, black, very thick, dashed] coordinates {(0.4285, 0) (0.4285, 1)};
% h_MAP = 0.49
\addplot [color = blue, blue, thick, dashed] coordinates {(0.49, 0) (0.49, 1)};
% h_MAP_UB = 0.4974
\addplot [color = red, red] coordinates {(0.4974, 0) (0.4974, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [below] at (1.5,-0.3) {\footnotesize{(a) $\mathcal{S}_1$, BPSK, Gray}};
% 
\end{tikzpicture}
% 


==> Figures_final/Figure_DGLDPC_ISIT_2006_16_QAM_Gray.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
% ( 1, 2.500629e-02)
( 1, 0)
(2.362141e-01,  0)
% (2.364692e-01,  0)
% (2.367246e-01,  0)
% (2.369804e-01,  0)
% (2.372364e-01,  0)
% (2.374928e-01,  0)
% (2.377495e-01,  0)
% (2.380065e-01,  0)
% (2.382638e-01,  0)
% (2.385214e-01,  0)
% (2.387793e-01,  0)
% (2.390376e-01,  0)
% (2.392962e-01,  0)
% (2.395550e-01,  0)
% (2.398142e-01,  0)
% (2.400738e-01,  0)
% (2.403336e-01,  0)
% (2.507203e-01, 3.981459e-05)
% (2.493605e-01, 1.045143e-04)
% (2.520885e-01, 3.187602e-04)
% (2.534652e-01, 3.526058e-04)
% (2.480092e-01, 2.516858e-03)
% (2.477399e-01, 2.517378e-03)
% (2.474710e-01, 2.676771e-03)
% (2.472024e-01, 2.843400e-03)
% (2.469341e-01, 2.843982e-03)
% (2.466662e-01, 3.018065e-03)
% (2.463986e-01, 3.199755e-03)
% (2.461313e-01, 3.200404e-03)
% (2.458643e-01, 3.389920e-03)
% (2.455977e-01, 3.587413e-03)
% (2.453314e-01, 3.588133e-03)
% (2.450655e-01, 3.793824e-03)
% (2.447998e-01, 3.794581e-03)
% (2.445345e-01, 4.008653e-03)
% (2.442695e-01, 4.009449e-03)
% (2.440049e-01, 4.232088e-03)
% (2.437405e-01, 4.463434e-03)
% (2.434765e-01, 4.464311e-03)
% (2.432129e-01, 4.704585e-03)
% (2.429495e-01, 4.953922e-03)
% (2.426865e-01, 4.954887e-03)
% (2.424237e-01, 5.213508e-03)
% (2.421614e-01, 5.481541e-03)
% (2.418993e-01, 5.704284e-03)
% (2.416375e-01, 6.281743e-03)
% (2.411150e-01, 9.773452e-03)
% (2.408542e-01, 1.018307e-02)
% (2.405937e-01, 1.060403e-02)
% (2.413761e-01, 3.839653e-02)
(2.374928e-01, 2.964713e-01)
% (2.367246e-01, 2.965532e-01)
% (2.413761e-01, 2.982957e-01)
% (2.411150e-01, 2.983235e-01)
% (2.382638e-01, 2.986280e-01)
% (2.380065e-01, 2.986555e-01)
(2.377495e-01, 2.986829e-01)
% (2.372364e-01, 2.987378e-01)
% (2.369804e-01, 2.987652e-01)
% (2.364692e-01, 2.988199e-01)
% (2.362141e-01, 2.999678e-01)
% (2.408542e-01, 3.005913e-01)
% (2.405937e-01, 3.006192e-01)
% (2.403336e-01, 3.006470e-01)
% (2.400738e-01, 3.006749e-01)
% (2.398142e-01, 3.007027e-01)
% (2.395550e-01, 3.007304e-01)
% (2.392962e-01, 3.007582e-01)
% (2.390376e-01, 3.007859e-01)
% (2.387793e-01, 3.008136e-01)
% (2.385214e-01, 3.008412e-01)
% (2.416375e-01, 5.200183e-01)
% (2.418993e-01, 5.241627e-01)
% (2.421614e-01, 5.282903e-01)
% (2.424237e-01, 5.324007e-01)
% (2.426865e-01, 5.364939e-01)
% (2.432129e-01, 5.405378e-01)
% (2.429495e-01, 5.405694e-01)
% (2.434765e-01, 5.445955e-01)
% (2.437405e-01, 5.486351e-01)
% (2.440049e-01, 5.526564e-01)
% (2.442695e-01, 5.566592e-01)
% (2.447998e-01, 5.606117e-01)
% (2.445345e-01, 5.606432e-01)
% (2.450655e-01, 5.645768e-01)
% (2.453314e-01, 5.685227e-01)
% (2.455977e-01, 5.724492e-01)
% (2.461313e-01, 5.763249e-01)
% (2.458643e-01, 5.763562e-01)
% (2.463986e-01, 5.802122e-01)
% (2.466662e-01, 5.840796e-01)
% (2.469341e-01, 5.879269e-01)
(2.472024e-01, 5.917539e-01)
(2.477399e-01, 5.955294e-01)
(2.474710e-01, 5.955606e-01)
(2.480092e-01, 5.993157e-01)
(2.493605e-01, 6.142208e-01)
(2.507203e-01, 6.287867e-01)
(2.520885e-01, 6.430065e-01)
(2.534652e-01, 6.568745e-01)
(2.548506e-01, 6.703863e-01)
(2.562446e-01, 6.802481e-01)
(2.576474e-01, 6.931300e-01)
(2.590590e-01, 7.025184e-01)
(2.604796e-01, 7.117037e-01)
(2.619090e-01, 7.236808e-01)
(2.633476e-01, 7.323926e-01)
(2.647953e-01, 7.409028e-01)
(2.925122e-01, 8.616059e-01)
(2.957988e-01, 8.699179e-01)
(2.991299e-01, 8.778099e-01)
(3.025062e-01, 8.867798e-01)
(3.059287e-01, 8.937985e-01)
(3.093985e-01, 9.004445e-01)
(3.129165e-01, 9.079773e-01)
(3.164837e-01, 9.138536e-01)
(3.201013e-01, 9.205019e-01)
(3.237704e-01, 9.256779e-01)
(3.274922e-01, 9.292810e-01)
(3.312679e-01, 9.347334e-01)
(3.350989e-01, 9.398374e-01)
(3.389863e-01, 9.438187e-01)
(3.429317e-01, 9.483256e-01)
(3.469366e-01, 9.525281e-01)
(3.510024e-01, 9.557943e-01)
(3.551307e-01, 9.594791e-01)
(3.593233e-01, 9.629020e-01)
(3.635819e-01, 9.655526e-01)
(3.679084e-01, 9.685329e-01)
(4.153887e-01, 9.885404e-01)
(4.723101e-01, 9.968811e-01)
(5.438690e-01, 9.995079e-01)
(6.381217e-01, 9.999695e-01)
(7.736451e-01, 1.000000e+00)
( 1,  1)
};
% 
% h_MAP 
\addplot [color = blue, blue, thick, dashed] coordinates {(0.2362, 0) (0.2362, 1)};
% h_MAP_UB 
\addplot [color = red, red] coordinates {(0.2362, 0) (0.2362, 1)};
% 
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05+1.7,1.7+0.7) rectangle (1.35+1.7,0.6+0.7);
%
\draw [red] (0.1+1.7,1.5+0.7) -- (0.35+1.7,1.5+0.7);
\node [right] at (0.28+1.7,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28+1.7,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1+1.7,1.5-0.65+0.7) -- (0.35+1.7,1.5-0.65+0.7);
\node [right] at (0.28+1.7,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [below] at (1.5,-0.3) {\footnotesize{(h) $\mathcal{S}_8$, $16$-QAM, Gray}};
% 
\end{tikzpicture}
% 


==> Figures_final/Figure_DG_LDPC_Yige_C1_Globecomm.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
(1,0)
(0.5445, 1.2912e-04)
(0.5387, 1.5841e-04)
(0.5298, 0.0014)
(0.5204, 0.0152)
(0.5204, 0.1497)
(0.5140,0.3439)
(0.5140,  0.3439)
(0.5204,  0.5420)
(0.5298,  0.6113)
(0.5387,  0.7123)
(0.5445,  0.7305)
(0.5502,  0.7862)
(0.5584,  0.8056)
(0.5663,  0.8638)
(0.5714,  0.8638)
(0.6362,  0.9585)
(0.7095,  0.9921)
(0.8,  1)
(1,  1)
};
% 
% h_MAP
\addplot [color = blue, blue, thick, dashed] coordinates {(0.514, 0) (0.514, 1)};
% h_MAP_UB 
\addplot [color = red, red] coordinates {(0.514, 0) (0.514, 1)};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [below] at (1.5,-0.3) {\footnotesize{(g) $\mathcal{S}_7$, BPSK, Gray}};
% 
\end{tikzpicture}
% 


==> Figures_final/Figure_GLDPC_Hamming_2_15_regular_QPSK_Gray.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
% ( 1, 2.500629e-02)
( 1, 0)
(9.932469e-01, 8.336629e-03)
(9.788574e-01, 9.078124e-03)
(9.309995e-01, 1.122277e-02)
(9.147868e-01, 1.214991e-02)
(8.989760e-01, 1.312496e-02)
(8.835388e-01, 1.368513e-02)
(8.684521e-01, 1.473550e-02)
(8.536964e-01, 1.583754e-02)
(8.392549e-01, 1.699288e-02)
(8.251134e-01, 1.820312e-02)
(8.112592e-01, 1.946972e-02)
(8.003753e-01, 2.076718e-02)
(7.949979e-01, 2.143694e-02)
(7.896629e-01, 2.212083e-02)
(7.843696e-01, 2.281891e-02)
(7.791174e-01, 2.353121e-02)
(7.739059e-01, 2.425777e-02)
(7.687345e-01, 2.431718e-02)
(7.636027e-01, 2.505923e-02)
(7.585100e-01, 2.581553e-02)
(7.534560e-01, 2.658615e-02)
(7.484403e-01, 2.737116e-02)
(7.434624e-01, 2.817061e-02)
(7.385218e-01, 2.898457e-02)
(7.336183e-01, 2.981306e-02)
(7.287513e-01, 3.065613e-02)
(7.239206e-01, 3.151379e-02)
(7.191257e-01, 3.320018e-02)
(7.143664e-01, 3.410052e-02)
(7.096421e-01, 3.501548e-02)
(7.049528e-01, 3.594506e-02)
(7.002979e-01, 3.688924e-02)
(6.956772e-01, 3.784799e-02)
(6.910904e-01, 3.972763e-02)
(6.865371e-01, 4.072878e-02)
(6.512862e-01, 5.239722e-02)
(6.470228e-01, 5.356869e-02)
(6.427903e-01, 5.585906e-02)
(6.385886e-01, 5.707863e-02)
(6.350690e-01, 5.946534e-02)
(6.309364e-01, 6.192022e-02)
(6.268361e-01, 6.322929e-02)
(6.227677e-01, 6.579589e-02)
(6.187308e-01, 6.716543e-02)
(6.147252e-01, 6.985419e-02)
(6.107503e-01, 7.262963e-02)
(6.068060e-01, 7.411198e-02)
(6.028918e-01, 7.702904e-02)
(5.990073e-01, 7.858755e-02)
(5.951524e-01, 8.165906e-02)
(5.913265e-01, 8.483514e-02)
(5.875295e-01, 8.652776e-02)
(5.837611e-01, 8.985513e-02)
(5.800208e-01, 9.327651e-02)
(5.763084e-01, 9.509128e-02)
(5.726237e-01, 9.864541e-02)
(5.689662e-01, 1.022795e-01)
(5.653359e-01, 1.041988e-01)
(5.617323e-01, 1.079420e-01)
(5.581552e-01, 1.117475e-01)
(5.546043e-01, 1.156074e-01)
(5.510794e-01, 1.195132e-01)
(5.475803e-01, 1.234558e-01)
(5.441066e-01, 1.274259e-01)
(5.406581e-01, 1.333425e-01)
(5.372346e-01, 1.373816e-01)
(5.338358e-01, 1.434218e-01)
(5.304615e-01, 1.495613e-01)
(5.271114e-01, 1.558224e-01)
(5.237854e-01, 1.622291e-01)
(5.204832e-01, 1.688074e-01)
(5.172045e-01, 1.755855e-01)
(5.139493e-01, 1.825903e-01)
(5.123303e-01, 1.873505e-01)
(5.107171e-01, 1.898179e-01)
(5.091097e-01, 1.947113e-01)
(5.075079e-01, 1.996824e-01)
(5.059119e-01, 2.022491e-01)
(5.043215e-01, 2.073204e-01)
(5.027367e-01, 2.124460e-01)
(5.011575e-01, 2.150826e-01)
(4.995839e-01, 2.202711e-01)
(4.980158e-01, 2.254876e-01)
(4.964533e-01, 2.307209e-01)
(4.948963e-01, 2.359593e-01)
(4.933447e-01, 2.437402e-01)
(4.917987e-01, 2.489480e-01)
(4.902580e-01, 2.566847e-01)
(4.887227e-01, 2.644274e-01)
(4.871929e-01, 2.747675e-01)
(4.856684e-01, 2.826379e-01)
(4.841492e-01, 2.932614e-01)
(4.826353e-01, 3.041567e-01)
(4.811267e-01, 3.153980e-01)
(4.796234e-01, 3.269624e-01)
(4.781253e-01, 3.387718e-01)
(4.766325e-01, 3.507434e-01)
(4.751448e-01, 3.627895e-01)
(4.736623e-01, 3.807252e-01)
(4.721850e-01, 4.155041e-01)
(4.721850e-01, 4.211492e-01)
(4.736623e-01, 5.051555e-01)
(4.751448e-01, 5.299095e-01)
(4.766325e-01, 5.514596e-01)
(4.781253e-01, 5.702239e-01)
(4.796234e-01, 5.891887e-01)
(4.811267e-01, 6.085073e-01)
(4.826353e-01, 6.278490e-01)
(4.841492e-01, 6.413741e-01)
(4.856684e-01, 6.544886e-01)
(4.871929e-01, 6.670291e-01)
(4.887227e-01, 6.766216e-01)
(4.902580e-01, 6.858987e-01)
(4.917987e-01, 6.926435e-01)
(4.933447e-01, 7.014861e-01)
(4.948963e-01, 7.079634e-01)
(4.964533e-01, 7.143627e-01)
(4.980158e-01, 7.228530e-01)
(4.995839e-01, 7.291372e-01)
(5.011575e-01, 7.353911e-01)
(5.027367e-01, 7.416258e-01)
(5.043215e-01, 7.499716e-01)
(5.059119e-01, 7.562056e-01)
(5.075079e-01, 7.624592e-01)
(5.091097e-01, 7.708874e-01)
(5.107171e-01, 7.771988e-01)
(5.123303e-01, 7.834906e-01)
(5.139493e-01, 7.918254e-01)
(5.172045e-01, 8.038876e-01)
(5.204832e-01, 8.152216e-01)
(5.237854e-01, 8.255663e-01)
(5.271114e-01, 8.334546e-01)
(5.304615e-01, 8.408579e-01)
(5.338358e-01, 8.479186e-01)
(5.372346e-01, 8.547825e-01)
(5.406581e-01, 8.615686e-01)
(5.441066e-01, 8.682760e-01)
(5.475803e-01, 8.748729e-01)
(5.510794e-01, 8.826309e-01)
(5.546043e-01, 8.888682e-01)
(5.581552e-01, 8.948975e-01)
(5.617323e-01, 9.007124e-01)
(5.653359e-01, 9.063093e-01)
(5.689662e-01, 9.105995e-01)
(5.726237e-01, 9.157958e-01)
(5.763084e-01, 9.207621e-01)
(5.800208e-01, 9.254870e-01)
(5.837611e-01, 9.299572e-01)
(5.875295e-01, 9.341593e-01)
(5.913265e-01, 9.372971e-01)
(5.951524e-01, 9.409906e-01)
(5.990073e-01, 9.444459e-01)
(6.028918e-01, 9.470675e-01)
(6.068060e-01, 9.502766e-01)
(6.107503e-01, 9.534517e-01)
(6.147252e-01, 9.559988e-01)
(6.187308e-01, 9.592091e-01)
(6.227677e-01, 9.622998e-01)
(6.268361e-01, 9.651320e-01)
(6.309364e-01, 9.671036e-01)
(6.350690e-01, 9.691156e-01)
(6.385886e-01, 9.703331e-01)
(6.427903e-01, 9.713951e-01)
(6.470228e-01, 9.728218e-01)
(6.512862e-01, 9.747080e-01)
(6.865371e-01, 1.000000e+00)
(6.910904e-01, 1.000000e+00)
(6.956772e-01, 1.000000e+00)
(7.002979e-01, 1.000000e+00)
(7.049528e-01, 1.000000e+00)
(7.096421e-01, 1.000000e+00)
(7.143664e-01, 1.000000e+00)
(7.191257e-01, 1.000000e+00)
(7.239206e-01, 1.000000e+00)
(7.287513e-01, 1.000000e+00)
(7.336183e-01, 1.000000e+00)
(7.385218e-01, 1.000000e+00)
(7.434624e-01, 1.000000e+00)
(7.484403e-01, 1.000000e+00)
(7.534560e-01, 1.000000e+00)
(7.585100e-01, 1.000000e+00)
(7.636027e-01, 1.000000e+00)
(7.687345e-01, 1.000000e+00)
(7.739059e-01, 1.000000e+00)
(7.791174e-01, 1.000000e+00)
(7.843696e-01, 1.000000e+00)
(7.896629e-01, 1.000000e+00)
(7.949979e-01, 1.000000e+00)
(8.003753e-01, 1.000000e+00)
(8.112592e-01, 1.000000e+00)
(8.251134e-01, 1.000000e+00)
(8.392549e-01, 1.000000e+00)
(8.536964e-01, 1.000000e+00)
(8.684521e-01, 1.000000e+00)
(8.835388e-01, 1.000000e+00)
(8.989760e-01, 1.000000e+00)
(9.147868e-01, 1.000000e+00)
(9.309995e-01, 1.000000e+00)
(9.788574e-01, 1.000000e+00)
(9.932469e-01, 1.000000e+00)
( 1,  1)
};
% 
% h_MAP 
\addplot [color = blue, blue, thick, dashed] coordinates {(0.5123, 0) (0.5123, 1)};
% h_MAP_UB 
\addplot [color = red, red] coordinates {(0.5238, 0) (0.5238, 1)};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [below] at (1.5,-0.3) {\footnotesize{(f) $\mathcal{S}_6$, QPSK, Gray}};
% 
\end{tikzpicture}
% 


==> Figures_final/Figure_Inner_Mapper_16QAM_MSEW_Outer_5_7.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_4_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
( 4,  0)
(2.488916e+00, 3.879488e-03)
(2.477914e+00, 7.015312e-03)
(2.449943e+00, 1.158050e-02)
(2.421287e+00, 1.770772e-02)
(2.391926e+00, 2.204299e-02)
(2.361837e+00, 3.017666e-02)
(2.330997e+00, 3.243375e-02)
(2.299381e+00, 3.505372e-02)
(2.266964e+00, 4.305214e-02)
(2.233719e+00, 5.126566e-02)
(2.199616e+00, 5.884275e-02)
(2.164628e+00, 7.370517e-02)
(2.128723e+00, 8.087097e-02)
(2.091868e+00, 1.020224e-01)
(2.076852e+00, 1.117861e-01)
(2.069285e+00, 1.176623e-01)
(2.061677e+00, 1.230172e-01)
(2.054029e+00, 1.283750e-01)
(2.046340e+00, 1.336999e-01)
(2.038610e+00, 1.437142e-01)
(2.030838e+00, 1.491788e-01)
(2.023025e+00, 1.594215e-01)
(2.015170e+00, 1.696955e-01)
(2.007272e+00, 1.790050e-01)
(1.999332e+00, 1.904181e-01)
(1.991349e+00, 1.985897e-01)
(1.983323e+00, 2.087671e-01)
(1.975253e+00, 2.167658e-01)
(1.967139e+00, 2.278066e-01)
(1.958981e+00, 2.343802e-01)
(1.950778e+00, 2.359883e-01)
(1.942531e+00, 2.495436e-01)
(1.934238e+00, 2.563782e-01)
(1.925900e+00, 2.663561e-01)
(1.917516e+00, 2.754282e-01)
(1.909085e+00, 2.865617e-01)
(1.900608e+00, 2.958227e-01)
(1.892084e+00, 3.070334e-01)
(1.883513e+00, 3.224947e-01)
(1.874894e+00, 3.276012e-01)
(1.866227e+00, 3.372619e-01)
(1.857511e+00, 3.531543e-01)
(1.848747e+00, 3.692613e-01)
(1.839934e+00, 3.860366e-01)
(1.831071e+00, 3.957877e-01)
(1.822158e+00, 4.149705e-01)
(1.813195e+00, 4.345133e-01)
(1.804181e+00, 4.539785e-01)
(1.795116e+00, 4.766273e-01)
(1.785999e+00, 4.977125e-01)
(1.776831e+00, 5.207580e-01)
(1.767611e+00, 5.453467e-01)
(1.758337e+00, 5.734384e-01)
(1.749011e+00, 6.002056e-01)
(1.739631e+00, 6.313521e-01)
(1.730198e+00, 6.605068e-01)
(1.720710e+00, 6.787094e-01)
(1.711167e+00, 7.054832e-01)
(1.701570e+00, 7.358388e-01)
(1.691916e+00, 7.601953e-01)
(1.682207e+00, 8.013550e-01)
(1.672441e+00, 8.336208e-01)
(1.662619e+00, 8.769777e-01)
(1.660648e+00, 8.806801e-01)
(1.658674e+00, 8.875603e-01)
(1.656698e+00, 8.962099e-01)
(1.654720e+00, 9.026821e-01)
(1.652739e+00, 9.101784e-01)
(1.650756e+00, 9.326208e-01)
(1.648771e+00, 9.408514e-01)
(1.646784e+00, 9.434761e-01)
(1.644794e+00, 9.477956e-01)
(1.642802e+00, 9.541313e-01)
(1.640807e+00, 9.560267e-01)
(1.638811e+00, 9.586382e-01)
(1.636611e+00, 9.679807e-01)
(1.636811e+00, 9.680127e-01)
(1.636411e+00, 9.689744e-01)
(1.636411e+00, 9.705057e-01)
(1.636611e+00, 9.738625e-01)
(1.636811e+00, 9.755977e-01)
(1.638811e+00, 9.820926e-01)
(1.640807e+00, 9.841858e-01)
(1.642802e+00, 9.883958e-01)
(1.644794e+00, 9.906338e-01)
(1.646784e+00, 9.923870e-01)
(1.648771e+00, 9.934299e-01)
(1.650756e+00, 9.937777e-01)
(1.652739e+00, 9.938506e-01)
(1.656698e+00, 9.941344e-01)
(1.654720e+00, 9.947350e-01)
(1.658674e+00, 9.948312e-01)
(1.662619e+00, 9.951440e-01)
(1.660648e+00, 9.952830e-01)
(1.672441e+00, 9.967400e-01)
(1.682207e+00, 9.974896e-01)
(1.691916e+00, 9.984787e-01)
(1.701570e+00, 9.990687e-01)
(1.857511e+00, 1.000000e+00)
(1.950778e+00, 1.000000e+00)
(2.449943e+00, 1.000000e+00)
(2.421287e+00, 1.000000e+00)
(1.991349e+00, 1.000000e+00)
(1.720710e+00, 1.000000e+00)
(1.839934e+00, 1.000000e+00)
(2.299381e+00, 1.000000e+00)
(2.015170e+00, 1.000000e+00)
(1.967139e+00, 1.000000e+00)
(2.164628e+00, 1.000000e+00)
(1.730198e+00, 1.000000e+00)
(1.866227e+00, 1.000000e+00)
(2.007272e+00, 1.000000e+00)
(2.361837e+00, 1.000000e+00)
(2.023025e+00, 1.000000e+00)
(1.804181e+00, 1.000000e+00)
(1.785999e+00, 1.000000e+00)
(2.061677e+00, 1.000000e+00)
(1.848747e+00, 1.000000e+00)
(1.942531e+00, 1.000000e+00)
(1.776831e+00, 1.000000e+00)
(2.391926e+00, 1.000000e+00)
(1.900608e+00, 1.000000e+00)
(1.749011e+00, 1.000000e+00)
(1.958981e+00, 1.000000e+00)
(2.069285e+00, 1.000000e+00)
(1.767611e+00, 1.000000e+00)
(1.874894e+00, 1.000000e+00)
(1.795116e+00, 1.000000e+00)
(2.038610e+00,  1)
(2.091868e+00, 1.000000e+00)
(2.488916e+00, 1.000000e+00)
(1.758337e+00, 1.000000e+00)
(1.822158e+00, 1.000000e+00)
(2.030838e+00, 1.000000e+00)
(1.813195e+00, 1.000000e+00)
(1.983323e+00, 1.000000e+00)
(1.739631e+00, 1.000000e+00)
(2.199616e+00, 1.000000e+00)
(1.925900e+00, 1.000000e+00)
(1.975253e+00, 1.000000e+00)
(2.046340e+00, 1.000000e+00)
(2.054029e+00, 1.000000e+00)
(1.711167e+00, 1.000000e+00)
(1.917516e+00, 1.000000e+00)
(2.233719e+00, 1.000000e+00)
(1.892084e+00, 1.000000e+00)
(1.934238e+00, 1.000000e+00)
(2.477914e+00, 1.000000e+00)
(1.883513e+00, 1.000000e+00)
(2.330997e+00, 1.000000e+00)
(2.266964e+00, 1.000000e+00)
(2.076852e+00, 1.000000e+00)
(1.831071e+00, 1.000000e+00)
(1.909085e+00, 1.000000e+00)
(1.999332e+00, 1.000000e+00)
(2.128723e+00, 1.000000e+00)
( 4,  1)
% 
};
% h_BP = 
% \addplot [color = black, black, very thick, dashed] coordinates {(0.4285, 0) (0.4285, 1)};
% h_MAP = 1.8487
\addplot [color = blue, blue, thick, dashed] coordinates {(1.8487, 0) (1.8487, 1)};
% h_MAP_UB = 2.01
\addplot [color = red, red] coordinates {(2.01, 0) (2.01, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05+1.65,1.7+0.7) rectangle (1.35+1.75,0.6+0.7);
%
\draw [red] (0.1+1.65,1.5+0.7) -- (0.35+1.65,1.5+0.7);
\node [right] at (0.28+1.65,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28+1.65,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1+1.65,1.5-0.65+0.7) -- (0.35+1.65,1.5-0.65+0.7);
\node [right] at (0.28+1.65,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [below] at (1.5,-0.3) {\footnotesize{(c) $\mathcal{S}_3$, $16$-QAM, MSEW}};
% 
\end{tikzpicture}
% 


==> Figures_final/Figure_Inner_Mapper_64QAM_SP_Outer_13_11.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_6_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
( 6,  0)
(3.386447e+00, 0)
(3.356447e+00, 1.802733e-02)
(3.332753e+00, 2.082072e-02)
(3.308741e+00, 2.773172e-02)
(3.284402e+00, 3.335258e-02)
(3.259731e+00, 4.041053e-02)
(3.234719e+00, 4.656178e-02)
(3.209360e+00, 5.547277e-02)
(3.183645e+00, 6.188096e-02)
(3.157567e+00, 7.686592e-02)
(3.131117e+00, 9.943344e-02)
(3.104288e+00, 1.106423e-01)
(3.077069e+00, 1.269729e-01)
(3.049452e+00, 1.440490e-01)
(3.021428e+00, 1.531621e-01)
(2.992986e+00, 1.863137e-01)
(2.964117e+00, 2.076519e-01)
(2.934810e+00, 2.366267e-01)
(2.905053e+00, 2.709937e-01)
(2.874837e+00, 3.204501e-01)
(2.844148e+00, 3.824846e-01)
(2.812975e+00, 4.205317e-01)
(2.781304e+00, 4.659365e-01)
(2.749124e+00, 5.076127e-01)
(2.716420e+00, 5.516082e-01)
(2.683177e+00, 5.813313e-01)
(2.649381e+00, 5.986891e-01)
(2.615017e+00, 6.183045e-01)
(2.580068e+00, 6.536802e-01)
(2.544517e+00, 7.128811e-01)
(2.508348e+00, 7.831419e-01)
(2.471541e+00, 8.339857e-01)
(2.434078e+00, 8.592559e-01)
(2.395939e+00, 8.789956e-01)
(2.357102e+00, 8.958519e-01)
(2.317547e+00, 9.097343e-01)
(2.277250e+00, 9.299736e-01)
(2.236189e+00, 9.595638e-01)
(2.194337e+00, 9.727148e-01)
(2.151669e+00, 9.842822e-01)
(2.108159e+00, 9.940124e-01)
(2.108159e+00, 1.000000e+00)
(2.683177e+00, 1.000000e+00)
(2.236189e+00, 1.000000e+00)
(2.357102e+00, 1.000000e+00)
(2.615017e+00, 1.000000e+00)
(2.992986e+00, 1.000000e+00)
(3.021428e+00, 1.000000e+00)
(2.063778e+00, 1.000000e+00)
(2.508348e+00, 1.000000e+00)
(2.844148e+00, 1.000000e+00)
(3.209360e+00, 1.000000e+00)
(2.151669e+00, 1.000000e+00)
(3.183645e+00, 1.000000e+00)
(3.234719e+00, 1.000000e+00)
(2.471541e+00, 1.000000e+00)
(3.104288e+00, 1.000000e+00)
(3.049452e+00, 1.000000e+00)
(3.077069e+00, 1.000000e+00)
(3.284402e+00, 1.000000e+00)
(2.063778e+00,  1)
(2.317547e+00,  1)
(2.395939e+00,  1)
(2.716420e+00,  1)
(2.934810e+00,  1)
(2.434078e+00, 1.000000e+00)
(2.580068e+00, 1.000000e+00)
(2.781304e+00, 1.000000e+00)
(2.812975e+00, 1.000000e+00)
(2.874837e+00, 1.000000e+00)
(2.905053e+00, 1.000000e+00)
(3.131117e+00, 1.000000e+00)
(3.157567e+00, 1.000000e+00)
(3.259731e+00, 1.000000e+00)
(3.332753e+00, 1.000000e+00)
(3.356447e+00, 1.000000e+00)
(3.414328e+00, 1.000000e+00)
(2.194337e+00, 1.000000e+00)
(2.277250e+00, 1.000000e+00)
(2.964117e+00, 1.000000e+00)
(2.544517e+00, 1.000000e+00)
(2.649381e+00, 1.000000e+00)
(3.308741e+00, 1.000000e+00)
(2.749124e+00, 1.000000e+00)
(3.470352e+00, 1.000000e+00)
( 6,  1)
% 
};
% 
% h_MAP
\addplot [color = blue, blue, thick, dashed] coordinates {(2.7164, 0) (2.7164, 1)};
% h_MAP_UB 
\addplot [color = red, red] coordinates {(2.993, 0) (2.993, 1)};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05+1.65,1.7+0.7) rectangle (1.35+1.75,0.6+0.7);
%
\draw [red] (0.1+1.65,1.5+0.7) -- (0.35+1.65,1.5+0.7);
\node [right] at (0.28+1.65,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28+1.65,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1+1.65,1.5-0.65+0.7) -- (0.35+1.65,1.5-0.65+0.7);
\node [right] at (0.28+1.65,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [below] at (1.5,-0.3) {\footnotesize{(d) $\mathcal{S}_4$, $64$-QAM, SP}};
% 
\end{tikzpicture}
% 


==> Figures_final/Figure_QAM16_Inner_5_7_Outer_5_7.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
( 1, 8.338051e-03)
(8.264599e-01, 8.338051e-03)
(8.296242e-01, 8.450958e-03)
(8.199993e-01, 9.379525e-03)
(8.232517e-01, 1.007681e-02)
(8.167026e-01, 1.234398e-02)
(8.133615e-01, 1.310657e-02)
(8.099757e-01, 1.564931e-02)
(8.030698e-01, 1.804947e-02)
(7.923738e-01, 2.089502e-02)
(7.850177e-01, 2.414617e-02)
(7.736451e-01, 3.289818e-02)
(7.717103e-01, 3.480400e-02)
(7.697642e-01, 3.924313e-02)
(7.678069e-01, 4.101245e-02)
(7.658384e-01, 4.146499e-02)
(7.638587e-01, 4.314831e-02)
(7.618677e-01, 4.355554e-02)
(7.598657e-01, 4.395585e-02)
(7.578524e-01, 4.554024e-02)
(7.558280e-01, 4.592213e-02)
(7.537925e-01, 4.863275e-02)
(7.517459e-01, 5.132279e-02)
(7.496882e-01, 5.283476e-02)
(7.476195e-01, 5.548017e-02)
(7.455398e-01, 5.808206e-02)
(7.434490e-01, 6.176864e-02)
(7.413473e-01, 6.765778e-02)
(7.392346e-01, 7.456869e-02)
(7.371111e-01, 8.017591e-02)
(7.349766e-01, 8.676309e-02)
(7.328313e-01, 9.320090e-02)
(7.306752e-01, 1.029089e-01)
(7.285083e-01, 1.160083e-01)
(7.263307e-01, 1.280860e-01)
(7.241423e-01, 1.378497e-01)
(7.219433e-01, 1.604583e-01)
(7.197337e-01, 1.770875e-01)
(7.175135e-01, 2.103037e-01)
(7.152827e-01, 2.384161e-01)
(7.143875e-01, 2.520841e-01)
(7.116917e-01, 3.448811e-01)
(7.116917e-01, 3.584773e-01)
(7.143875e-01, 4.201682e-01)
(7.152827e-01, 4.613252e-01)
(7.175135e-01, 5.165463e-01)
(7.197337e-01, 5.357329e-01)
(7.219433e-01, 5.475967e-01)
(7.241423e-01, 5.621293e-01)
(7.263307e-01, 5.857211e-01)
(7.285083e-01, 6.055110e-01)
(7.306752e-01, 6.201265e-01)
(7.328313e-01, 6.354653e-01)
(7.349766e-01, 6.532410e-01)
(7.371111e-01, 6.683000e-01)
(7.392346e-01, 6.808959e-01)
(7.413473e-01, 6.922432e-01)
(7.434490e-01, 7.037241e-01)
(7.455398e-01, 7.167472e-01)
(7.476195e-01, 7.307968e-01)
(7.496882e-01, 7.440241e-01)
(7.517459e-01, 7.552016e-01)
(7.537925e-01, 7.655390e-01)
(7.558280e-01, 7.743976e-01)
(7.578524e-01, 7.832298e-01)
(7.598657e-01, 7.903289e-01)
(7.618677e-01, 7.964548e-01)
(7.638587e-01, 8.023713e-01)
(7.658384e-01, 8.081106e-01)
(7.678069e-01, 8.137517e-01)
(7.697642e-01, 8.201260e-01)
(7.717103e-01, 8.265843e-01)
(7.736451e-01, 8.338627e-01)
(7.850177e-01, 8.621840e-01)
(7.923738e-01, 8.802458e-01)
(8.030698e-01, 9.025817e-01)
(8.099757e-01, 9.161454e-01)
(8.133615e-01, 9.216850e-01)
(8.167026e-01, 9.270504e-01)
(8.199993e-01, 9.323287e-01)
(8.232517e-01, 9.375424e-01)
(8.264599e-01, 9.426515e-01)
(8.296242e-01, 9.468992e-01)
(8.327447e-01, 9.502971e-01)
(8.358217e-01, 9.535915e-01)
(8.388554e-01, 9.568657e-01)
(8.418460e-01, 9.602200e-01)
(8.447938e-01, 9.630568e-01)
(8.476991e-01, 9.660068e-01)
(8.505622e-01, 9.689785e-01)
(8.533832e-01, 9.718677e-01)
(8.560010e-01, 9.739047e-01)
(8.587402e-01, 9.763449e-01)
(8.614368e-01, 9.772635e-01)
(8.640911e-01, 9.787010e-01)
(8.667034e-01, 9.794337e-01)
(8.692739e-01, 9.808363e-01)
(8.718030e-01, 9.816656e-01)
(8.742911e-01, 9.825680e-01)
(8.767385e-01, 9.835254e-01)
(8.791456e-01, 9.851927e-01)
(8.815127e-01, 9.862073e-01)
(8.838403e-01, 9.879065e-01)
(8.861288e-01, 9.889213e-01)
(8.883785e-01, 9.892372e-01)
(8.905899e-01, 9.902273e-01)
(8.927634e-01, 9.911966e-01)
( 1,  1)
};
% 
% \addplot [color = black, black, very thick, dashed] coordinates {(0.4285, 0) (0.4285, 1)};
% h_MAP = 0.7448
\addplot [color = blue, blue, thick, dashed] coordinates {(0.7448, 0) (0.7448, 1)};
% h_MAP_UB = 0.7456
\addplot [color = red, red] coordinates {(0.7456, 0) (0.7456, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [below] at (1.5,-0.3) {\footnotesize{(c) $\mathcal{S}_3$, $16$-QAM, Gray}};
% 
\end{tikzpicture}
% 


==> Figures_final/Figure_QAM64_Inner_5_7_Outer_5_7.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
( 1, 1.273095e-02)
(9.304355e-01, 1.273095e-02)
(9.145131e-01, 1.693733e-02)
(8.954719e-01, 2.507506e-02)
(8.912553e-01, 2.517245e-02)
(8.933813e-01, 2.523999e-02)
(8.890936e-01, 2.613720e-02)
(8.868959e-01, 2.838316e-02)
(8.846619e-01, 2.987927e-02)
(8.823912e-01, 3.058391e-02)
(8.800835e-01, 3.147876e-02)
(8.777386e-01, 3.240881e-02)
(8.753561e-01, 3.430075e-02)
(8.729359e-01, 3.488998e-02)
(8.704776e-01, 3.623163e-02)
(8.679811e-01, 3.736301e-02)
(8.654461e-01, 3.839754e-02)
(8.628725e-01, 4.040470e-02)
(8.602601e-01, 4.053503e-02)
(8.576088e-01, 4.175164e-02)
(8.549183e-01, 4.299672e-02)
(8.521887e-01, 4.417559e-02)
(8.494199e-01, 4.610953e-02)
(8.468316e-01, 4.783703e-02)
(8.439901e-01, 5.122626e-02)
(8.434173e-01, 5.190320e-02)
(8.425553e-01, 5.339929e-02)
(8.416899e-01, 5.395484e-02)
(8.167282e-01, 9.677907e-02)
(8.135117e-01, 1.007349e-01)
(8.102581e-01, 1.046579e-01)
(8.069673e-01, 1.079391e-01)
(8.036397e-01, 1.110153e-01)
(8.002753e-01, 1.170421e-01)
(7.968745e-01, 1.257004e-01)
(7.934374e-01, 1.342526e-01)
(7.899643e-01, 1.437817e-01)
(7.864555e-01, 1.518952e-01)
(7.829114e-01, 1.594718e-01)
(7.720702e-01, 1.949352e-01)
(7.646729e-01, 2.109027e-01)
(7.639259e-01, 2.124317e-01)
(7.631775e-01, 2.139545e-01)
(7.624279e-01, 2.154677e-01)
(7.616769e-01, 2.169682e-01)
(7.609246e-01, 2.184533e-01)
(7.601711e-01, 2.199209e-01)
(7.594162e-01, 2.225480e-01)
(7.586601e-01, 2.239697e-01)
(7.579027e-01, 2.253693e-01)
(7.571440e-01, 2.279021e-01)
(7.563840e-01, 2.303925e-01)
(7.556228e-01, 2.317091e-01)
(7.548603e-01, 2.352458e-01)
(7.540965e-01, 2.376218e-01)
(7.533315e-01, 2.421742e-01)
(7.525652e-01, 2.456010e-01)
(7.517976e-01, 2.511993e-01)
(7.510289e-01, 2.568066e-01)
(7.502589e-01, 2.635454e-01)
(7.494876e-01, 2.703628e-01)
(7.487151e-01, 2.772863e-01)
(7.479414e-01, 2.831975e-01)
(7.471665e-01, 2.880512e-01)
(7.463904e-01, 2.929646e-01)
(7.456131e-01, 2.967600e-01)
(7.448345e-01, 3.017664e-01)
(7.440548e-01, 3.044357e-01)
(7.432738e-01, 3.083101e-01)
(7.424917e-01, 3.122023e-01)
(7.417084e-01, 3.161046e-01)
(7.409239e-01, 3.187989e-01)
(7.401382e-01, 3.226887e-01)
(7.393514e-01, 3.265521e-01)
(7.385634e-01, 3.291760e-01)
(7.377742e-01, 3.329475e-01)
(7.369839e-01, 3.366540e-01)
(7.361924e-01, 3.402878e-01)
(7.353998e-01, 3.449967e-01)
(7.346061e-01, 3.484600e-01)
(7.338112e-01, 3.529712e-01)
(7.330152e-01, 3.573823e-01)
(7.322181e-01, 3.617032e-01)
(7.314199e-01, 3.670476e-01)
(7.306205e-01, 3.734236e-01)
(7.298201e-01, 3.808640e-01)
(7.290185e-01, 3.916329e-01)
(7.282159e-01, 4.003019e-01)
(7.274122e-01, 4.080104e-01)
(7.266074e-01, 4.147722e-01)
(7.258015e-01, 4.205737e-01)
(7.249946e-01, 4.253723e-01)
(7.241866e-01, 4.303150e-01)
(7.233775e-01, 4.366006e-01)
(7.225674e-01, 4.478996e-01)
(7.217563e-01, 4.555110e-01)
(7.209441e-01, 4.606120e-01)
(7.201309e-01, 4.656100e-01)
(7.193166e-01, 4.693000e-01)
(7.185014e-01, 4.739892e-01)
(7.176851e-01, 4.784778e-01)
(7.168678e-01, 4.838492e-01)
(7.160495e-01, 4.900574e-01)
(7.152302e-01, 5.022944e-01)
(7.144100e-01, 5.312309e-01)
(7.135887e-01, 5.468655e-01)
(7.123550e-01, 5.681060e-01)
(7.123550e-01, 5.969067e-01)
(7.135887e-01, 7.116331e-01)
(7.144100e-01, 7.302490e-01)
(7.152302e-01, 7.542032e-01)
(7.160495e-01, 7.662775e-01)
(7.168678e-01, 7.715819e-01)
(7.176851e-01, 7.756765e-01)
(7.185014e-01, 7.786387e-01)
(7.193166e-01, 7.815126e-01)
(7.201309e-01, 7.852794e-01)
(7.209441e-01, 7.899386e-01)
(7.217563e-01, 7.955496e-01)
(7.225674e-01, 8.022488e-01)
(7.233775e-01, 8.091202e-01)
(7.241866e-01, 8.140252e-01)
(7.249946e-01, 8.190089e-01)
(7.258015e-01, 8.240597e-01)
(7.266074e-01, 8.280508e-01)
(7.274122e-01, 8.320551e-01)
(7.282159e-01, 8.360573e-01)
(7.290185e-01, 8.400418e-01)
(7.298201e-01, 8.439930e-01)
(7.306205e-01, 8.478960e-01)
(7.314199e-01, 8.517375e-01)
(7.322181e-01, 8.555056e-01)
(7.330152e-01, 8.591910e-01)
(7.338112e-01, 8.617720e-01)
(7.346061e-01, 8.643061e-01)
(7.353998e-01, 8.667974e-01)
(7.361924e-01, 8.692506e-01)
(7.369839e-01, 8.716710e-01)
(7.377742e-01, 8.740639e-01)
(7.385634e-01, 8.754743e-01)
(7.393514e-01, 8.778361e-01)
(7.401382e-01, 8.801863e-01)
(7.409239e-01, 8.815842e-01)
(7.417084e-01, 8.839317e-01)
(7.424917e-01, 8.862828e-01)
(7.432738e-01, 8.877037e-01)
(7.440548e-01, 8.900781e-01)
(7.448345e-01, 8.915319e-01)
(7.456131e-01, 8.939438e-01)
(7.463904e-01, 8.963778e-01)
(7.471665e-01, 8.978976e-01)
(7.479414e-01, 9.003734e-01)
(7.487151e-01, 9.019316e-01)
(7.494876e-01, 9.035056e-01)
(7.502589e-01, 9.060296e-01)
(7.510289e-01, 9.076295e-01)
(7.517976e-01, 9.092390e-01)
(7.525652e-01, 9.108560e-01)
(7.533315e-01, 9.124785e-01)
(7.540965e-01, 9.141043e-01)
(7.548603e-01, 9.157313e-01)
(7.556228e-01, 9.182877e-01)
(7.563840e-01, 9.199093e-01)
(7.571440e-01, 9.215257e-01)
(7.579027e-01, 9.231349e-01)
(7.586601e-01, 9.247348e-01)
(7.594162e-01, 9.263236e-01)
(7.601711e-01, 9.278994e-01)
(7.609246e-01, 9.294602e-01)
(7.616769e-01, 9.310043e-01)
(7.624279e-01, 9.334356e-01)
(7.631775e-01, 9.349376e-01)
(7.639259e-01, 9.364177e-01)
(7.646729e-01, 9.378744e-01)
(7.720702e-01, 9.494578e-01)
(7.829114e-01, 9.603438e-01)
(7.864555e-01, 9.620969e-01)
(7.899643e-01, 9.645001e-01)
(7.934374e-01, 9.660584e-01)
(7.968745e-01, 9.676386e-01)
(8.002753e-01, 9.693189e-01)
(8.036397e-01, 9.711518e-01)
(8.069673e-01, 9.730848e-01)
(8.102581e-01, 9.758112e-01)
(8.135117e-01, 9.784688e-01)
(8.167282e-01, 9.801933e-01)
(8.416899e-01, 9.886051e-01)
(8.425553e-01, 9.888043e-01)
(8.434173e-01, 9.890024e-01)
(8.439901e-01, 9.898100e-01)
(8.468316e-01, 9.904212e-01)
(8.494199e-01, 9.916136e-01)
(8.521887e-01, 9.920921e-01)
(8.549183e-01, 9.931227e-01)
(8.576088e-01, 9.934797e-01)
(8.602601e-01, 9.943937e-01)
(8.628725e-01, 9.946589e-01)
(8.654461e-01, 9.948849e-01)
(8.679811e-01, 9.950767e-01)
(8.704776e-01, 9.952392e-01)
(8.729359e-01, 9.953775e-01)
(8.753561e-01, 9.961808e-01)
(8.777386e-01, 9.962789e-01)
(8.800835e-01, 9.963633e-01)
(8.823912e-01, 9.964420e-01)
(8.846619e-01, 9.965228e-01)
(8.868959e-01, 9.966132e-01)
(8.890936e-01, 9.967179e-01)
(8.912553e-01, 9.975989e-01)
(8.933813e-01, 9.977592e-01)
(8.954719e-01, 9.979266e-01)
(9.145131e-01, 9.986691e-01)
(9.436391e-01, 9.990614e-01)
(9.304355e-01, 9.991052e-01)
( 1,  1)
};
% 
% \addplot [color = black, black, very thick, dashed] coordinates {(0.4285, 0) (0.4285, 1)};
% h_MAP = 0.7448
\addplot [color = blue, blue, thick, dashed] coordinates {(0.7448, 0) (0.7448, 1)};
% h_MAP_UB = 0.7456
\addplot [color = red, red] coordinates {(0.7456, 0) (0.7456, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [below] at (1.5,-0.3) {\footnotesize{(b) $\mathcal{S}_2$, $64$-QAM, Gray}};
% 
\end{tikzpicture}
% 


==> Figures_final/Figure_SCTC_5_7_5_7_16QAM_SP.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_4_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
( 4,  0)
(2.954554e+00, 1.089143e-02)
(2.987413e+00, 1.103087e-02)
(2.920248e+00, 1.255732e-02)
(2.884419e+00, 1.488929e-02)
(2.846984e+00, 2.037159e-02)
(2.807857e+00, 2.374462e-02)
(2.766946e+00, 2.515676e-02)
(2.724150e+00, 3.665732e-02)
(2.679364e+00, 8.042499e-02)
(2.660868e+00, 8.911946e-02)
(2.642027e+00, 9.458757e-02)
(2.622834e+00, 1.037145e-01)
(2.603281e+00, 1.093122e-01)
(2.583360e+00, 1.184795e-01)
(2.573258e+00, 1.218331e-01)
(2.563061e+00, 1.269242e-01)
(2.552768e+00, 1.337283e-01)
(2.542377e+00, 1.385117e-01)
(2.531887e+00, 1.489478e-01)
(2.521297e+00, 1.582760e-01)
(2.510606e+00, 1.694864e-01)
(2.499813e+00, 1.749178e-01)
(2.488916e+00, 1.853981e-01)
(2.477914e+00, 1.986518e-01)
(2.466807e+00, 2.107328e-01)
(2.455591e+00, 2.240008e-01)
(2.444267e+00, 2.331782e-01)
(2.432833e+00, 2.547099e-01)
(2.421287e+00, 2.643485e-01)
(2.409629e+00, 2.786659e-01)
(2.397856e+00, 2.910775e-01)
(2.385967e+00, 3.148364e-01)
(2.373962e+00, 3.345177e-01)
(2.361837e+00, 3.495777e-01)
(2.349593e+00, 3.773403e-01)
(2.337227e+00, 3.821808e-01)
(2.324737e+00, 4.048985e-01)
(2.312122e+00, 4.751591e-01)
(2.299381e+00, 4.926640e-01)
(2.286512e+00, 5.128774e-01)
(2.273513e+00, 6.267329e-01)
(2.260382e+00, 6.507737e-01)
(2.259062e+00, 6.562533e-01)
(2.257740e+00, 6.633284e-01)
(2.257079e+00, 6.707564e-01)
(2.257079e+00, 6.720955e-01)
(2.257740e+00, 6.745059e-01)
(2.259062e+00, 6.800521e-01)
(2.260382e+00, 6.846524e-01)
(2.273513e+00, 7.139795e-01)
(2.286512e+00, 7.648048e-01)
(2.299381e+00, 7.802669e-01)
(2.312122e+00, 7.958310e-01)
(2.324737e+00, 8.157201e-01)
(2.337227e+00, 8.337006e-01)
(2.349593e+00, 8.462610e-01)
(2.361837e+00, 8.562820e-01)
(2.373962e+00, 8.683912e-01)
(2.385967e+00, 8.809551e-01)
(2.397856e+00, 8.836833e-01)
(2.409629e+00, 8.889306e-01)
(2.421287e+00, 8.953398e-01)
(2.432833e+00, 9.001801e-01)
(2.444267e+00, 9.055243e-01)
(2.455591e+00, 9.121255e-01)
(2.466807e+00, 9.151645e-01)
(2.477914e+00, 9.185103e-01)
(2.488916e+00, 9.219536e-01)
(2.499813e+00, 9.272010e-01)
(2.510606e+00, 9.275036e-01)
(2.521297e+00, 9.305626e-01)
(2.531887e+00, 9.351659e-01)
(2.542377e+00, 9.366523e-01)
(2.552768e+00, 9.399110e-01)
(2.563061e+00, 9.431369e-01)
(2.573258e+00, 9.457069e-01)
(2.583360e+00, 9.485154e-01)
(2.603281e+00, 9.534124e-01)
(2.622834e+00, 9.572543e-01)
(2.642027e+00, 9.621916e-01)
(2.660868e+00, 9.626708e-01)
(2.679364e+00, 9.661845e-01)
(2.724150e+00, 9.698855e-01)
(2.766946e+00, 9.753893e-01)
(2.807857e+00, 9.782782e-01)
(2.846984e+00, 9.817211e-01)
(2.884419e+00, 9.838777e-01)
(2.920248e+00, 9.862177e-01)
(2.954554e+00, 9.881767e-01)
(2.987413e+00, 9.888276e-01)
( 4,  1)
% 
};
% h_BP = 
% \addplot [color = black, black, very thick, dashed] coordinates {(0.4285, 0) (0.4285, 1)};
% h_MAP = 2.4096
\addplot [color = blue, blue, thick, dashed] coordinates {(2.4096, 0) (2.4096, 1)};
% h_MAP_UB = 2.9874
\addplot [color = red, red] coordinates {(2.9874, 0) (2.9874, 1)};
% \legend{$C_1$};
% 
\end{axis} 
% 
\draw [rounded corners,fill=white] (0.05+1.65-1.6,1.7+0.7) rectangle (1.35+1.75-1.6,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [below] at (1.5,-0.3) {\footnotesize{(d) $\mathcal{S}_4$, $16$-QAM, SP}};
% 
\end{tikzpicture}
% 


==> Figures_final/Figure_Urbanke_Irregular_Good_ISIT_18_paper_16_QAM_Gray.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
% ( 1, 2.500629e-02)
( 1, 0)
(9.850225e-01, 3.159813e-84)
(9.702362e-01, 3.227252e-84)
(9.560573e-01, 3.295459e-84)
(9.424170e-01, 3.364647e-84)
(9.292606e-01, 3.434981e-84)
(9.165463e-01, 3.506600e-84)
(9.042412e-01, 3.579620e-84)
(8.923187e-01, 3.654149e-84)
(8.807566e-01, 3.730283e-84)
(8.695363e-01, 3.808121e-84)
(8.586416e-01, 3.887754e-84)
(8.482316e-01, 3.969267e-84)
(8.379760e-01, 4.052745e-84)
(8.280165e-01, 4.138268e-84)
(8.183363e-01, 4.225921e-84)
(8.089205e-01, 4.315795e-84)
(7.997553e-01, 4.407984e-84)
(7.908284e-01, 4.502586e-84)
(7.821285e-01, 4.599702e-84)
(7.736451e-01, 4.699428e-84)
(7.653685e-01, 4.801859e-84)
(7.572897e-01, 4.907088e-84)
(7.494002e-01, 5.015204e-84)
(7.416922e-01, 5.126293e-84)
(7.341584e-01, 5.240445e-84)
(7.267918e-01, 5.357751e-84)
(7.195858e-01, 5.478306e-84)
(7.125344e-01, 5.602215e-84)
(7.056317e-01, 5.729590e-84)
(6.988722e-01, 5.860554e-84)
(6.922506e-01, 5.995240e-84)
(6.857621e-01, 6.133791e-84)
(6.794018e-01, 6.276361e-84)
(6.731654e-01, 6.423113e-84)
(6.670485e-01, 6.574218e-84)
(6.610472e-01, 6.729855e-84)
(6.551574e-01, 3.784732e-05)
(6.493756e-01, 3.801531e-05)
(6.381217e-01, 3.834534e-05)
(6.326431e-01, 3.850750e-05)
(6.272592e-01, 3.866782e-05)
(6.219671e-01, 3.882636e-05)
(6.167639e-01, 3.898316e-05)
(6.116469e-01, 3.913828e-05)
(6.066136e-01, 3.929174e-05)
(6.016613e-01, 3.944360e-05)
(5.967879e-01, 3.959390e-05)
(5.919909e-01, 3.974267e-05)
(5.872682e-01, 3.988994e-05)
(5.826176e-01, 1.914743e-04)
(5.780371e-01, 1.920231e-04)
(5.735248e-01, 1.925675e-04)
(5.690788e-01, 1.931074e-04)
(5.646973e-01, 4.392867e-04)
(5.603785e-01, 4.406542e-04)
(5.479492e-01, 1.229084e-03)
(5.459021e-01, 1.742349e-03)
(5.438690e-01, 2.980226e-03)
(5.398445e-01, 6.308653e-03)
(5.358741e-01, 1.192693e-02)
(5.319567e-01, 1.750669e-02)
(5.280907e-01, 2.401866e-02)
(5.242750e-01, 3.142034e-02)
(5.205082e-01, 4.182682e-02)
(5.167891e-01, 5.104339e-02)
(5.131167e-01, 6.615321e-02)
(5.059072e-01, 1.687900e-01)
(5.094897e-01, 1.803109e-01)
(5.131167e-01, 7.169477e-01)
(5.059072e-01, 8.861985e-01)
(5.094897e-01, 9.000031e-01)
(5.131167e-01, 9.502590e-01)
(5.167891e-01, 9.576058e-01)
(5.205082e-01, 9.631308e-01)
(5.242750e-01, 9.676426e-01)
(5.280907e-01, 9.713122e-01)
(5.319567e-01, 9.742812e-01)
(5.358741e-01, 9.766648e-01)
(5.398445e-01, 9.788652e-01)
(5.438690e-01, 9.808926e-01)
(5.459021e-01, 9.819799e-01)
(5.479492e-01, 9.827568e-01)
(5.603785e-01, 9.870625e-01)
(5.646973e-01, 9.882167e-01)
(5.690788e-01, 9.892827e-01)
(5.735248e-01, 9.902660e-01)
(5.780371e-01, 9.911715e-01)
(5.826176e-01, 9.920042e-01)
(5.872682e-01, 9.927689e-01)
(5.919909e-01, 9.934701e-01)
(5.967879e-01, 9.941121e-01)
(6.016613e-01, 9.946024e-01)
(6.066136e-01, 9.951466e-01)
(6.116469e-01, 9.956427e-01)
(6.167639e-01, 9.960944e-01)
(6.219671e-01, 9.965049e-01)
(6.272592e-01, 9.968774e-01)
(6.326431e-01, 9.972150e-01)
(6.381217e-01, 9.975203e-01)
(6.493756e-01, 9.980447e-01)
(6.551574e-01, 9.982685e-01)
(6.610472e-01, 9.985019e-01)
(6.670485e-01, 9.986790e-01)
(6.731654e-01, 9.988374e-01)
(6.794018e-01, 9.990017e-01)
(6.857621e-01, 9.991453e-01)
(6.922506e-01, 9.992532e-01)
(6.988722e-01, 9.993643e-01)
(7.056317e-01, 9.994607e-01)
(7.125344e-01, 9.995440e-01)
(7.195858e-01, 9.996159e-01)
(7.267918e-01, 9.996859e-01)
(7.341584e-01, 9.997375e-01)
(7.416922e-01, 9.997875e-01)
(7.494002e-01, 9.998289e-01)
(7.572897e-01, 9.998591e-01)
(7.653685e-01, 9.998912e-01)
(7.736451e-01, 9.999141e-01)
(7.821285e-01, 9.999327e-01)
(7.908284e-01, 9.999494e-01)
(7.997553e-01, 9.999668e-01)
(8.089205e-01, 9.999754e-01)
(8.183363e-01, 9.999827e-01)
(8.280165e-01, 9.999883e-01)
(8.379760e-01, 9.999920e-01)
(8.482316e-01, 9.999949e-01)
( 1,  1)
( 1,  1)
(8.586416e-01, 1.000000e+00)
(8.695363e-01, 1.000000e+00)
(8.807566e-01, 1.000000e+00)
(8.923187e-01, 1.000000e+00)
(9.042412e-01, 1.000000e+00)
(9.165463e-01, 1.000000e+00)
(9.292606e-01, 1.000000e+00)
(9.424170e-01, 1.000000e+00)
(9.560573e-01, 1.000000e+00)
(9.702362e-01, 1.000000e+00)
(9.850225e-01, 1.000000e+00)
( 1,  1)
};
% 
% h_MAP 
\addplot [color = blue, blue, thick, dashed] coordinates {(0.5057, 0) (0.5057, 1)};
% h_MAP_UB 
\addplot [color = red, red] coordinates {(0.5057, 0) (0.5057, 1)};
% 
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [below] at (1.5,-0.3) {\footnotesize{(e) $\mathcal{S}_5$, $16$-QAM, Gray}};
% 
\end{tikzpicture}
% 


==> Figures_final/Figure_sample.tex <==
% 
\begin{tikzpicture}
% 
\begin{axis}[axis_x_1_y_1_small]
% 
\addplot [color = black, black, very thick] coordinates  {
% 
% ( 1, 2.500629e-02)
( 1, 0)
(8.099757e-01, 2.500629e-02)
(8.065452e-01, 2.538552e-02)
(7.995495e-01, 2.542800e-02)
(8.030698e-01, 2.591238e-02)
(7.959842e-01, 2.625369e-02)
(7.923738e-01, 2.724976e-02)
(7.887183e-01, 2.958014e-02)
(7.850177e-01, 3.095526e-02)
(7.812719e-01, 3.353917e-02)
(7.537925e-01, 3.394247e-02)
(7.578524e-01, 3.452999e-02)
(7.496882e-01, 3.463484e-02)
(7.774810e-01, 3.480908e-02)
(7.618677e-01, 3.522766e-02)
(7.455398e-01, 3.564572e-02)
(7.736451e-01, 3.569544e-02)
(7.658384e-01, 3.578759e-02)
(7.697642e-01, 3.599993e-02)
(7.413473e-01, 3.786353e-02)
(7.371111e-01, 3.922766e-02)
(7.328313e-01, 4.051149e-02)
(7.285083e-01, 4.059218e-02)
(7.241423e-01, 4.141261e-02)
(7.197337e-01, 4.299461e-02)
(7.152827e-01, 4.358659e-02)
(7.107898e-01, 4.598352e-02)
(7.062552e-01, 4.846395e-02)
(7.016795e-01, 5.100846e-02)
(6.970628e-01, 5.356946e-02)
(6.924058e-01, 5.527445e-02)
(6.877088e-01, 5.692750e-02)
(6.829722e-01, 5.849180e-02)
(6.781966e-01, 5.996859e-02)
(6.733824e-01, 6.135664e-02)
(6.685301e-01, 6.342390e-02)
(6.636403e-01, 6.536614e-02)
(6.587134e-01, 6.722141e-02)
(6.537499e-01, 7.055038e-02)
(6.487505e-01, 7.474066e-02)
(6.437156e-01, 7.913807e-02)
(6.386459e-01, 8.285428e-02)
(6.335418e-01, 8.651243e-02)
(6.284040e-01, 8.833984e-02)
(6.232330e-01, 9.087104e-02)
(6.180294e-01, 9.246322e-02)
(6.127938e-01, 9.731344e-02)
(6.075267e-01, 1.027941e-01)
(6.022289e-01, 1.079366e-01)
(5.969008e-01, 1.143889e-01)
(5.915430e-01, 1.202307e-01)
(5.861561e-01, 1.241960e-01)
(5.807408e-01, 1.279051e-01)
(5.752975e-01, 1.329240e-01)
(5.698269e-01, 1.389461e-01)
(5.643296e-01, 1.465377e-01)
(5.588062e-01, 1.553631e-01)
(5.534203e-01, 1.646428e-01)
(5.478499e-01, 1.733295e-01)
(5.422565e-01, 1.807588e-01)
(5.310027e-01, 1.972644e-01)
(5.304377e-01, 1.980062e-01)
(5.298725e-01, 1.997165e-01)
(5.293071e-01, 2.004427e-01)
(5.287414e-01, 2.011629e-01)
(5.281756e-01, 2.028406e-01)
(5.276095e-01, 2.035463e-01)
(5.270433e-01, 2.042467e-01)
(5.264768e-01, 2.058952e-01)
(5.259101e-01, 2.065835e-01)
(5.253432e-01, 2.082144e-01)
(5.247761e-01, 2.088926e-01)
(5.242088e-01, 2.105092e-01)
(5.236412e-01, 2.111798e-01)
(5.230735e-01, 2.127859e-01)
(5.225056e-01, 2.134515e-01)
(5.219374e-01, 2.150510e-01)
(5.213690e-01, 2.157142e-01)
(5.208005e-01, 2.173109e-01)
(5.202317e-01, 2.179743e-01)
(5.196627e-01, 2.195720e-01)
(5.190935e-01, 2.211716e-01)
(5.185241e-01, 2.218400e-01)
(5.179545e-01, 2.234458e-01)
(5.173847e-01, 2.241201e-01)
(5.168147e-01, 2.257348e-01)
(5.162445e-01, 2.264164e-01)
(5.156740e-01, 2.280422e-01)
(5.151034e-01, 2.287323e-01)
(5.145326e-01, 2.303704e-01)
(5.139616e-01, 2.310696e-01)
(5.133903e-01, 2.327206e-01)
(5.128189e-01, 2.334288e-01)
(5.122473e-01, 2.350924e-01)
(5.116754e-01, 2.367631e-01)
(5.111034e-01, 2.374844e-01)
(5.105312e-01, 2.391663e-01)
(5.099588e-01, 2.408550e-01)
(5.093861e-01, 2.415876e-01)
(5.088133e-01, 2.432867e-01)
(5.082403e-01, 2.449923e-01)
(5.076671e-01, 2.467044e-01)
(5.070936e-01, 2.484231e-01)
(5.065200e-01, 2.501487e-01)
(5.059462e-01, 2.518814e-01)
(5.053722e-01, 2.536215e-01)
(5.047980e-01, 2.563623e-01)
(5.042236e-01, 2.581241e-01)
(5.036490e-01, 2.598953e-01)
(5.030742e-01, 2.616767e-01)
(5.024993e-01, 2.634692e-01)
(5.019241e-01, 2.663041e-01)
(5.013487e-01, 2.681308e-01)
(5.007732e-01, 2.699729e-01)
(5.001974e-01, 2.718320e-01)
(4.996215e-01, 2.737098e-01)
(4.990454e-01, 2.756084e-01)
(4.984691e-01, 2.775296e-01)
(4.978926e-01, 2.794757e-01)
(4.973159e-01, 2.803249e-01)
(4.967390e-01, 2.823099e-01)
(4.961619e-01, 2.843205e-01)
(4.955847e-01, 2.851987e-01)
(4.950072e-01, 2.872447e-01)
(4.944296e-01, 2.881387e-01)
(4.938518e-01, 2.902172e-01)
(4.932737e-01, 2.911256e-01)
(4.926956e-01, 2.920382e-01)
(4.921172e-01, 2.941545e-01)
(4.915386e-01, 2.950794e-01)
(4.909599e-01, 2.972199e-01)
(4.903809e-01, 2.981550e-01)
(4.898018e-01, 2.990928e-01)
(4.892225e-01, 3.012582e-01)
(4.886430e-01, 3.022033e-01)
(4.880634e-01, 3.031500e-01)
(4.874835e-01, 3.053314e-01)
(4.869035e-01, 3.062817e-01)
(4.863233e-01, 3.072325e-01)
(4.857429e-01, 3.094198e-01)
(4.851623e-01, 3.103701e-01)
(4.845816e-01, 3.113193e-01)
(4.840007e-01, 3.135017e-01)
(4.834196e-01, 3.144462e-01)
(4.828383e-01, 3.153880e-01)
(4.822568e-01, 3.175540e-01)
(4.816752e-01, 3.184863e-01)
(4.810933e-01, 3.206327e-01)
(4.805114e-01, 3.215521e-01)
(4.799292e-01, 3.236724e-01)
(4.793468e-01, 3.257726e-01)
(4.787643e-01, 3.266630e-01)
(4.781816e-01, 3.287264e-01)
(4.775988e-01, 3.307631e-01)
(4.770157e-01, 3.327720e-01)
(4.764325e-01, 3.347541e-01)
(4.758491e-01, 3.378390e-01)
(4.752655e-01, 3.397602e-01)
(4.746818e-01, 3.427632e-01)
(4.740979e-01, 3.468129e-01)
(4.735138e-01, 3.497248e-01)
(4.729296e-01, 3.536727e-01)
(4.723452e-01, 3.575781e-01)
(4.717606e-01, 3.614527e-01)
(4.711758e-01, 3.653082e-01)
(4.705909e-01, 3.681064e-01)
(4.700058e-01, 3.719582e-01)
(4.694205e-01, 3.747687e-01)
(4.688351e-01, 3.775944e-01)
(4.682495e-01, 3.804414e-01)
(4.676637e-01, 3.833134e-01)
(4.670778e-01, 3.862129e-01)
(4.664917e-01, 3.891417e-01)
(4.659054e-01, 3.921017e-01)
(4.653190e-01, 3.973215e-01)
(4.647324e-01, 4.037547e-01)
(4.641457e-01, 4.091547e-01)
(4.635588e-01, 4.134784e-01)
(4.629717e-01, 4.166896e-01)
(4.623844e-01, 4.199367e-01)
(4.617970e-01, 4.220329e-01)
(4.612095e-01, 4.253406e-01)
(4.609476e-01, 4.274664e-01)
(4.603603e-01, 4.296237e-01)
(4.597728e-01, 4.317976e-01)
(4.591852e-01, 4.339868e-01)
(4.585975e-01, 4.374110e-01)
(4.580097e-01, 4.396287e-01)
(4.574217e-01, 4.418555e-01)
(4.568336e-01, 4.440897e-01)
(4.562454e-01, 4.463295e-01)
(4.556571e-01, 4.485733e-01)
(4.550686e-01, 4.520493e-01)
(4.544800e-01, 4.542948e-01)
(4.538913e-01, 4.565388e-01)
(4.533024e-01, 4.600029e-01)
(4.527134e-01, 4.622359e-01)
(4.521243e-01, 4.656765e-01)
(4.515351e-01, 4.690976e-01)
(4.509457e-01, 4.724955e-01)
(4.503562e-01, 4.770536e-01)
(4.497666e-01, 4.815573e-01)
(4.491769e-01, 4.883021e-01)
(4.485871e-01, 4.949025e-01)
(4.479971e-01, 5.024894e-01)
(4.474070e-01, 5.099584e-01)
(4.468168e-01, 5.173531e-01)
(4.462265e-01, 5.236326e-01)
(4.456360e-01, 5.299157e-01)
(4.450454e-01, 5.362315e-01)
(4.444547e-01, 5.426115e-01)
(4.438639e-01, 5.490772e-01)
(4.432730e-01, 5.567716e-01)
(4.426819e-01, 5.645818e-01)
(4.420907e-01, 5.748344e-01)
(4.414994e-01, 5.840360e-01)
(4.409080e-01, 5.909424e-01)
(4.403165e-01, 5.978672e-01)
(4.397248e-01, 6.023767e-01)
(4.391331e-01, 6.082944e-01)
(4.385412e-01, 6.142145e-01)
(4.367648e-01, 6.356349e-01)
(4.355800e-01, 6.613916e-01)
(4.355800e-01, 6.913516e-01)
(4.367648e-01, 7.183996e-01)
(4.385412e-01, 7.642822e-01)
(4.391331e-01, 7.658154e-01)
(4.397248e-01, 7.687480e-01)
(4.403165e-01, 7.702953e-01)
(4.409080e-01, 7.732411e-01)
(4.414994e-01, 7.747975e-01)
(4.420907e-01, 7.791375e-01)
(4.426819e-01, 7.848421e-01)
(4.432730e-01, 7.945649e-01)
(4.438639e-01, 8.054085e-01)
(4.444547e-01, 8.108356e-01)
(4.450454e-01, 8.162122e-01)
(4.456360e-01, 8.202585e-01)
(4.462265e-01, 8.229989e-01)
(4.468168e-01, 8.270077e-01)
(4.474070e-01, 8.297245e-01)
(4.479971e-01, 8.324336e-01)
(4.485871e-01, 8.351366e-01)
(4.491769e-01, 8.378348e-01)
(4.497666e-01, 8.405297e-01)
(4.503562e-01, 8.432228e-01)
(4.509457e-01, 8.459153e-01)
(4.515351e-01, 8.498820e-01)
(4.521243e-01, 8.525789e-01)
(4.527134e-01, 8.552792e-01)
(4.533024e-01, 8.579835e-01)
(4.538913e-01, 8.619777e-01)
(4.544800e-01, 8.634069e-01)
(4.550686e-01, 8.661256e-01)
(4.556571e-01, 8.688484e-01)
(4.562454e-01, 8.715748e-01)
(4.568336e-01, 8.730079e-01)
(4.574217e-01, 8.757382e-01)
(4.580097e-01, 8.771715e-01)
(4.585975e-01, 8.799046e-01)
(4.591852e-01, 8.813375e-01)
(4.597728e-01, 8.840725e-01)
(4.603603e-01, 8.855043e-01)
(4.609476e-01, 8.882405e-01)
(4.612095e-01, 8.896786e-01)
(4.617970e-01, 8.924154e-01)
(4.623844e-01, 8.938439e-01)
(4.629717e-01, 8.965813e-01)
(4.635588e-01, 8.980080e-01)
(4.641457e-01, 9.007460e-01)
(4.647324e-01, 9.021710e-01)
(4.653190e-01, 9.035950e-01)
(4.659054e-01, 9.063338e-01)
(4.664917e-01, 9.077565e-01)
(4.670778e-01, 9.091785e-01)
(4.676637e-01, 9.106000e-01)
(4.682495e-01, 9.120209e-01)
(4.688351e-01, 9.134414e-01)
(4.694205e-01, 9.148617e-01)
(4.700058e-01, 9.149607e-01)
(4.705909e-01, 9.163799e-01)
(4.711758e-01, 9.177994e-01)
(4.717606e-01, 9.192193e-01)
(4.723452e-01, 9.193157e-01)
(4.729296e-01, 9.207355e-01)
(4.735138e-01, 9.221562e-01)
(4.740979e-01, 9.235780e-01)
(4.746818e-01, 9.236732e-01)
(4.752655e-01, 9.250961e-01)
(4.758491e-01, 9.265207e-01)
(4.764325e-01, 9.279472e-01)
(4.770157e-01, 9.280426e-01)
(4.775988e-01, 9.294712e-01)
(4.781816e-01, 9.309020e-01)
(4.787643e-01, 9.323351e-01)
(4.793468e-01, 9.324317e-01)
(4.799292e-01, 9.338676e-01)
(4.805114e-01, 9.353060e-01)
(4.810933e-01, 9.367468e-01)
(4.816752e-01, 9.368452e-01)
(4.822568e-01, 9.382890e-01)
(4.828383e-01, 9.397353e-01)
(4.834196e-01, 9.398351e-01)
(4.840007e-01, 9.412841e-01)
(4.845816e-01, 9.427354e-01)
(4.851623e-01, 9.428365e-01)
(4.857429e-01, 9.442902e-01)
(4.863233e-01, 9.457458e-01)
(4.869035e-01, 9.458478e-01)
(4.874835e-01, 9.473053e-01)
(4.880634e-01, 9.474077e-01)
(4.886430e-01, 9.488667e-01)
(4.892225e-01, 9.489693e-01)
(4.898018e-01, 9.504291e-01)
(4.903809e-01, 9.505318e-01)
(4.909599e-01, 9.506345e-01)
(4.915386e-01, 9.520944e-01)
(4.921172e-01, 9.521967e-01)
(4.926956e-01, 9.536561e-01)
(4.932737e-01, 9.537578e-01)
(4.938518e-01, 9.552160e-01)
(4.944296e-01, 9.553168e-01)
(4.950072e-01, 9.567731e-01)
(4.955847e-01, 9.568726e-01)
(4.961619e-01, 9.583263e-01)
(4.967390e-01, 9.584241e-01)
(4.973159e-01, 9.598743e-01)
(4.978926e-01, 9.599702e-01)
(4.984691e-01, 9.600655e-01)
(4.990454e-01, 9.615097e-01)
(4.996215e-01, 9.616025e-01)
(5.001974e-01, 9.630413e-01)
(5.007732e-01, 9.631313e-01)
(5.013487e-01, 9.632204e-01)
(5.019241e-01, 9.646507e-01)
(5.024993e-01, 9.647365e-01)
(5.030742e-01, 9.648213e-01)
(5.036490e-01, 9.662417e-01)
(5.042236e-01, 9.663228e-01)
(5.047980e-01, 9.664026e-01)
(5.053722e-01, 9.678121e-01)
(5.059462e-01, 9.678880e-01)
(5.065200e-01, 9.679626e-01)
(5.070936e-01, 9.680359e-01)
(5.076671e-01, 9.694305e-01)
(5.082403e-01, 9.694996e-01)
(5.088133e-01, 9.695672e-01)
(5.093861e-01, 9.696333e-01)
(5.099588e-01, 9.710119e-01)
(5.105312e-01, 9.710735e-01)
(5.111034e-01, 9.711335e-01)
(5.116754e-01, 9.711920e-01)
(5.122473e-01, 9.725535e-01)
(5.128189e-01, 9.726073e-01)
(5.133903e-01, 9.726593e-01)
(5.139616e-01, 9.727096e-01)
(5.145326e-01, 9.740533e-01)
(5.151034e-01, 9.740987e-01)
(5.156740e-01, 9.741423e-01)
(5.162445e-01, 9.754707e-01)
(5.168147e-01, 9.755093e-01)
(5.173847e-01, 9.755460e-01)
(5.179545e-01, 9.755809e-01)
(5.185241e-01, 9.756139e-01)
(5.190935e-01, 9.769203e-01)
(5.196627e-01, 9.769481e-01)
(5.202317e-01, 9.769740e-01)
(5.208005e-01, 9.769979e-01)
(5.213690e-01, 9.782856e-01)
(5.219374e-01, 9.783044e-01)
(5.225056e-01, 9.783211e-01)
(5.230735e-01, 9.783358e-01)
(5.236412e-01, 9.783483e-01)
(5.242088e-01, 9.783587e-01)
(5.247761e-01, 9.796224e-01)
(5.253432e-01, 9.796278e-01)
(5.270433e-01, 9.796306e-01)
(5.259101e-01, 9.796309e-01)
(5.264768e-01, 9.796319e-01)
(5.298725e-01, 9.808369e-01)
(5.293071e-01, 9.808499e-01)
(5.287414e-01, 9.808605e-01)
(5.281756e-01, 9.808688e-01)
(5.276095e-01, 9.808749e-01)
(5.310027e-01, 9.820466e-01)
(5.304377e-01, 9.820641e-01)
(5.422565e-01, 9.863664e-01)
(5.478499e-01, 9.872572e-01)
(5.534203e-01, 9.882415e-01)
(5.588062e-01, 9.893785e-01)
(5.643296e-01, 9.906826e-01)
(5.698269e-01, 9.920894e-01)
(5.752975e-01, 9.935273e-01)
(5.807408e-01, 9.949415e-01)
(5.861561e-01, 9.950616e-01)
(5.915430e-01, 9.963692e-01)
(5.969008e-01, 9.964228e-01)
(6.022289e-01, 9.964597e-01)
(6.075267e-01, 9.976556e-01)
(6.127938e-01, 9.976626e-01)
(6.180294e-01, 9.976644e-01)
(6.232330e-01, 9.976668e-01)
(6.284040e-01, 9.976766e-01)
(6.335418e-01, 9.977005e-01)
(6.386459e-01, 9.988726e-01)
(6.437156e-01, 9.989074e-01)
(6.487505e-01, 9.989498e-01)
(6.537499e-01, 9.989929e-01)
(6.924058e-01, 9.990091e-01)
(6.970628e-01, 9.990114e-01)
(6.877088e-01, 9.990144e-01)
(7.016795e-01, 9.990199e-01)
(6.829722e-01, 9.990274e-01)
(6.587134e-01, 9.990303e-01)
(7.062552e-01, 9.990333e-01)
(6.781966e-01, 9.990436e-01)
(7.107898e-01, 9.990502e-01)
(6.636403e-01, 9.990553e-01)
(6.733824e-01, 9.990574e-01)
(6.685301e-01, 9.990631e-01)
(7.152827e-01, 9.990692e-01)
(7.197337e-01, 9.990886e-01)
(7.241423e-01, 9.991068e-01)
(7.285083e-01, 9.991220e-01)
(7.328313e-01, 9.991324e-01)
(7.371111e-01, 9.991373e-01)
(7.413473e-01, 9.991394e-01)
(7.455398e-01, 9.991423e-01)
(7.496882e-01, 9.991499e-01)
(7.537925e-01, 9.991658e-01)
(7.578524e-01, 9.991922e-01)
(7.618677e-01, 9.992251e-01)
(7.658384e-01, 9.992592e-01)
(7.697642e-01, 9.992888e-01)
(7.923738e-01, 9.992942e-01)
(7.887183e-01, 9.992947e-01)
(7.850177e-01, 9.993020e-01)
(7.959842e-01, 9.993045e-01)
(7.736451e-01, 9.993085e-01)
(7.812719e-01, 9.993104e-01)
(7.774810e-01, 9.993144e-01)
(7.995495e-01, 9.993226e-01)
(8.030698e-01, 9.993442e-01)
(8.065452e-01, 9.993647e-01)
(8.099757e-01, 9.993795e-01)
( 1,  1)
};
% 
% h_BP = 
% \addplot [color = black, black, very thick, dashed] coordinates {(0.4285, 0) (0.4285, 1)};
% h_MAP = 0.4979
\addplot [color = blue, blue, thick, dashed] coordinates {(0.4979, 0) (0.4979, 1)};
% h_MAP_UB = 0.4974
\addplot [color = red, red] coordinates {(0.4979, 0) (0.4979, 1)};
% \legend{$C_1$};
% 
\end{axis}
% 
\draw [rounded corners,fill=white] (0.05,1.7+0.7) rectangle (1.35,0.6+0.7);
%
\draw [red] (0.1,1.5+0.7) -- (0.35,1.5+0.7);
\node [right] at (0.28,1.5+0.7) {\scriptsize{U.B.~on}};
\node [right] at (0.28,1.5-0.3+0.7) {\scriptsize{MAP th.}};
%
\draw [blue, thick, dashed] (0.1,1.5-0.65+0.7) -- (0.35,1.5-0.65+0.7);
\node [right] at (0.28,1.5-0.65+0.7) {\scriptsize{MAP th.}};
% 
\node [right] at (0.6,-0.75) {\footnotesize{(f) $16$-QAM, $\mathcal{S}_2$}};
% 
\end{tikzpicture}
% 
